Screen Them All: High-Throughput Pan-Cancer Genetic and Phenotypic Biomarker Screening from H&E Whole Slide Images

Molecular assays are standard of care for detecting genomic alterations in cancer prognosis and therapy selection but are costly, tissue-destructive and time-consuming. Artificial intelligence (AI) applied to routine hematoxylin and eosin (H&E)-stained whole slide images (WSIs) offers a fast and economical alternative for screening molecular biomarkers. We introduce OmniScreen, a high-throughput AI-based system leveraging Virchow2 embeddings extracted from 60,529 cancer patients with paired 489-gene MSK-IMPACT targeted biomarker panel and WSIs. Unlike conventional approaches that train separate models for each biomarker, OmniScreen employs a unified model to predict a broad range of clinically relevant biomarkers across cancers, including low-prevalence targets impractical to model individually. OmniScreen reliably identifies therapeutic targets and shared phenotypic features across common and rare tumors. We investigate the biomarker prediction probabilities and accuracies of OmniScreen in relation to tumor area, cohort size, histologic subtype alignment, and pathway-level morphological patterns. These findings underscore the potential of OmniScreen for routine clinical screening.

==> tables/dataset-counts.tex <==
\centering
\begin{tabular}{lrrrrrrr}
\toprule
 & Train & & Tune & & Test & \\
\midrule
Dataset & Samples & WSIs & Samples & WSIs & Samples & WSIs \\
\midrule
MSK  & \nsamplestrainmsk  & \nslidestrainmsk  & \nsamplestune & \nslidestune & \nsamplestest & \nslidestest \\
TCGA & \nsamplestraintcga & \nslidestraintcga &             - &      -       & \nsamplestcgaeval & \nslidestcgaeval \\
\bottomrule
\end{tabular}


==> tables/filter-criteria.tex <==
\resizebox{\linewidth}{!}{
\centering
\begin{tabular}{l|l|l}
\toprule
Description & Parameter & $>$ threshold \\
\midrule
\multirow{3}{*}{Baseline (selected from all genes and all tumor types)} & AUC & 0.5 \\
 & positive ratio & 0.02 \\
 & N positives & 2 \\
\midrule
\multirow{6}{*}{High-performing biomarkers} & AUC & 0.75 \\
 & positive ratio & 0.02 \\
 & N positives & 2 \\
 & N total & 50 \\
 & sensitivity & 0.75 \\
 & specificity & 0.20 \\
\midrule
\multirow{4}{*}{Top-performing biomarkers with high prevalence} & AUC & 0.85 \\
 & positive ratio & 0.05 \\
 & sensitivity & 0.80 \\
 & specificity & 0.30 \\
 \midrule
\multirow{4}{*}{Hotspot detection} & AUC & 0.75 \\
 & N positives & 4 \\
 & N total & 50 \\
 & sensitivity & 0.75 \\
 & specificity & 0.20 \\
\bottomrule
\end{tabular}
}

==> tables/msk-counts.tex <==
% \afterpage{%
\clearpage% Flush earlier floats (otherwise order might not be correct)
\begin{landscape}% Landscape page
\begingroup
\renewcommand{\arraystretch}{1.05}
\begin{table}[!ht]
\caption{MSK Development cohort counts}
\label{table:msk-counts}
\centering
\begin{tabular}{p{4.8cm}lrrrrrrrrr}
\toprule
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{tune} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides & patients & samples & slides \\
Cancer Type & Tumor Site &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{Non-Small Cell Lung Cancer} & Primary & 3032 & 3492 & 4006 & 725 & 822 & 977 & 780 & 903 & 983 \\
 & Metastasis & 1395 & 1544 & 1776 & 339 & 375 & 451 & 356 & 390 & 440 \\

\multirow[t]{2}{*}{Colorectal Cancer} & Primary & 2738 & 2786 & 3188 & 683 & 692 & 802 & 683 & 699 & 787 \\
 & Metastasis & 1020 & 1075 & 1221 & 257 & 278 & 302 & 281 & 291 & 317 \\

\multirow[t]{2}{*}{Breast Cancer} & Primary & 2175 & 2341 & 2488 & 534 & 576 & 627 & 492 & 535 & 572 \\
 & Metastasis & 2076 & 2409 & 2755 & 511 & 579 & 660 & 561 & 642 & 699 \\

\multirow[t]{2}{*}{Prostate Cancer} & Primary & 1493 & 1524 & 1636 & 405 & 416 & 443 & 378 & 384 & 405 \\
 & Metastasis & 908 & 1055 & 1148 & 225 & 268 & 294 & 245 & 297 & 307 \\

\multirow[t]{2}{*}{Endometrial Cancer} & Primary & 1404 & 1414 & 1527 & 392 & 396 & 423 & 363 & 365 & 390 \\
 & Metastasis & 362 & 372 & 393 & 89 & 92 & 102 & 111 & 120 & 127 \\

\multirow[t]{2}{*}{Bladder Cancer} & Primary & 1357 & 1556 & 1643 & 356 & 400 & 423 & 312 & 349 & 367 \\
 & Metastasis & 379 & 413 & 441 & 101 & 114 & 122 & 79 & 90 & 97 \\

\multirow[t]{2}{*}{Glioma} & Primary & 1357 & 1519 & 1693 & 335 & 379 & 424 & 325 & 384 & 428 \\
 & Metastasis & 2 & 3 & 3 & 1 & 1 & 1 & 2 & 2 & 2 \\

\multirow[t]{2}{*}{Soft Tissue Sarcoma} & Primary & 1335 & 1411 & 1555 & 313 & 333 & 374 & 338 & 356 & 386 \\
 & Metastasis & 437 & 470 & 516 & 107 & 114 & 129 & 97 & 106 & 119 \\

\multirow[t]{2}{*}{Esophagogastric Cancer} & Primary & 1009 & 1069 & 1184 & 236 & 242 & 265 & 276 & 290 & 316 \\
 & Metastasis & 326 & 339 & 374 & 68 & 71 & 80 & 82 & 84 & 92 \\

\multirow[t]{2}{*}{Pancreatic Cancer} & Primary & 950 & 960 & 1024 & 275 & 279 & 297 & 244 & 245 & 256 \\
 & Metastasis & 825 & 857 & 941 & 198 & 210 & 233 & 209 & 217 & 226 \\

\multirow[t]{2}{*}{Ovarian Cancer} & Primary & 761 & 763 & 810 & 183 & 186 & 198 & 217 & 217 & 238 \\
 & Metastasis & 902 & 926 & 979 & 219 & 227 & 246 & 229 & 232 & 246 \\

\multirow[t]{2}{*}{Hepatobiliary Cancer} & Primary & 698 & 722 & 792 & 189 & 196 & 218 & 163 & 169 & 177 \\
 & Metastasis & 255 & 268 & 296 & 63 & 64 & 68 & 59 & 64 & 66 \\
\end{tabular}
\end{table}

\begin{table}\ContinuedFloat
\caption{MSK Development cohort counts (continued)}
\centering
\begin{tabular}{p{4.8cm}lrrrrrrrrr}
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{tune} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides & patients & samples & slides \\
Cancer Type & Tumor Site &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{Renal Cell Carcinoma} & Primary & 579 & 608 & 641 & 154 & 160 & 171 & 159 & 173 & 186 \\
 & Metastasis & 294 & 307 & 336 & 55 & 59 & 63 & 58 & 61 & 62 \\

\multirow[t]{2}{*}{Unknown} & Primary & 496 & 510 & 569 & 114 & 115 & 122 & 118 & 121 & 131 \\
 & Metastasis & 763 & 781 & 852 & 179 & 183 & 199 & 183 & 184 & 197 \\

\multirow[t]{2}{*}{Melanoma} & Primary & 470 & 484 & 529 & 119 & 121 & 138 & 118 & 121 & 135 \\
 & Metastasis & 734 & 790 & 869 & 171 & 176 & 189 & 191 & 208 & 224 \\

\multirow[t]{2}{*}{\makecell[l]{Gastrointestinal Stromal\\Tumor}} & Primary & 302 & 317 & 332 & 67 & 72 & 83 & 71 & 83 & 91 \\
 & Metastasis & 115 & 150 & 158 & 31 & 38 & 44 & 32 & 40 & 41 \\

\multirow[t]{2}{*}{Thyroid Cancer} & Primary & 289 & 292 & 321 & 71 & 72 & 75 & 70 & 70 & 74 \\
 & Metastasis & 310 & 342 & 373 & 76 & 81 & 88 & 98 & 114 & 120 \\

\multirow[t]{2}{*}{Bone Cancer} & Primary & 262 & 286 & 316 & 71 & 76 & 81 & 60 & 63 & 75 \\
 & Metastasis & 106 & 132 & 150 & 31 & 36 & 41 & 25 & 28 & 32 \\

\multirow[t]{2}{*}{Head and Neck Cancer} & Primary & 235 & 240 & 255 & 57 & 59 & 63 & 64 & 64 & 64 \\
 & Metastasis & 243 & 257 & 272 & 53 & 54 & 57 & 51 & 53 & 55 \\

\multirow[t]{2}{*}{Germ Cell Tumor} & Primary & 233 & 237 & 253 & 67 & 67 & 68 & 65 & 65 & 70 \\
 & Metastasis & 178 & 189 & 203 & 47 & 51 & 51 & 48 & 52 & 56 \\

\multirow[t]{2}{*}{\makecell[l]{Skin Cancer,\\Non-Melanoma}} & Primary & 223 & 234 & 247 & 49 & 50 & 51 & 54 & 54 & 56 \\
 & Metastasis & 114 & 121 & 133 & 20 & 22 & 23 & 22 & 23 & 28 \\

\multirow[t]{2}{*}{Mesothelioma} & Primary & 211 & 227 & 246 & 53 & 64 & 70 & 49 & 51 & 54 \\
 & Metastasis & 34 & 34 & 38 & 10 & 10 & 11 & 9 & 9 & 9 \\

\multirow[t]{2}{*}{\makecell[l]{Peripheral Nervous\\System}} & Primary & 209 & 234 & 248 & 45 & 53 & 55 & 43 & 48 & 50 \\
 & Metastasis & 114 & 136 & 140 & 21 & 23 & 26 & 31 & 38 & 40 \\

\multirow[t]{2}{*}{Uterine Sarcoma} & Primary & 157 & 158 & 178 & 37 & 37 & 41 & 25 & 25 & 27 \\
 & Metastasis & 118 & 122 & 131 & 29 & 31 & 34 & 45 & 47 & 53 \\

\multirow[t]{2}{*}{Cervical Cancer} & Primary & 147 & 149 & 163 & 34 & 34 & 37 & 41 & 41 & 43 \\
 & Metastasis & 81 & 89 & 99 & 15 & 18 & 18 & 18 & 23 & 24 \\

\multirow[t]{2}{*}{CNS Cancer} & Primary & 127 & 138 & 147 & 24 & 24 & 24 & 33 & 34 & 37 \\
 & Metastasis & 4 & 4 & 4 & 2 & 2 & 3 & 1 & 1 & 1 \\
\end{tabular}
\end{table}

\begin{table}\ContinuedFloat
\caption{MSK Development cohort counts (continued)}
\centering
\begin{tabular}{p{4.8cm}lrrrrrrrrr}
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{tune} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides & patients & samples & slides \\
Cancer Type & Tumor Site &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{Small Cell Lung Cancer} & Primary & 124 & 125 & 134 & 38 & 38 & 40 & 39 & 41 & 43 \\
 & Metastasis & 116 & 124 & 133 & 38 & 39 & 39 & 27 & 29 & 29 \\

\multirow[t]{2}{*}{Appendiceal Cancer} & Primary & 110 & 110 & 119 & 35 & 35 & 37 & 21 & 21 & 21 \\
 & Metastasis & 130 & 132 & 143 & 42 & 47 & 48 & 33 & 35 & 36 \\

\multirow[t]{2}{*}{Salivary Gland Cancer} & Primary & 106 & 109 & 117 & 21 & 21 & 24 & 18 & 18 & 18 \\
 & Metastasis & 145 & 166 & 189 & 35 & 39 & 42 & 39 & 45 & 49 \\

\multirow[t]{2}{*}{Mature B-Cell Neoplasms} & Primary & 90 & 91 & 98 & 19 & 21 & 23 & 33 & 34 & 36 \\
 & Metastasis & 5 & 5 & 5 & 2 & 2 & 2 & 2 & 2 & 3 \\

\multirow[t]{2}{*}{Nerve Sheath Tumor} & Primary & 86 & 98 & 103 & 29 & 31 & 32 & 19 & 20 & 20 \\
 & Metastasis & 18 & 21 & 22 & 2 & 2 & 2 & 1 & 2 & 3 \\

\multirow[t]{2}{*}{\parbox{4cm}{Gastrointestinal Neuro\-endocrine Tumor}} & Primary & 78 & 79 & 85 & 15 & 16 & 17 & 18 & 18 & 19 \\
 & Metastasis & 73 & 74 & 80 & 17 & 17 & 18 & 17 & 18 & 18 \\

\multirow[t]{2}{*}{Small Bowel Cancer} & Primary & 78 & 83 & 88 & 24 & 25 & 28 & 27 & 27 & 29 \\
 & Metastasis & 30 & 32 & 34 & 9 & 9 & 9 & 9 & 9 & 11 \\

\multirow[t]{2}{*}{Anal Cancer} & Primary & 68 & 70 & 76 & 15 & 15 & 15 & 25 & 25 & 26 \\
 & Metastasis & 36 & 36 & 39 & 13 & 14 & 18 & 7 & 7 & 7 \\

\multirow[t]{2}{*}{Ampullary Cancer} & Primary & 61 & 61 & 68 & 13 & 13 & 15 & 15 & 15 & 15 \\
 & Metastasis & 21 & 22 & 24 & 6 & 6 & 6 & 5 & 7 & 7 \\

\multirow[t]{2}{*}{Sellar Tumor} & Primary & 60 & 64 & 73 & 16 & 16 & 17 & 18 & 19 & 20 \\
 & Metastasis & 3 & 4 & 4 & 3 & 3 & 4 & 1 & 1 & 1 \\

\multirow[t]{2}{*}{Retinoblastoma} & Primary & 53 & 54 & 64 & 14 & 14 & 17 & 11 & 11 & 15 \\
 & Metastasis & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\

\multirow[t]{2}{*}{\parbox{4cm}{Adrenocortical Carci\-noma}} & Primary & 47 & 48 & 51 & 6 & 6 & 6 & 5 & 5 & 6 \\
 & Metastasis & 25 & 26 & 26 & 3 & 3 & 3 & 2 & 2 & 2 \\

\multirow[t]{2}{*}{Thymic Tumor} & Primary & 40 & 40 & 40 & 8 & 8 & 8 & 10 & 11 & 11 \\
 & Metastasis & 23 & 25 & 27 & 4 & 5 & 8 & 6 & 6 & 6 \\

\multirow[t]{2}{*}{Sex Cord Stromal Tumor} & Primary & 40 & 40 & 42 & 7 & 7 & 8 & 6 & 6 & 6 \\
 & Metastasis & 30 & 32 & 36 & 8 & 8 & 8 & 7 & 8 & 9 \\

\multirow[t]{2}{*}{Breast Sarcoma} & Primary & 38 & 38 & 40 & 12 & 12 & 12 & 4 & 4 & 4 \\
 & Metastasis & 9 & 9 & 10 & 3 & 4 & 5 & 1 & 1 & 1 \\
\end{tabular}
\end{table}

\begin{table}\ContinuedFloat
\caption{MSK Development cohort counts (continued)}
\centering
\begin{tabular}{p{4.8cm}lrrrrrrrrr}
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{tune} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides & patients & samples & slides \\
Cancer Type & Tumor Site &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{Wilms Tumor} & Primary & 37 & 44 & 53 & 7 & 9 & 10 & 6 & 7 & 7 \\
 & Metastasis & 10 & 13 & 15 & 5 & 5 & 6 & 4 & 5 & 6 \\

\multirow[t]{2}{*}{Vaginal Cancer} & Primary & 35 & 36 & 40 & 6 & 6 & 6 & 7 & 7 & 8 \\
 & Metastasis & 8 & 8 & 8 & 4 & 4 & 4 & 3 & 3 & 3 \\

\multirow[t]{2}{*}{Embryonal Tumor} & Primary & 35 & 40 & 51 & 8 & 10 & 10 & 5 & 6 & 6 \\
 & Metastasis & 4 & 4 & 5 & 1 & 1 & 1 & 0 & 0 & 0 \\

\multirow[t]{2}{*}{\makecell[l]{Miscellaneous\\Brain Tumor}} & Primary & 34 & 35 & 37 & 8 & 8 & 9 & 6 & 6 & 6 \\
 & Metastasis & 3 & 3 & 3 & 0 & 0 & 0 & 1 & 1 & 1 \\

Tubular Adenoma of the Colon & Primary & 27 & 28 & 31 & 9 & 10 & 10 & 3 & 4 & 4 \\

\multirow[t]{2}{*}{Histiocytosis} & Primary & 24 & 24 & 27 & 8 & 8 & 11 & 5 & 7 & 7 \\
 & Metastasis & 4 & 4 & 4 & 1 & 1 & 1 & 0 & 0 & 0 \\

\multirow[t]{2}{*}{\parbox{4cm}{Miscellaneous Neuro\-epithelial Tumor}} & Primary & 21 & 21 & 21 & 3 & 3 & 3 & 4 & 4 & 4 \\
 & Metastasis & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 1 \\

\multirow[t]{2}{*}{\parbox{4cm}{Mature T and NK Neo\-plasms}} & Primary & 19 & 19 & 21 & 5 & 5 & 5 & 8 & 8 & 9 \\
&  & &  &  &  &  &  &  &  &  \\

\multirow[t]{2}{*}{\makecell[l]{B-Lymphoblastic\\Leukemia/Lymphoma}} & Primary & 11 & 11 & 12 & 4 & 4 & 6 & 1 & 1 & 1 \\
 & Metastasis & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\

\multirow[t]{2}{*}{Pheochromocytoma} & Primary & 11 & 11 & 12 & 5 & 5 & 5 & 3 & 3 & 4 \\
 & Metastasis & 5 & 5 & 5 & 2 & 2 & 2 & 1 & 1 & 1 \\

\multirow[t]{2}{*}{Penile Cancer} & Primary & 10 & 10 & 11 & 1 & 1 & 1 & 1 & 1 & 1 \\
 & Metastasis & 5 & 5 & 6 & 0 & 0 & 0 & 3 & 3 & 3 \\

\multirow[t]{2}{*}{\makecell[l]{Gestational\\Trophoblastic Disease}} & Primary & 8 & 8 & 8 & 0 & 0 & 0 & 3 & 3 & 3 \\
 & Metastasis & 5 & 5 & 5 & 0 & 0 & 0 & 2 & 2 & 2 \\

Pineal Tumor & Primary & 7 & 9 & 12 & 2 & 3 & 3 & 2 & 2 & 2 \\

\multirow[t]{2}{*}{Peritoneal Cancer, NOS} & Primary & 7 & 7 & 7 & 2 & 2 & 2 & 1 & 1 & 1 \\
 & Metastasis & 8 & 8 & 9 & 2 & 2 & 2 & 5 & 5 & 6 \\

Soft Tissue Cancer & Primary & 6 & 6 & 8 & 0 & 0 & 0 & 1 & 1 & 1 \\
\end{tabular}
\end{table}

\begin{table}\ContinuedFloat
\caption{MSK Development cohort counts (continued)}
\centering
\begin{tabular}{p{4.8cm}lrrrrrrrrr}
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{tune} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides & patients & samples & slides \\
Cancer Type & Tumor Site &  &  &  &  &  &  &  &  &  \\
\midrule
Hodgkin Lymphoma & Primary & 6 & 6 & 6 & 2 & 2 & 2 & 1 & 1 & 1 \\

\multirow[t]{2}{*}{Choroid Plexus Tumor} & Primary & 6 & 7 & 7 & 1 & 1 & 1 & 1 & 2 & 2 \\
&  & &  &  &  &  &  &  &  &  \\
\multirow[t]{2}{*}{\parbox{4cm}{Gastrointestinal Neuro\-endocrine Tumors of the Esophagus/Stomach}} & Primary & 3 & 3 & 3 & 1 & 1 & 3 & 0 & 0 & 0 \\
 & Metastasis & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
 
Melanocytoma & Primary & 3 & 3 & 5 & 0 & 0 & 0 & 0 & 0 & 0 \\

Lacrimal Gland Tumor & Primary & 3 & 3 & 3 & 1 & 1 & 1 & 0 & 0 & 0 \\

Parathyroid Cancer & Primary & 3 & 3 & 4 & 0 & 0 & 0 & 0 & 0 & 0 \\

Adenocarcinoma In Situ & Primary & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\

Rhabdoid Cancer & Primary & 2 & 2 & 3 & 1 & 1 & 1 & 2 & 2 & 2 \\

Angiomatoid Fibrous Histiocytoma & Primary & 2 & 2 & 2 & 2 & 2 & 2 & 1 & 1 & 2 \\

T-Lymphoblastic Leukemia/Lymphoma & Primary & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\

Blood Cancer, NOS & Primary & 1 & 1 & 2 & 1 & 1 & 1 & 0 & 0 & 0 \\

Primary CNS Melanocytic Tumors & Primary & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 \\

Mastocytosis & Primary & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\

\multirow[t]{2}{*}{Adrenocortical Adenoma} & Primary & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 & Metastasis & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\

\bottomrule
\end{tabular}
\end{table}
\endgroup
\end{landscape}
% \clearpage% Flush page
% }


==> tables/msk-pathways.tex <==
\resizebox{\linewidth}{!}{
\centering
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{l p{9cm}}
\toprule
Pathway & Genes \\
\midrule
DNA damage response (DDR) (N=23) & ATM, ATR, ATRX, BRCA1, BRCA2, BRIP1, FANCA, FANCC, FANCD2, FANCE, FANCF, FANCG, FANCL, MDM2, MDM4, MLH1, MUTYH, NPM1, PALB2, PPP2R1A, RAD50, RAD51, STAG2 \\
Receptor tyrosine kinase (RTK) (N=34) & ALK, CBL, CSF1R, DDR2, EGFR, EPHA3, EPHA5, EPHB1, ERBB2, ERBB3, ERBB4, FGF19, FGF3, FGF4, FGFR1, FGFR2, FGFR3, FGFR4, FLT1, FLT3, FLT4, HGF, IGF1R, KIT, MET, NF1, NTRK1, NTRK2, NTRK3, PDGFRA, PDGFRB, PTPN11, RET, ROS1 \\
Homologous recombination deficiency (HRD) (N=11) & BRCA1, BRCA2, PALB2, ATM, CHEK1, CHEK2, RAD51, FANCA, CDK12, RAD51B, RAD51C \\
mTOR signaling (N=16) & AKT1, AKT2, AKT3, CRKL, IRS2, MTOR, PIK3CA, PIK3CG, PIK3R1, PIK3R2, PTEN, RICTOR, RNF43, RPTOR, TSC1, TSC2 \\
TGF-$\beta$ signaling (N=5) & SMAD2, SMAD3, SMAD4, TGFBR1, TGFBR2 \\
\bottomrule
\end{tabular}
\renewcommand{\arraystretch}{1}
}

==> tables/results-bladder-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Bladder Cancer (continued)}
%\label{table:results-bladder-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & MSI-H vs MSS & 0.97 & 0.60 & 1.00 & 0.61 & 0.06 & 1.00 & 8 & 305 & 313 \\
% Primary & MSH2 oncogenic alterations: deletion/mutation & 0.97 & 0.40 & 1.00 & 0.64 & 0.05 & 1.00 & 7 & 342 & 349 \\
% Primary & MSI-H/dMMR & 0.97 & 0.46 & 1.00 & 0.60 & 0.06 & 1.00 & 8 & 305 & 313 \\
% Primary & MSH2 oncogenic mutation & 0.96 & 0.40 & 1.00 & 0.55 & 0.04 & 1.00 & 7 & 342 & 349 \\
% Primary & FGFR3 hotspots/FGFR fusions & 0.94 & 0.86 & 1.00 & 0.35 & 0.32 & 1.00 & 76 & 251 & 327 \\
% Primary & AKT1 oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.26 & 0.03 & 1.00 & 7 & 342 & 349 \\
% Primary & FGFR3 hotspots & 0.93 & 0.86 & 0.97 & 0.23 & 0.28 & 0.97 & 76 & 252 & 328 \\
% Primary & FGFR oncogenic mutation & 0.92 & 0.83 & 0.95 & 0.47 & 0.36 & 0.97 & 82 & 261 & 343 \\
% Primary & FGFR3 oncogenic mutation & 0.92 & 0.81 & 0.96 & 0.31 & 0.30 & 0.97 & 81 & 268 & 349 \\
% Primary & FGFR3 oncogenic alterations: amplification/mutation & 0.91 & 0.83 & 0.98 & 0.30 & 0.31 & 0.98 & 86 & 263 & 349 \\
% Primary & AKT1 oncogenic alterations: amplification/mutation & 0.90 & 0.26 & 1.00 & 0.58 & 0.05 & 1.00 & 7 & 342 & 349 \\
% Primary & MYC amplification & 0.89 & 0.34 & 1.00 & 0.35 & 0.05 & 1.00 & 11 & 338 & 349 \\
% Primary & RB1 deletion & 0.88 & 0.18 & 0.78 & 0.71 & 0.07 & 0.99 & 9 & 340 & 349 \\
% Primary & MYC oncogenic alterations: amplification/mutation & 0.88 & 0.33 & 1.00 & 0.35 & 0.05 & 1.00 & 11 & 338 & 349 \\
% Primary & E2F3 amplification & 0.88 & 0.40 & 1.00 & 0.51 & 0.19 & 1.00 & 35 & 314 & 349 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.88 & 0.86 & 0.93 & 0.57 & 0.67 & 0.90 & 169 & 180 & 349 \\
% Primary & MTAP oncogenic alterations: deletion/mutation & 0.87 & 0.57 & 1.00 & 0.36 & 0.22 & 1.00 & 24 & 133 & 157 \\
% Primary & MTAP deletion & 0.87 & 0.58 & 1.00 & 0.34 & 0.21 & 1.00 & 23 & 134 & 157 \\
% Primary & TP53 oncogenic mutation & 0.86 & 0.84 & 0.93 & 0.58 & 0.66 & 0.91 & 165 & 184 & 349 \\
% Primary & ERBB2 amplification & 0.86 & 0.26 & 0.92 & 0.41 & 0.06 & 0.99 & 13 & 336 & 349 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.85 & 0.52 & 0.92 & 0.65 & 0.36 & 0.97 & 61 & 288 & 349 \\
% Primary & CDK12 amplification & 0.85 & 0.19 & 0.75 & 0.73 & 0.09 & 0.99 & 12 & 337 & 349 \\
% Primary & CDH1 oncogenic alterations: deletion/mutation & 0.84 & 0.45 & 0.86 & 0.61 & 0.09 & 0.99 & 14 & 335 & 349 \\
% Primary & RB1 oncogenic mutation & 0.83 & 0.45 & 0.89 & 0.61 & 0.29 & 0.97 & 54 & 295 & 349 \\
% Primary & GATA3 amplification & 0.83 & 0.09 & 0.89 & 0.48 & 0.04 & 0.99 & 9 & 340 & 349 \\
% Primary & CDKN2A (p14ARF) deletion & 0.83 & 0.51 & 0.98 & 0.47 & 0.29 & 0.99 & 62 & 287 & 349 \\
% Primary & CDH1 oncogenic mutation & 0.82 & 0.46 & 0.86 & 0.44 & 0.06 & 0.99 & 14 & 335 & 349 \\
% Primary & CDKN2B deletion & 0.82 & 0.48 & 0.98 & 0.43 & 0.25 & 0.99 & 57 & 292 & 349 \\
% Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.82 & 0.48 & 0.98 & 0.43 & 0.25 & 0.99 & 57 & 292 & 349 \\
% Primary & CDKN2A (p16INK4a) deletion & 0.82 & 0.51 & 0.95 & 0.48 & 0.29 & 0.98 & 64 & 285 & 349 \\
% Primary & FGFR1 amplification & 0.82 & 0.10 & 1.00 & 0.27 & 0.04 & 1.00 & 9 & 340 & 349 \\
% Primary & TGFBR1 oncogenic alterations: deletion/mutation & 0.82 & 0.11 & 1.00 & 0.50 & 0.04 & 1.00 & 7 & 342 & 349 \\
% Primary & PPARG amplification & 0.82 & 0.35 & 0.93 & 0.34 & 0.07 & 0.99 & 15 & 291 & 306 \\
% Primary & SDHC amplification & 0.81 & 0.17 & 0.94 & 0.38 & 0.07 & 0.99 & 16 & 333 & 349 \\
% Primary & RAF1 amplification & 0.81 & 0.18 & 1.00 & 0.34 & 0.05 & 1.00 & 12 & 337 & 349 \\
% Primary & CCNE1 amplification & 0.81 & 0.13 & 0.89 & 0.54 & 0.05 & 0.99 & 9 & 340 & 349 \\
% Primary & TERT oncogenic alterations: amplification/mutation & 0.81 & 0.86 & 0.95 & 0.26 & 0.68 & 0.76 & 216 & 133 & 349 \\
% Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.80 & 0.20 & 0.78 & 0.56 & 0.05 & 0.99 & 9 & 340 & 349 \\
% Primary & RICTOR amplification & 0.80 & 0.09 & 0.88 & 0.52 & 0.04 & 0.99 & 8 & 341 & 349 \\
% Primary & IL7R amplification & 0.79 & 0.07 & 0.86 & 0.51 & 0.03 & 0.99 & 7 & 342 & 349 \\
% Primary & AKT2 amplification & 0.79 & 0.07 & 0.88 & 0.54 & 0.04 & 0.99 & 8 & 341 & 349 \\
% Primary & TERT oncogenic mutation & 0.79 & 0.82 & 0.96 & 0.26 & 0.66 & 0.82 & 208 & 141 & 349 \\
% Primary & RICTOR oncogenic alterations: amplification/mutation & 0.78 & 0.08 & 0.88 & 0.57 & 0.05 & 0.99 & 8 & 341 & 349 \\
% Primary & MDM2 oncogenic alterations: amplification/mutation & 0.78 & 0.15 & 1.00 & 0.33 & 0.08 & 1.00 & 18 & 331 & 349 \\
% Primary & DROSHA amplification & 0.78 & 0.07 & 0.88 & 0.51 & 0.05 & 0.99 & 8 & 298 & 306 \\
% Primary & MCL1 oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.94 & 0.40 & 0.07 & 0.99 & 16 & 333 & 349 \\
% Primary & MDM2 amplification & 0.77 & 0.19 & 1.00 & 0.30 & 0.07 & 1.00 & 18 & 331 & 349 \\
% Primary & H3C13 amplification & 0.76 & 0.13 & 0.75 & 0.57 & 0.04 & 0.99 & 8 & 336 & 344 \\
% Primary & NF2 amplification & 0.76 & 0.09 & 0.78 & 0.56 & 0.05 & 0.99 & 9 & 340 & 349 \\
% Primary & SETDB1 amplification & 0.76 & 0.24 & 0.88 & 0.60 & 0.10 & 0.99 & 8 & 149 & 157 \\
Metastasis & CYSLTR2 deletion & 1.00 & 1.00 & 1.00 & 0.49 & 0.08 & 1.00 & 3 & 67 & 70 \\
Metastasis & RB1 deletion & 1.00 & 1.00 & 1.00 & 0.80 & 0.15 & 1.00 & 3 & 87 & 90 \\
Metastasis & TGFBR1 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 88 & 90 \\
Metastasis & NFE2L2 oncogenic mutation & 0.98 & 0.70 & 1.00 & 0.44 & 0.06 & 1.00 & 3 & 87 & 90 \\
Metastasis & FOXO1 deletion & 0.97 & 0.33 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 88 & 90 \\
Metastasis & SDHA amplification & 0.96 & 0.60 & 1.00 & 0.49 & 0.08 & 1.00 & 4 & 86 & 90 \\
Metastasis & TGFBR1 deletion & 0.94 & 0.27 & 1.00 & 0.90 & 0.18 & 1.00 & 2 & 88 & 90 \\
Metastasis & CREBBP oncogenic alterations: deletion/mutation & 0.94 & 0.51 & 1.00 & 0.34 & 0.08 & 1.00 & 5 & 85 & 90 \\
Metastasis & TERT amplification & 0.93 & 0.57 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 85 & 90 \\
Metastasis & GATA3 oncogenic alterations: amplification/mutation & 0.92 & 0.35 & 1.00 & 0.32 & 0.05 & 1.00 & 3 & 87 & 90 \\
Metastasis & GATA3 amplification & 0.90 & 0.46 & 1.00 & 0.61 & 0.08 & 1.00 & 3 & 87 & 90 \\
Metastasis & H3C13 amplification & 0.90 & 0.41 & 1.00 & 0.57 & 0.15 & 1.00 & 6 & 77 & 83 \\
Metastasis & H3C14 amplification & 0.90 & 0.30 & 1.00 & 0.62 & 0.17 & 1.00 & 6 & 77 & 83 \\
Metastasis & DROSHA amplification & 0.89 & 0.56 & 1.00 & 0.40 & 0.05 & 1.00 & 2 & 68 & 70 \\
Metastasis & RICTOR oncogenic alterations: amplification/mutation & 0.89 & 0.30 & 1.00 & 0.49 & 0.04 & 1.00 & 2 & 88 & 90 \\
Metastasis & TENT5C amplification & 0.88 & 0.12 & 1.00 & 0.59 & 0.05 & 1.00 & 2 & 88 & 90 \\
Metastasis & RICTOR amplification & 0.88 & 0.29 & 1.00 & 0.36 & 0.03 & 1.00 & 2 & 88 & 90 \\
Metastasis & FGFR oncogenic mutation & 0.87 & 0.80 & 0.88 & 0.71 & 0.40 & 0.96 & 16 & 73 & 89 \\
Metastasis & AKT1 oncogenic mutation & 0.87 & 0.16 & 1.00 & 0.36 & 0.05 & 1.00 & 3 & 87 & 90 \\
Metastasis & FOXO1 oncogenic alterations: deletion/mutation & 0.87 & 0.17 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 88 & 90 \\
Metastasis & FGFR3 oncogenic alterations: amplification/mutation & 0.86 & 0.81 & 0.86 & 0.55 & 0.26 & 0.95 & 14 & 76 & 90 \\
Metastasis & TGF beta pathway & 0.86 & 0.15 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 87 & 90 \\
Metastasis & MCL1 amplification & 0.86 & 0.26 & 1.00 & 0.51 & 0.15 & 1.00 & 7 & 83 & 90 \\
Metastasis & ZFHX3 oncogenic alterations: deletion/mutation & 0.86 & 0.29 & 1.00 & 0.27 & 0.03 & 1.00 & 2 & 88 & 90 \\
Metastasis & FBXW7 oncogenic mutation & 0.86 & 0.37 & 1.00 & 0.70 & 0.13 & 1.00 & 4 & 86 & 90 \\
Metastasis & FGFR3 hotspots/FGFR fusions & 0.85 & 0.76 & 0.77 & 0.63 & 0.28 & 0.94 & 13 & 71 & 84 \\
Metastasis & CREBBP oncogenic mutation & 0.85 & 0.49 & 1.00 & 0.35 & 0.08 & 1.00 & 5 & 85 & 90 \\
Metastasis & CDKN2B deletion & 0.84 & 0.50 & 1.00 & 0.48 & 0.25 & 1.00 & 13 & 77 & 90 \\
Metastasis & DDR2 oncogenic alterations: amplification/mutation & 0.84 & 0.20 & 1.00 & 0.38 & 0.09 & 1.00 & 5 & 85 & 90 \\
Metastasis & YES1 oncogenic alterations: amplification/mutation & 0.84 & 0.14 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 88 & 90 \\
Metastasis & FGFR3 oncogenic mutation & 0.84 & 0.74 & 0.86 & 0.51 & 0.24 & 0.95 & 14 & 76 & 90 \\
Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.84 & 0.22 & 1.00 & 0.37 & 0.12 & 1.00 & 7 & 83 & 90 \\
Metastasis & FGFR3 hotspots & 0.84 & 0.75 & 0.77 & 0.55 & 0.23 & 0.93 & 13 & 73 & 86 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.84 & 0.47 & 1.00 & 0.51 & 0.25 & 1.00 & 13 & 77 & 90 \\
Metastasis & FBXW7 oncogenic alterations: deletion/mutation & 0.84 & 0.37 & 1.00 & 0.26 & 0.06 & 1.00 & 4 & 86 & 90 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.83 & 0.45 & 1.00 & 0.51 & 0.27 & 1.00 & 14 & 76 & 90 \\
Metastasis & IL7R amplification & 0.82 & 0.22 & 1.00 & 0.40 & 0.05 & 1.00 & 3 & 87 & 90 \\
Metastasis & DDR2 amplification & 0.82 & 0.20 & 1.00 & 0.56 & 0.12 & 1.00 & 5 & 85 & 90 \\
Metastasis & BRAF oncogenic mutation & 0.82 & 0.29 & 1.00 & 0.36 & 0.10 & 1.00 & 6 & 84 & 90 \\
Metastasis & SDHC amplification & 0.82 & 0.18 & 1.00 & 0.44 & 0.09 & 1.00 & 5 & 85 & 90 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.81 & 0.43 & 1.00 & 0.51 & 0.29 & 1.00 & 15 & 75 & 90 \\
Metastasis & SPEN fusion & 0.80 & 0.08 & 1.00 & 0.59 & 0.05 & 1.00 & 2 & 88 & 90 \\
Metastasis & TSC1 oncogenic mutation & 0.80 & 0.40 & 1.00 & 0.30 & 0.06 & 1.00 & 4 & 86 & 90 \\
Metastasis & AKT1 oncogenic alterations: amplification/mutation & 0.79 & 0.13 & 1.00 & 0.55 & 0.07 & 1.00 & 3 & 87 & 90 \\
Metastasis & RBM10 oncogenic mutation & 0.78 & 0.53 & 1.00 & 0.42 & 0.04 & 1.00 & 2 & 88 & 90 \\
Metastasis & MYCL oncogenic alterations: amplification/mutation & 0.78 & 0.21 & 1.00 & 0.45 & 0.15 & 1.00 & 8 & 82 & 90 \\
Metastasis & MYCL amplification & 0.78 & 0.21 & 1.00 & 0.34 & 0.13 & 1.00 & 8 & 82 & 90 \\
Metastasis & ERBB2 amplification & 0.77 & 0.33 & 0.86 & 0.34 & 0.10 & 0.97 & 7 & 83 & 90 \\
Metastasis & EGFR amplification & 0.76 & 0.09 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 87 & 90 \\
Metastasis & PIK3CA oncogenic mutation & 0.76 & 0.31 & 0.92 & 0.24 & 0.16 & 0.95 & 12 & 78 & 90 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-bladder-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Bladder Cancer}\label{table:results-bladder-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & MSI-H vs MSS & 0.97 & 0.60 & 1.00 & 0.61 & 0.06 & 1.00 & 8 & 305 & 313 \\
Primary & MSH2 oncogenic alterations: deletion/mutation & 0.97 & 0.40 & 1.00 & 0.64 & 0.05 & 1.00 & 7 & 342 & 349 \\
Primary & MSI-H/dMMR & 0.97 & 0.46 & 1.00 & 0.60 & 0.06 & 1.00 & 8 & 305 & 313 \\
Primary & MSH2 oncogenic mutation & 0.96 & 0.40 & 1.00 & 0.55 & 0.04 & 1.00 & 7 & 342 & 349 \\
Primary & FGFR3 hotspots/FGFR fusions & 0.94 & 0.86 & 1.00 & 0.35 & 0.32 & 1.00 & 76 & 251 & 327 \\
Primary & AKT1 oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.26 & 0.03 & 1.00 & 7 & 342 & 349 \\
Primary & FGFR3 hotspots & 0.93 & 0.86 & 0.97 & 0.23 & 0.28 & 0.97 & 76 & 252 & 328 \\
Primary & FGFR oncogenic mutation & 0.92 & 0.83 & 0.95 & 0.47 & 0.36 & 0.97 & 82 & 261 & 343 \\
Primary & FGFR3 oncogenic mutation & 0.92 & 0.81 & 0.96 & 0.31 & 0.30 & 0.97 & 81 & 268 & 349 \\
Primary & FGFR3 oncogenic alterations: amplification/mutation & 0.91 & 0.83 & 0.98 & 0.30 & 0.31 & 0.98 & 86 & 263 & 349 \\
Primary & AKT1 oncogenic alterations: amplification/mutation & 0.90 & 0.26 & 1.00 & 0.58 & 0.05 & 1.00 & 7 & 342 & 349 \\
Primary & MYC amplification & 0.89 & 0.34 & 1.00 & 0.35 & 0.05 & 1.00 & 11 & 338 & 349 \\
Primary & RB1 deletion & 0.88 & 0.18 & 0.78 & 0.71 & 0.07 & 0.99 & 9 & 340 & 349 \\
Primary & MYC oncogenic alterations: amplification/mutation & 0.88 & 0.33 & 1.00 & 0.35 & 0.05 & 1.00 & 11 & 338 & 349 \\
Primary & E2F3 amplification & 0.88 & 0.40 & 1.00 & 0.51 & 0.19 & 1.00 & 35 & 314 & 349 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.88 & 0.86 & 0.93 & 0.57 & 0.67 & 0.90 & 169 & 180 & 349 \\
Primary & MTAP oncogenic alterations: deletion/mutation & 0.87 & 0.57 & 1.00 & 0.36 & 0.22 & 1.00 & 24 & 133 & 157 \\
Primary & MTAP deletion & 0.87 & 0.58 & 1.00 & 0.34 & 0.21 & 1.00 & 23 & 134 & 157 \\
Primary & TP53 oncogenic mutation & 0.86 & 0.84 & 0.93 & 0.58 & 0.66 & 0.91 & 165 & 184 & 349 \\
Primary & ERBB2 amplification & 0.86 & 0.26 & 0.92 & 0.41 & 0.06 & 0.99 & 13 & 336 & 349 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.85 & 0.52 & 0.92 & 0.65 & 0.36 & 0.97 & 61 & 288 & 349 \\
Primary & CDK12 amplification & 0.85 & 0.19 & 0.75 & 0.73 & 0.09 & 0.99 & 12 & 337 & 349 \\
Primary & CDH1 oncogenic alterations: deletion/mutation & 0.84 & 0.45 & 0.86 & 0.61 & 0.09 & 0.99 & 14 & 335 & 349 \\
Primary & RB1 oncogenic mutation & 0.83 & 0.45 & 0.89 & 0.61 & 0.29 & 0.97 & 54 & 295 & 349 \\
Primary & GATA3 amplification & 0.83 & 0.09 & 0.89 & 0.48 & 0.04 & 0.99 & 9 & 340 & 349 \\
Primary & CDKN2A (p14ARF) deletion & 0.83 & 0.51 & 0.98 & 0.47 & 0.29 & 0.99 & 62 & 287 & 349 \\
Primary & CDH1 oncogenic mutation & 0.82 & 0.46 & 0.86 & 0.44 & 0.06 & 0.99 & 14 & 335 & 349 \\
Primary & CDKN2B deletion & 0.82 & 0.48 & 0.98 & 0.43 & 0.25 & 0.99 & 57 & 292 & 349 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.82 & 0.48 & 0.98 & 0.43 & 0.25 & 0.99 & 57 & 292 & 349 \\
Primary & CDKN2A (p16INK4a) deletion & 0.82 & 0.51 & 0.95 & 0.48 & 0.29 & 0.98 & 64 & 285 & 349 \\
Primary & FGFR1 amplification & 0.82 & 0.10 & 1.00 & 0.27 & 0.04 & 1.00 & 9 & 340 & 349 \\
Primary & TGFBR1 oncogenic alterations: deletion/mutation & 0.82 & 0.11 & 1.00 & 0.50 & 0.04 & 1.00 & 7 & 342 & 349 \\
Primary & PPARG amplification & 0.82 & 0.35 & 0.93 & 0.34 & 0.07 & 0.99 & 15 & 291 & 306 \\
Primary & SDHC amplification & 0.81 & 0.17 & 0.94 & 0.38 & 0.07 & 0.99 & 16 & 333 & 349 \\
Primary & RAF1 amplification & 0.81 & 0.18 & 1.00 & 0.34 & 0.05 & 1.00 & 12 & 337 & 349 \\
Primary & CCNE1 amplification & 0.81 & 0.13 & 0.89 & 0.54 & 0.05 & 0.99 & 9 & 340 & 349 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.81 & 0.86 & 0.95 & 0.26 & 0.68 & 0.76 & 216 & 133 & 349 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.80 & 0.20 & 0.78 & 0.56 & 0.05 & 0.99 & 9 & 340 & 349 \\
Primary & RICTOR amplification & 0.80 & 0.09 & 0.88 & 0.52 & 0.04 & 0.99 & 8 & 341 & 349 \\
Primary & IL7R amplification & 0.79 & 0.07 & 0.86 & 0.51 & 0.03 & 0.99 & 7 & 342 & 349 \\
Primary & AKT2 amplification & 0.79 & 0.07 & 0.88 & 0.54 & 0.04 & 0.99 & 8 & 341 & 349 \\
Primary & TERT oncogenic mutation & 0.79 & 0.82 & 0.96 & 0.26 & 0.66 & 0.82 & 208 & 141 & 349 \\
Primary & RICTOR oncogenic alterations: amplification/mutation & 0.78 & 0.08 & 0.88 & 0.57 & 0.05 & 0.99 & 8 & 341 & 349 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.78 & 0.15 & 1.00 & 0.33 & 0.08 & 1.00 & 18 & 331 & 349 \\
Primary & DROSHA amplification & 0.78 & 0.07 & 0.88 & 0.51 & 0.05 & 0.99 & 8 & 298 & 306 \\
Primary & MCL1 oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.94 & 0.40 & 0.07 & 0.99 & 16 & 333 & 349 \\
Primary & MDM2 amplification & 0.77 & 0.19 & 1.00 & 0.30 & 0.07 & 1.00 & 18 & 331 & 349 \\
Primary & H3C13 amplification & 0.76 & 0.13 & 0.75 & 0.57 & 0.04 & 0.99 & 8 & 336 & 344 \\
Primary & NF2 amplification & 0.76 & 0.09 & 0.78 & 0.56 & 0.05 & 0.99 & 9 & 340 & 349 \\
Primary & SETDB1 amplification & 0.76 & 0.24 & 0.88 & 0.60 & 0.10 & 0.99 & 8 & 149 & 157 \\
% Metastasis & CYSLTR2 deletion & 1.00 & 1.00 & 1.00 & 0.49 & 0.08 & 1.00 & 3 & 67 & 70 \\
% Metastasis & RB1 deletion & 1.00 & 1.00 & 1.00 & 0.80 & 0.15 & 1.00 & 3 & 87 & 90 \\
% Metastasis & TGFBR1 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 88 & 90 \\
% Metastasis & NFE2L2 oncogenic mutation & 0.98 & 0.70 & 1.00 & 0.44 & 0.06 & 1.00 & 3 & 87 & 90 \\
% Metastasis & FOXO1 deletion & 0.97 & 0.33 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 88 & 90 \\
% Metastasis & SDHA amplification & 0.96 & 0.60 & 1.00 & 0.49 & 0.08 & 1.00 & 4 & 86 & 90 \\
% Metastasis & TGFBR1 deletion & 0.94 & 0.27 & 1.00 & 0.90 & 0.18 & 1.00 & 2 & 88 & 90 \\
% Metastasis & CREBBP oncogenic alterations: deletion/mutation & 0.94 & 0.51 & 1.00 & 0.34 & 0.08 & 1.00 & 5 & 85 & 90 \\
% Metastasis & TERT amplification & 0.93 & 0.57 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 85 & 90 \\
% Metastasis & GATA3 oncogenic alterations: amplification/mutation & 0.92 & 0.35 & 1.00 & 0.32 & 0.05 & 1.00 & 3 & 87 & 90 \\
% Metastasis & GATA3 amplification & 0.90 & 0.46 & 1.00 & 0.61 & 0.08 & 1.00 & 3 & 87 & 90 \\
% Metastasis & H3C13 amplification & 0.90 & 0.41 & 1.00 & 0.57 & 0.15 & 1.00 & 6 & 77 & 83 \\
% Metastasis & H3C14 amplification & 0.90 & 0.30 & 1.00 & 0.62 & 0.17 & 1.00 & 6 & 77 & 83 \\
% Metastasis & DROSHA amplification & 0.89 & 0.56 & 1.00 & 0.40 & 0.05 & 1.00 & 2 & 68 & 70 \\
% Metastasis & RICTOR oncogenic alterations: amplification/mutation & 0.89 & 0.30 & 1.00 & 0.49 & 0.04 & 1.00 & 2 & 88 & 90 \\
% Metastasis & TENT5C amplification & 0.88 & 0.12 & 1.00 & 0.59 & 0.05 & 1.00 & 2 & 88 & 90 \\
% Metastasis & RICTOR amplification & 0.88 & 0.29 & 1.00 & 0.36 & 0.03 & 1.00 & 2 & 88 & 90 \\
% Metastasis & FGFR oncogenic mutation & 0.87 & 0.80 & 0.88 & 0.71 & 0.40 & 0.96 & 16 & 73 & 89 \\
% Metastasis & AKT1 oncogenic mutation & 0.87 & 0.16 & 1.00 & 0.36 & 0.05 & 1.00 & 3 & 87 & 90 \\
% Metastasis & FOXO1 oncogenic alterations: deletion/mutation & 0.87 & 0.17 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 88 & 90 \\
% Metastasis & FGFR3 oncogenic alterations: amplification/mutation & 0.86 & 0.81 & 0.86 & 0.55 & 0.26 & 0.95 & 14 & 76 & 90 \\
% Metastasis & TGF beta pathway & 0.86 & 0.15 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 87 & 90 \\
% Metastasis & MCL1 amplification & 0.86 & 0.26 & 1.00 & 0.51 & 0.15 & 1.00 & 7 & 83 & 90 \\
% Metastasis & ZFHX3 oncogenic alterations: deletion/mutation & 0.86 & 0.29 & 1.00 & 0.27 & 0.03 & 1.00 & 2 & 88 & 90 \\
% Metastasis & FBXW7 oncogenic mutation & 0.86 & 0.37 & 1.00 & 0.70 & 0.13 & 1.00 & 4 & 86 & 90 \\
% Metastasis & FGFR3 hotspots/FGFR fusions & 0.85 & 0.76 & 0.77 & 0.63 & 0.28 & 0.94 & 13 & 71 & 84 \\
% Metastasis & CREBBP oncogenic mutation & 0.85 & 0.49 & 1.00 & 0.35 & 0.08 & 1.00 & 5 & 85 & 90 \\
% Metastasis & CDKN2B deletion & 0.84 & 0.50 & 1.00 & 0.48 & 0.25 & 1.00 & 13 & 77 & 90 \\
% Metastasis & DDR2 oncogenic alterations: amplification/mutation & 0.84 & 0.20 & 1.00 & 0.38 & 0.09 & 1.00 & 5 & 85 & 90 \\
% Metastasis & YES1 oncogenic alterations: amplification/mutation & 0.84 & 0.14 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 88 & 90 \\
% Metastasis & FGFR3 oncogenic mutation & 0.84 & 0.74 & 0.86 & 0.51 & 0.24 & 0.95 & 14 & 76 & 90 \\
% Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.84 & 0.22 & 1.00 & 0.37 & 0.12 & 1.00 & 7 & 83 & 90 \\
% Metastasis & FGFR3 hotspots & 0.84 & 0.75 & 0.77 & 0.55 & 0.23 & 0.93 & 13 & 73 & 86 \\
% Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.84 & 0.47 & 1.00 & 0.51 & 0.25 & 1.00 & 13 & 77 & 90 \\
% Metastasis & FBXW7 oncogenic alterations: deletion/mutation & 0.84 & 0.37 & 1.00 & 0.26 & 0.06 & 1.00 & 4 & 86 & 90 \\
% Metastasis & CDKN2A (p16INK4a) deletion & 0.83 & 0.45 & 1.00 & 0.51 & 0.27 & 1.00 & 14 & 76 & 90 \\
% Metastasis & IL7R amplification & 0.82 & 0.22 & 1.00 & 0.40 & 0.05 & 1.00 & 3 & 87 & 90 \\
% Metastasis & DDR2 amplification & 0.82 & 0.20 & 1.00 & 0.56 & 0.12 & 1.00 & 5 & 85 & 90 \\
% Metastasis & BRAF oncogenic mutation & 0.82 & 0.29 & 1.00 & 0.36 & 0.10 & 1.00 & 6 & 84 & 90 \\
% Metastasis & SDHC amplification & 0.82 & 0.18 & 1.00 & 0.44 & 0.09 & 1.00 & 5 & 85 & 90 \\
% Metastasis & CDKN2A (p14ARF) deletion & 0.81 & 0.43 & 1.00 & 0.51 & 0.29 & 1.00 & 15 & 75 & 90 \\
% Metastasis & SPEN fusion & 0.80 & 0.08 & 1.00 & 0.59 & 0.05 & 1.00 & 2 & 88 & 90 \\
% Metastasis & TSC1 oncogenic mutation & 0.80 & 0.40 & 1.00 & 0.30 & 0.06 & 1.00 & 4 & 86 & 90 \\
% Metastasis & AKT1 oncogenic alterations: amplification/mutation & 0.79 & 0.13 & 1.00 & 0.55 & 0.07 & 1.00 & 3 & 87 & 90 \\
% Metastasis & RBM10 oncogenic mutation & 0.78 & 0.53 & 1.00 & 0.42 & 0.04 & 1.00 & 2 & 88 & 90 \\
% Metastasis & MYCL oncogenic alterations: amplification/mutation & 0.78 & 0.21 & 1.00 & 0.45 & 0.15 & 1.00 & 8 & 82 & 90 \\
% Metastasis & MYCL amplification & 0.78 & 0.21 & 1.00 & 0.34 & 0.13 & 1.00 & 8 & 82 & 90 \\
% Metastasis & ERBB2 amplification & 0.77 & 0.33 & 0.86 & 0.34 & 0.10 & 0.97 & 7 & 83 & 90 \\
% Metastasis & EGFR amplification & 0.76 & 0.09 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 87 & 90 \\
% Metastasis & PIK3CA oncogenic mutation & 0.76 & 0.31 & 0.92 & 0.24 & 0.16 & 0.95 & 12 & 78 & 90 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-breast-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Breast Cancer (continued)}
% \label{table:results-breast-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & ER & 0.95 & 0.99 & 0.93 & 0.76 & 0.94 & 0.75 & 326 & 87 & 413 \\
% Primary & ER-/PR-/HER2- & 0.94 & 0.68 & 0.94 & 0.81 & 0.51 & 0.99 & 68 & 325 & 393 \\
% Primary & PREX2 amplification & 0.94 & 0.23 & 1.00 & 0.78 & 0.10 & 1.00 & 11 & 437 & 448 \\
% Primary & CDH1 oncogenic mutation & 0.94 & 0.65 & 0.87 & 0.91 & 0.52 & 0.98 & 54 & 481 & 535 \\
% Primary & ER-/PR-/HER2+ & 0.94 & 0.34 & 0.82 & 0.89 & 0.18 & 0.99 & 11 & 382 & 393 \\
% Primary & CDH1 oncogenic alterations: deletion/mutation & 0.94 & 0.64 & 0.89 & 0.91 & 0.53 & 0.99 & 56 & 479 & 535 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.92 & 0.21 & 1.00 & 0.44 & 0.05 & 1.00 & 16 & 519 & 535 \\
% Primary & ER+/PR+/HER2+ & 0.91 & 0.39 & 1.00 & 0.52 & 0.10 & 1.00 & 19 & 374 & 393 \\
% Primary & PRDM14 amplification & 0.90 & 0.26 & 0.88 & 0.78 & 0.13 & 0.99 & 16 & 432 & 448 \\
% Primary & Fragment of genome altered\,$\geq30$\% & 0.90 & 0.95 & 0.89 & 0.68 & 0.84 & 0.78 & 272 & 146 & 418 \\
% Primary & NBN amplification & 0.90 & 0.32 & 0.88 & 0.78 & 0.17 & 0.99 & 26 & 509 & 535 \\
% Primary & HER2 & 0.90 & 0.55 & 0.97 & 0.48 & 0.16 & 0.99 & 36 & 364 & 400 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.89 & 0.84 & 0.93 & 0.63 & 0.62 & 0.94 & 210 & 325 & 535 \\
% Primary & CCNE1 amplification & 0.89 & 0.14 & 1.00 & 0.45 & 0.04 & 1.00 & 11 & 524 & 535 \\
% Primary & SOX17 amplification & 0.89 & 0.18 & 1.00 & 0.63 & 0.06 & 1.00 & 12 & 523 & 535 \\
% Primary & PR & 0.89 & 0.94 & 0.95 & 0.56 & 0.82 & 0.85 & 279 & 133 & 412 \\
% Primary & ER+/PR+/HER2- & 0.89 & 0.93 & 0.97 & 0.53 & 0.77 & 0.92 & 243 & 150 & 393 \\
% Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.89 & 0.19 & 1.00 & 0.48 & 0.04 & 1.00 & 11 & 524 & 535 \\
% Primary & TP53 oncogenic mutation & 0.89 & 0.83 & 0.93 & 0.61 & 0.60 & 0.93 & 206 & 329 & 535 \\
% Primary & RB1 oncogenic mutation & 0.89 & 0.12 & 1.00 & 0.41 & 0.04 & 1.00 & 14 & 521 & 535 \\
% Primary & AGO2 amplification & 0.88 & 0.46 & 0.76 & 0.81 & 0.26 & 0.97 & 37 & 411 & 448 \\
% Primary & ELOC amplification & 0.88 & 0.22 & 0.80 & 0.74 & 0.11 & 0.99 & 20 & 515 & 535 \\
% Primary & CBFB oncogenic alterations: deletion/mutation & 0.88 & 0.20 & 1.00 & 0.31 & 0.05 & 1.00 & 19 & 516 & 535 \\
% Primary & SPOP amplification & 0.87 & 0.18 & 0.94 & 0.53 & 0.06 & 1.00 & 18 & 517 & 535 \\
% Primary & PRKAR1A amplification & 0.87 & 0.28 & 1.00 & 0.46 & 0.07 & 1.00 & 21 & 514 & 535 \\
% Primary & PPM1D oncogenic alterations: amplification/mutation & 0.87 & 0.30 & 0.97 & 0.51 & 0.13 & 1.00 & 36 & 479 & 515 \\
% Primary & CBFB oncogenic mutation & 0.86 & 0.19 & 0.94 & 0.38 & 0.05 & 0.99 & 18 & 517 & 535 \\
% Primary & PPM1D amplification & 0.85 & 0.27 & 0.97 & 0.57 & 0.14 & 1.00 & 35 & 480 & 515 \\
% Primary & ERBB2 amplification & 0.85 & 0.53 & 0.91 & 0.50 & 0.18 & 0.98 & 56 & 479 & 535 \\
% Primary & AXIN2 amplification & 0.85 & 0.26 & 0.95 & 0.57 & 0.09 & 1.00 & 22 & 513 & 535 \\
% Primary & BRIP1 amplification & 0.84 & 0.16 & 0.94 & 0.53 & 0.06 & 1.00 & 16 & 519 & 535 \\
% Primary & Genome instability\,$\geq20$\% & 0.84 & 0.84 & 0.80 & 0.64 & 0.67 & 0.78 & 200 & 218 & 418 \\
% Primary & Tetraploidy & 0.84 & 0.76 & 0.87 & 0.57 & 0.54 & 0.88 & 141 & 242 & 383 \\
% Primary & RECQL4 amplification & 0.84 & 0.33 & 0.84 & 0.70 & 0.21 & 0.98 & 45 & 490 & 535 \\
% Primary & RNF43 amplification & 0.83 & 0.17 & 1.00 & 0.57 & 0.07 & 1.00 & 18 & 517 & 535 \\
% Primary & RRAS amplification & 0.83 & 0.07 & 1.00 & 0.24 & 0.03 & 1.00 & 10 & 438 & 448 \\
% Primary & CD79B amplification & 0.83 & 0.19 & 0.96 & 0.57 & 0.10 & 1.00 & 24 & 511 & 535 \\
% Primary & RTEL1 amplification & 0.83 & 0.16 & 0.83 & 0.56 & 0.05 & 0.99 & 12 & 436 & 448 \\
% Primary & RARA amplification & 0.83 & 0.13 & 0.86 & 0.49 & 0.04 & 0.99 & 14 & 521 & 535 \\
% Primary & CDK12 amplification & 0.83 & 0.39 & 0.93 & 0.48 & 0.13 & 0.99 & 41 & 494 & 535 \\
% Primary & HRD mutation signature & 0.83 & 0.40 & 0.89 & 0.53 & 0.17 & 0.98 & 27 & 255 & 282 \\
% Primary & HER2 Amplification & 0.83 & 0.31 & 0.94 & 0.50 & 0.14 & 0.99 & 33 & 383 & 416 \\
% Primary & RAD21 amplification & 0.83 & 0.31 & 0.94 & 0.59 & 0.19 & 0.99 & 48 & 487 & 535 \\
% Primary & RAD51C amplification & 0.83 & 0.23 & 0.95 & 0.58 & 0.08 & 1.00 & 20 & 515 & 535 \\
% Primary & FOXA1 amplification & 0.82 & 0.19 & 0.93 & 0.50 & 0.05 & 1.00 & 14 & 521 & 535 \\
% Primary & MDM2 amplification & 0.82 & 0.17 & 0.94 & 0.43 & 0.05 & 1.00 & 18 & 517 & 535 \\
% Primary & GATA3 oncogenic alterations: deletion/mutation & 0.82 & 0.31 & 1.00 & 0.32 & 0.16 & 1.00 & 63 & 472 & 535 \\
% Primary & MDM2 oncogenic alterations: amplification/mutation & 0.82 & 0.18 & 0.89 & 0.45 & 0.05 & 0.99 & 18 & 517 & 535 \\
% Primary & GATA3 oncogenic mutation & 0.81 & 0.30 & 1.00 & 0.32 & 0.16 & 1.00 & 63 & 472 & 535 \\
% Primary & Whole genome doubling & 0.81 & 0.59 & 0.81 & 0.63 & 0.42 & 0.91 & 75 & 229 & 304 \\
% Primary & Loss of heterozygosity\,$\geq50$\% & 0.81 & 0.19 & 0.88 & 0.52 & 0.10 & 0.99 & 24 & 394 & 418 \\
% Primary & ERBB2 oncogenic alterations: amplification/mutation & 0.80 & 0.48 & 0.89 & 0.48 & 0.19 & 0.97 & 65 & 470 & 535 \\
% Primary & MSI2 amplification & 0.80 & 0.14 & 0.86 & 0.62 & 0.07 & 0.99 & 14 & 434 & 448 \\
% Primary & FOXA1 oncogenic alterations: deletion/mutation & 0.80 & 0.15 & 1.00 & 0.25 & 0.03 & 1.00 & 13 & 522 & 535 \\
% Primary & TERT oncogenic alterations: amplification/mutation & 0.80 & 0.18 & 1.00 & 0.39 & 0.03 & 1.00 & 11 & 524 & 535 \\
% Primary & CDKN2A (p14ARF) deletion & 0.79 & 0.07 & 0.80 & 0.59 & 0.05 & 0.99 & 15 & 520 & 535 \\
% Primary & CDKN2A (p16INK4a) deletion & 0.78 & 0.08 & 0.80 & 0.61 & 0.06 & 0.99 & 15 & 520 & 535 \\
% Primary & RPS6KB2 amplification & 0.78 & 0.17 & 0.85 & 0.41 & 0.05 & 0.99 & 20 & 515 & 535 \\
% Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.78 & 0.07 & 0.93 & 0.56 & 0.05 & 1.00 & 14 & 521 & 535 \\
% Primary & ELF3 amplification & 0.78 & 0.10 & 0.82 & 0.65 & 0.05 & 0.99 & 11 & 437 & 448 \\
% Primary & CDKN2B deletion & 0.78 & 0.07 & 0.86 & 0.63 & 0.06 & 0.99 & 14 & 521 & 535 \\
% Primary & GNAS amplification & 0.77 & 0.10 & 0.90 & 0.54 & 0.07 & 0.99 & 20 & 515 & 535 \\
% Primary & AURKA oncogenic alterations: amplification/mutation & 0.77 & 0.09 & 0.76 & 0.64 & 0.08 & 0.99 & 21 & 514 & 535 \\
% Primary & GATA3 oncogenic alterations: amplification/mutation & 0.77 & 0.33 & 1.00 & 0.23 & 0.17 & 1.00 & 71 & 464 & 535 \\
% Primary & RTK pathway & 0.76 & 0.66 & 0.90 & 0.44 & 0.52 & 0.87 & 218 & 317 & 535 \\
% Primary & HRD pathway & 0.76 & 0.41 & 0.94 & 0.33 & 0.20 & 0.97 & 80 & 455 & 535 \\
% Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.76 & 0.30 & 0.95 & 0.29 & 0.14 & 0.98 & 58 & 477 & 535 \\
% Primary & AURKA amplification & 0.76 & 0.09 & 0.81 & 0.62 & 0.08 & 0.99 & 21 & 514 & 535 \\
% Primary & FGFR1 amplification & 0.76 & 0.33 & 0.93 & 0.33 & 0.14 & 0.98 & 58 & 477 & 535 \\
% Primary & MAP2K4 oncogenic alterations: deletion/mutation & 0.75 & 0.08 & 1.00 & 0.25 & 0.04 & 1.00 & 18 & 517 & 535 \\
Metastasis & ER-/PR-/HER2- & 0.87 & 0.60 & 0.95 & 0.59 & 0.36 & 0.98 & 78 & 327 & 405 \\
Metastasis & ER & 0.86 & 0.95 & 0.86 & 0.69 & 0.90 & 0.61 & 340 & 110 & 450 \\
Metastasis & Tetraploidy & 0.86 & 0.80 & 0.96 & 0.48 & 0.56 & 0.94 & 166 & 240 & 406 \\
Metastasis & Whole genome doubling & 0.84 & 0.60 & 0.89 & 0.63 & 0.39 & 0.95 & 61 & 234 & 295 \\
Metastasis & DUSP4 deletion & 0.84 & 0.36 & 0.80 & 0.75 & 0.09 & 0.99 & 15 & 502 & 517 \\
Metastasis & HER2 Amplification & 0.83 & 0.47 & 0.94 & 0.29 & 0.15 & 0.97 & 53 & 394 & 447 \\
Metastasis & RAD52 amplification & 0.83 & 0.11 & 1.00 & 0.46 & 0.04 & 1.00 & 13 & 629 & 642 \\
Metastasis & ER-/PR-/HER2+ & 0.83 & 0.29 & 0.80 & 0.76 & 0.18 & 0.98 & 25 & 380 & 405 \\
Metastasis & TP53 oncogenic mutation & 0.82 & 0.78 & 0.89 & 0.52 & 0.56 & 0.87 & 260 & 382 & 642 \\
Metastasis & Genome instability\,$\geq20$\% & 0.82 & 0.81 & 0.92 & 0.54 & 0.68 & 0.86 & 226 & 210 & 436 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.82 & 0.78 & 0.87 & 0.52 & 0.57 & 0.84 & 268 & 374 & 642 \\
Metastasis & Fragment of genome altered\,$\geq30$\% & 0.81 & 0.92 & 0.94 & 0.32 & 0.79 & 0.65 & 321 & 116 & 437 \\
Metastasis & CBFB oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 0.88 & 0.38 & 0.04 & 0.99 & 17 & 625 & 642 \\
Metastasis & HER2 & 0.80 & 0.43 & 0.94 & 0.33 & 0.20 & 0.97 & 62 & 355 & 417 \\
Metastasis & ERBB2 amplification & 0.78 & 0.41 & 0.84 & 0.45 & 0.17 & 0.96 & 75 & 567 & 642 \\
Metastasis & MYC amplification & 0.77 & 0.36 & 0.91 & 0.45 & 0.18 & 0.97 & 75 & 567 & 642 \\
Metastasis & ER+/PR+/HER2+ & 0.77 & 0.14 & 0.91 & 0.46 & 0.09 & 0.99 & 22 & 383 & 405 \\
Metastasis & ERBB2 oncogenic mutation & 0.77 & 0.14 & 0.96 & 0.41 & 0.06 & 1.00 & 26 & 616 & 642 \\
Metastasis & MYC oncogenic alterations: amplification/mutation & 0.77 & 0.33 & 0.92 & 0.39 & 0.17 & 0.97 & 75 & 567 & 642 \\
Metastasis & ER+/PR+/HER2- & 0.76 & 0.66 & 0.85 & 0.54 & 0.55 & 0.84 & 162 & 243 & 405 \\
Metastasis & PR & 0.76 & 0.70 & 0.80 & 0.59 & 0.63 & 0.77 & 203 & 234 & 437 \\
Metastasis & AXIN2 amplification & 0.76 & 0.08 & 0.90 & 0.45 & 0.05 & 0.99 & 21 & 621 & 642 \\
Metastasis & PREX2 amplification & 0.76 & 0.17 & 0.80 & 0.59 & 0.05 & 0.99 & 15 & 502 & 517 \\
Metastasis & CDK12 amplification & 0.76 & 0.32 & 0.82 & 0.43 & 0.13 & 0.96 & 61 & 581 & 642 \\
Metastasis & CD79B amplification & 0.75 & 0.21 & 0.91 & 0.45 & 0.08 & 0.99 & 32 & 610 & 642 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-breast-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Breast Cancer}\label{table:results-breast-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & ER & 0.95 & 0.99 & 0.93 & 0.76 & 0.94 & 0.75 & 326 & 87 & 413 \\
Primary & ER-/PR-/HER2- & 0.94 & 0.68 & 0.94 & 0.81 & 0.51 & 0.99 & 68 & 325 & 393 \\
Primary & PREX2 amplification & 0.94 & 0.23 & 1.00 & 0.78 & 0.10 & 1.00 & 11 & 437 & 448 \\
Primary & CDH1 oncogenic mutation & 0.94 & 0.65 & 0.87 & 0.91 & 0.52 & 0.98 & 54 & 481 & 535 \\
Primary & ER-/PR-/HER2+ & 0.94 & 0.34 & 0.82 & 0.89 & 0.18 & 0.99 & 11 & 382 & 393 \\
Primary & CDH1 oncogenic alterations: deletion/mutation & 0.94 & 0.64 & 0.89 & 0.91 & 0.53 & 0.99 & 56 & 479 & 535 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.92 & 0.21 & 1.00 & 0.44 & 0.05 & 1.00 & 16 & 519 & 535 \\
Primary & ER+/PR+/HER2+ & 0.91 & 0.39 & 1.00 & 0.52 & 0.10 & 1.00 & 19 & 374 & 393 \\
Primary & PRDM14 amplification & 0.90 & 0.26 & 0.88 & 0.78 & 0.13 & 0.99 & 16 & 432 & 448 \\
Primary & Fragment of genome altered\,$\geq30$\% & 0.90 & 0.95 & 0.89 & 0.68 & 0.84 & 0.78 & 272 & 146 & 418 \\
Primary & NBN amplification & 0.90 & 0.32 & 0.88 & 0.78 & 0.17 & 0.99 & 26 & 509 & 535 \\
Primary & HER2 & 0.90 & 0.55 & 0.97 & 0.48 & 0.16 & 0.99 & 36 & 364 & 400 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.89 & 0.84 & 0.93 & 0.63 & 0.62 & 0.94 & 210 & 325 & 535 \\
Primary & CCNE1 amplification & 0.89 & 0.14 & 1.00 & 0.45 & 0.04 & 1.00 & 11 & 524 & 535 \\
Primary & SOX17 amplification & 0.89 & 0.18 & 1.00 & 0.63 & 0.06 & 1.00 & 12 & 523 & 535 \\
Primary & PR & 0.89 & 0.94 & 0.95 & 0.56 & 0.82 & 0.85 & 279 & 133 & 412 \\
Primary & ER+/PR+/HER2- & 0.89 & 0.93 & 0.97 & 0.53 & 0.77 & 0.92 & 243 & 150 & 393 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.89 & 0.19 & 1.00 & 0.48 & 0.04 & 1.00 & 11 & 524 & 535 \\
Primary & TP53 oncogenic mutation & 0.89 & 0.83 & 0.93 & 0.61 & 0.60 & 0.93 & 206 & 329 & 535 \\
Primary & RB1 oncogenic mutation & 0.89 & 0.12 & 1.00 & 0.41 & 0.04 & 1.00 & 14 & 521 & 535 \\
Primary & AGO2 amplification & 0.88 & 0.46 & 0.76 & 0.81 & 0.26 & 0.97 & 37 & 411 & 448 \\
Primary & ELOC amplification & 0.88 & 0.22 & 0.80 & 0.74 & 0.11 & 0.99 & 20 & 515 & 535 \\
Primary & CBFB oncogenic alterations: deletion/mutation & 0.88 & 0.20 & 1.00 & 0.31 & 0.05 & 1.00 & 19 & 516 & 535 \\
Primary & SPOP amplification & 0.87 & 0.18 & 0.94 & 0.53 & 0.06 & 1.00 & 18 & 517 & 535 \\
Primary & PRKAR1A amplification & 0.87 & 0.28 & 1.00 & 0.46 & 0.07 & 1.00 & 21 & 514 & 535 \\
Primary & PPM1D oncogenic alterations: amplification/mutation & 0.87 & 0.30 & 0.97 & 0.51 & 0.13 & 1.00 & 36 & 479 & 515 \\
Primary & CBFB oncogenic mutation & 0.86 & 0.19 & 0.94 & 0.38 & 0.05 & 0.99 & 18 & 517 & 535 \\
Primary & PPM1D amplification & 0.85 & 0.27 & 0.97 & 0.57 & 0.14 & 1.00 & 35 & 480 & 515 \\
Primary & ERBB2 amplification & 0.85 & 0.53 & 0.91 & 0.50 & 0.18 & 0.98 & 56 & 479 & 535 \\
Primary & AXIN2 amplification & 0.85 & 0.26 & 0.95 & 0.57 & 0.09 & 1.00 & 22 & 513 & 535 \\
Primary & BRIP1 amplification & 0.84 & 0.16 & 0.94 & 0.53 & 0.06 & 1.00 & 16 & 519 & 535 \\
Primary & Genome instability\,$\geq20$\% & 0.84 & 0.84 & 0.80 & 0.64 & 0.67 & 0.78 & 200 & 218 & 418 \\
Primary & Tetraploidy & 0.84 & 0.76 & 0.87 & 0.57 & 0.54 & 0.88 & 141 & 242 & 383 \\
Primary & RECQL4 amplification & 0.84 & 0.33 & 0.84 & 0.70 & 0.21 & 0.98 & 45 & 490 & 535 \\
Primary & RNF43 amplification & 0.83 & 0.17 & 1.00 & 0.57 & 0.07 & 1.00 & 18 & 517 & 535 \\
Primary & RRAS amplification & 0.83 & 0.07 & 1.00 & 0.24 & 0.03 & 1.00 & 10 & 438 & 448 \\
Primary & CD79B amplification & 0.83 & 0.19 & 0.96 & 0.57 & 0.10 & 1.00 & 24 & 511 & 535 \\
Primary & RTEL1 amplification & 0.83 & 0.16 & 0.83 & 0.56 & 0.05 & 0.99 & 12 & 436 & 448 \\
Primary & RARA amplification & 0.83 & 0.13 & 0.86 & 0.49 & 0.04 & 0.99 & 14 & 521 & 535 \\
Primary & CDK12 amplification & 0.83 & 0.39 & 0.93 & 0.48 & 0.13 & 0.99 & 41 & 494 & 535 \\
Primary & HRD mutation signature & 0.83 & 0.40 & 0.89 & 0.53 & 0.17 & 0.98 & 27 & 255 & 282 \\
Primary & HER2 Amplification & 0.83 & 0.31 & 0.94 & 0.50 & 0.14 & 0.99 & 33 & 383 & 416 \\
Primary & RAD21 amplification & 0.83 & 0.31 & 0.94 & 0.59 & 0.19 & 0.99 & 48 & 487 & 535 \\
Primary & RAD51C amplification & 0.83 & 0.23 & 0.95 & 0.58 & 0.08 & 1.00 & 20 & 515 & 535 \\
Primary & FOXA1 amplification & 0.82 & 0.19 & 0.93 & 0.50 & 0.05 & 1.00 & 14 & 521 & 535 \\
Primary & MDM2 amplification & 0.82 & 0.17 & 0.94 & 0.43 & 0.05 & 1.00 & 18 & 517 & 535 \\
Primary & GATA3 oncogenic alterations: deletion/mutation & 0.82 & 0.31 & 1.00 & 0.32 & 0.16 & 1.00 & 63 & 472 & 535 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.82 & 0.18 & 0.89 & 0.45 & 0.05 & 0.99 & 18 & 517 & 535 \\
Primary & GATA3 oncogenic mutation & 0.81 & 0.30 & 1.00 & 0.32 & 0.16 & 1.00 & 63 & 472 & 535 \\
Primary & Whole genome doubling & 0.81 & 0.59 & 0.81 & 0.63 & 0.42 & 0.91 & 75 & 229 & 304 \\
Primary & Loss of heterozygosity\,$\geq50$\% & 0.81 & 0.19 & 0.88 & 0.52 & 0.10 & 0.99 & 24 & 394 & 418 \\
Primary & ERBB2 oncogenic alterations: amplification/mutation & 0.80 & 0.48 & 0.89 & 0.48 & 0.19 & 0.97 & 65 & 470 & 535 \\
Primary & MSI2 amplification & 0.80 & 0.14 & 0.86 & 0.62 & 0.07 & 0.99 & 14 & 434 & 448 \\
Primary & FOXA1 oncogenic alterations: deletion/mutation & 0.80 & 0.15 & 1.00 & 0.25 & 0.03 & 1.00 & 13 & 522 & 535 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.80 & 0.18 & 1.00 & 0.39 & 0.03 & 1.00 & 11 & 524 & 535 \\
Primary & CDKN2A (p14ARF) deletion & 0.79 & 0.07 & 0.80 & 0.59 & 0.05 & 0.99 & 15 & 520 & 535 \\
Primary & CDKN2A (p16INK4a) deletion & 0.78 & 0.08 & 0.80 & 0.61 & 0.06 & 0.99 & 15 & 520 & 535 \\
Primary & RPS6KB2 amplification & 0.78 & 0.17 & 0.85 & 0.41 & 0.05 & 0.99 & 20 & 515 & 535 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.78 & 0.07 & 0.93 & 0.56 & 0.05 & 1.00 & 14 & 521 & 535 \\
Primary & ELF3 amplification & 0.78 & 0.10 & 0.82 & 0.65 & 0.05 & 0.99 & 11 & 437 & 448 \\
Primary & CDKN2B deletion & 0.78 & 0.07 & 0.86 & 0.63 & 0.06 & 0.99 & 14 & 521 & 535 \\
Primary & GNAS amplification & 0.77 & 0.10 & 0.90 & 0.54 & 0.07 & 0.99 & 20 & 515 & 535 \\
Primary & AURKA oncogenic alterations: amplification/mutation & 0.77 & 0.09 & 0.76 & 0.64 & 0.08 & 0.99 & 21 & 514 & 535 \\
Primary & GATA3 oncogenic alterations: amplification/mutation & 0.77 & 0.33 & 1.00 & 0.23 & 0.17 & 1.00 & 71 & 464 & 535 \\
Primary & RTK pathway & 0.76 & 0.66 & 0.90 & 0.44 & 0.52 & 0.87 & 218 & 317 & 535 \\
Primary & HRD pathway & 0.76 & 0.41 & 0.94 & 0.33 & 0.20 & 0.97 & 80 & 455 & 535 \\
Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.76 & 0.30 & 0.95 & 0.29 & 0.14 & 0.98 & 58 & 477 & 535 \\
Primary & AURKA amplification & 0.76 & 0.09 & 0.81 & 0.62 & 0.08 & 0.99 & 21 & 514 & 535 \\
Primary & FGFR1 amplification & 0.76 & 0.33 & 0.93 & 0.33 & 0.14 & 0.98 & 58 & 477 & 535 \\
Primary & MAP2K4 oncogenic alterations: deletion/mutation & 0.75 & 0.08 & 1.00 & 0.25 & 0.04 & 1.00 & 18 & 517 & 535 \\
% Metastasis & ER-/PR-/HER2- & 0.87 & 0.60 & 0.95 & 0.59 & 0.36 & 0.98 & 78 & 327 & 405 \\
% Metastasis & ER & 0.86 & 0.95 & 0.86 & 0.69 & 0.90 & 0.61 & 340 & 110 & 450 \\
% Metastasis & Tetraploidy & 0.86 & 0.80 & 0.96 & 0.48 & 0.56 & 0.94 & 166 & 240 & 406 \\
% Metastasis & Whole genome doubling & 0.84 & 0.60 & 0.89 & 0.63 & 0.39 & 0.95 & 61 & 234 & 295 \\
% Metastasis & DUSP4 deletion & 0.84 & 0.36 & 0.80 & 0.75 & 0.09 & 0.99 & 15 & 502 & 517 \\
% Metastasis & HER2 Amplification & 0.83 & 0.47 & 0.94 & 0.29 & 0.15 & 0.97 & 53 & 394 & 447 \\
% Metastasis & RAD52 amplification & 0.83 & 0.11 & 1.00 & 0.46 & 0.04 & 1.00 & 13 & 629 & 642 \\
% Metastasis & ER-/PR-/HER2+ & 0.83 & 0.29 & 0.80 & 0.76 & 0.18 & 0.98 & 25 & 380 & 405 \\
% Metastasis & TP53 oncogenic mutation & 0.82 & 0.78 & 0.89 & 0.52 & 0.56 & 0.87 & 260 & 382 & 642 \\
% Metastasis & Genome instability\,$\geq20$\% & 0.82 & 0.81 & 0.92 & 0.54 & 0.68 & 0.86 & 226 & 210 & 436 \\
% Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.82 & 0.78 & 0.87 & 0.52 & 0.57 & 0.84 & 268 & 374 & 642 \\
% Metastasis & Fragment of genome altered\,$\geq30$\% & 0.81 & 0.92 & 0.94 & 0.32 & 0.79 & 0.65 & 321 & 116 & 437 \\
% Metastasis & CBFB oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 0.88 & 0.38 & 0.04 & 0.99 & 17 & 625 & 642 \\
% Metastasis & HER2 & 0.80 & 0.43 & 0.94 & 0.33 & 0.20 & 0.97 & 62 & 355 & 417 \\
% Metastasis & ERBB2 amplification & 0.78 & 0.41 & 0.84 & 0.45 & 0.17 & 0.96 & 75 & 567 & 642 \\
% Metastasis & MYC amplification & 0.77 & 0.36 & 0.91 & 0.45 & 0.18 & 0.97 & 75 & 567 & 642 \\
% Metastasis & ER+/PR+/HER2+ & 0.77 & 0.14 & 0.91 & 0.46 & 0.09 & 0.99 & 22 & 383 & 405 \\
% Metastasis & ERBB2 oncogenic mutation & 0.77 & 0.14 & 0.96 & 0.41 & 0.06 & 1.00 & 26 & 616 & 642 \\
% Metastasis & MYC oncogenic alterations: amplification/mutation & 0.77 & 0.33 & 0.92 & 0.39 & 0.17 & 0.97 & 75 & 567 & 642 \\
% Metastasis & ER+/PR+/HER2- & 0.76 & 0.66 & 0.85 & 0.54 & 0.55 & 0.84 & 162 & 243 & 405 \\
% Metastasis & PR & 0.76 & 0.70 & 0.80 & 0.59 & 0.63 & 0.77 & 203 & 234 & 437 \\
% Metastasis & AXIN2 amplification & 0.76 & 0.08 & 0.90 & 0.45 & 0.05 & 0.99 & 21 & 621 & 642 \\
% Metastasis & PREX2 amplification & 0.76 & 0.17 & 0.80 & 0.59 & 0.05 & 0.99 & 15 & 502 & 517 \\
% Metastasis & CDK12 amplification & 0.76 & 0.32 & 0.82 & 0.43 & 0.13 & 0.96 & 61 & 581 & 642 \\
% Metastasis & CD79B amplification & 0.75 & 0.21 & 0.91 & 0.45 & 0.08 & 0.99 & 32 & 610 & 642 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-colorectal-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Colorectal Cancer (continued)}
% \label{table:results-colorectal-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & MSI-H vs MSS & 0.98 & 0.91 & 0.93 & 0.93 & 0.72 & 0.99 & 105 & 563 & 668 \\
% Primary & MSI-H/dMMR & 0.97 & 0.91 & 0.93 & 0.92 & 0.69 & 0.99 & 106 & 562 & 668 \\
% Primary & HNF1A oncogenic alterations: deletion/mutation & 0.95 & 0.39 & 0.84 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
% Primary & TGFBR2 oncogenic mutation & 0.95 & 0.50 & 0.95 & 0.81 & 0.22 & 1.00 & 38 & 661 & 699 \\
% Primary & MLH1 oncogenic mutation & 0.95 & 0.42 & 1.00 & 0.78 & 0.10 & 1.00 & 17 & 682 & 699 \\
% Primary & SPEN oncogenic alterations: deletion/mutation & 0.95 & 0.20 & 0.93 & 0.86 & 0.12 & 1.00 & 14 & 685 & 699 \\
% Primary & HNF1A oncogenic mutation & 0.95 & 0.40 & 0.80 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
% Primary & TGFBR2 oncogenic alterations: deletion/mutation & 0.95 & 0.42 & 1.00 & 0.72 & 0.18 & 1.00 & 40 & 659 & 699 \\
% Primary & SPEN oncogenic mutation & 0.94 & 0.28 & 0.93 & 0.85 & 0.12 & 1.00 & 14 & 685 & 699 \\
% Primary & KMT2B oncogenic mutation & 0.94 & 0.57 & 1.00 & 0.62 & 0.20 & 1.00 & 55 & 572 & 627 \\
% Primary & MSH3 oncogenic alterations: deletion/mutation & 0.94 & 0.60 & 0.88 & 0.90 & 0.42 & 0.99 & 50 & 577 & 627 \\
% Primary & MLH1 oncogenic alterations: deletion/mutation & 0.94 & 0.35 & 1.00 & 0.77 & 0.10 & 1.00 & 17 & 682 & 699 \\
% Primary & MSH2 oncogenic alterations: deletion/mutation & 0.94 & 0.31 & 1.00 & 0.72 & 0.10 & 1.00 & 21 & 678 & 699 \\
% Primary & KMT2B oncogenic alterations: deletion/mutation & 0.94 & 0.55 & 0.98 & 0.63 & 0.20 & 1.00 & 55 & 572 & 627 \\
% Primary & MSH3 oncogenic mutation & 0.94 & 0.55 & 0.90 & 0.89 & 0.41 & 0.99 & 50 & 577 & 627 \\
% Primary & RNF43 oncogenic alterations: deletion/mutation & 0.93 & 0.67 & 0.99 & 0.66 & 0.27 & 1.00 & 79 & 620 & 699 \\
% Primary & ANKRD11 oncogenic mutation & 0.93 & 0.23 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
% Primary & RNF43 oncogenic mutation & 0.93 & 0.66 & 0.97 & 0.65 & 0.26 & 1.00 & 79 & 620 & 699 \\
% Primary & PTPRS oncogenic mutation & 0.93 & 0.23 & 1.00 & 0.38 & 0.05 & 1.00 & 23 & 676 & 699 \\
% Primary & ZFHX3 oncogenic alterations: deletion/mutation & 0.93 & 0.33 & 1.00 & 0.69 & 0.15 & 1.00 & 36 & 663 & 699 \\
% Primary & ARHGAP35 oncogenic alterations: deletion/mutation & 0.93 & 0.36 & 0.75 & 0.92 & 0.24 & 0.99 & 8 & 241 & 249 \\
% Primary & ZFHX3 oncogenic mutation & 0.93 & 0.37 & 1.00 & 0.70 & 0.15 & 1.00 & 36 & 663 & 699 \\
% Primary & MSH2 oncogenic mutation & 0.93 & 0.22 & 1.00 & 0.67 & 0.09 & 1.00 & 21 & 678 & 699 \\
% Primary & ANKRD11 oncogenic alterations: deletion/mutation & 0.93 & 0.17 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
% Primary & CASP8 oncogenic mutation & 0.93 & 0.30 & 0.91 & 0.84 & 0.23 & 0.99 & 34 & 665 & 699 \\
% Primary & CASP8 oncogenic alterations: deletion/mutation & 0.93 & 0.31 & 0.94 & 0.83 & 0.23 & 1.00 & 34 & 665 & 699 \\
% Primary & PTPRS oncogenic alterations: deletion/mutation & 0.92 & 0.22 & 1.00 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & TET1 oncogenic alterations: deletion/mutation & 0.91 & 0.12 & 1.00 & 0.24 & 0.03 & 1.00 & 14 & 685 & 699 \\
% Primary & MSH6 oncogenic mutation & 0.91 & 0.22 & 0.97 & 0.81 & 0.19 & 1.00 & 31 & 668 & 699 \\
% Primary & MSH6 oncogenic alterations: deletion/mutation & 0.91 & 0.21 & 0.94 & 0.80 & 0.18 & 1.00 & 31 & 668 & 699 \\
% Primary & B2M oncogenic alterations: deletion/mutation & 0.91 & 0.40 & 0.94 & 0.78 & 0.24 & 0.99 & 50 & 649 & 699 \\
% Primary & KMT2D oncogenic mutation & 0.91 & 0.51 & 0.86 & 0.87 & 0.38 & 0.99 & 59 & 640 & 699 \\
% Primary & KMT2D oncogenic alterations: deletion/mutation & 0.90 & 0.49 & 0.80 & 0.90 & 0.42 & 0.98 & 59 & 640 & 699 \\
% Primary & B2M oncogenic mutation & 0.90 & 0.44 & 0.94 & 0.78 & 0.24 & 0.99 & 49 & 650 & 699 \\
% Primary & TMB-H & 0.90 & 0.84 & 0.89 & 0.61 & 0.42 & 0.95 & 166 & 530 & 696 \\
% Primary & GNAS oncogenic mutation & 0.90 & 0.25 & 1.00 & 0.68 & 0.07 & 1.00 & 17 & 682 & 699 \\
% Primary & PPM1D oncogenic mutation & 0.90 & 0.22 & 0.95 & 0.74 & 0.09 & 1.00 & 19 & 668 & 687 \\
% Primary & HLA-B deletion/mutation & 0.90 & 0.31 & 0.92 & 0.62 & 0.09 & 0.99 & 26 & 601 & 627 \\
% Primary & GNAS oncogenic alterations: amplification/mutation & 0.90 & 0.26 & 1.00 & 0.62 & 0.06 & 1.00 & 17 & 682 & 699 \\
% Primary & PTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.17 & 0.92 & 0.84 & 0.17 & 1.00 & 24 & 675 & 699 \\
% Primary & PTCH1 oncogenic mutation & 0.89 & 0.18 & 0.88 & 0.85 & 0.17 & 0.99 & 24 & 675 & 699 \\
% Primary & CTCF oncogenic alterations: deletion/mutation & 0.89 & 0.20 & 0.95 & 0.56 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & TOP1 amplification & 0.89 & 0.27 & 0.79 & 0.86 & 0.13 & 0.99 & 19 & 680 & 699 \\
% Primary & PPM1D oncogenic alterations: amplification/mutation & 0.89 & 0.18 & 0.95 & 0.67 & 0.08 & 1.00 & 19 & 668 & 687 \\
% Primary & CTCF oncogenic mutation & 0.89 & 0.16 & 0.95 & 0.53 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & MGA oncogenic mutation & 0.89 & 0.19 & 0.95 & 0.65 & 0.08 & 1.00 & 21 & 678 & 699 \\
% Primary & FAT1 oncogenic mutation & 0.89 & 0.20 & 1.00 & 0.42 & 0.06 & 1.00 & 24 & 675 & 699 \\
% Primary & NOTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.15 & 0.93 & 0.42 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & NCOA3 amplification & 0.89 & 0.27 & 0.86 & 0.81 & 0.12 & 0.99 & 21 & 666 & 687 \\
% Primary & KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.18 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
% Primary & ASXL1 amplification & 0.89 & 0.32 & 0.80 & 0.83 & 0.15 & 0.99 & 25 & 674 & 699 \\
% Primary & CDK12 oncogenic alterations: deletion/mutation & 0.89 & 0.22 & 1.00 & 0.31 & 0.04 & 1.00 & 21 & 678 & 699 \\
% Primary & NOTCH1 oncogenic alterations: amplification/mutation & 0.89 & 0.14 & 0.93 & 0.57 & 0.05 & 1.00 & 15 & 684 & 699 \\
% Primary & NOTCH1 oncogenic mutation & 0.89 & 0.15 & 1.00 & 0.33 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & DNMT3B amplification & 0.89 & 0.33 & 0.83 & 0.83 & 0.14 & 0.99 & 23 & 676 & 699 \\
% Primary & KMT2A oncogenic mutation & 0.89 & 0.23 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
% Primary & AXIN2 oncogenic mutation & 0.88 & 0.33 & 0.97 & 0.49 & 0.09 & 1.00 & 35 & 664 & 699 \\
% Primary & ATR oncogenic alterations: deletion/mutation & 0.88 & 0.10 & 1.00 & 0.76 & 0.09 & 1.00 & 16 & 683 & 699 \\
% Primary & INPPL1 oncogenic mutation & 0.88 & 0.14 & 0.93 & 0.77 & 0.09 & 1.00 & 15 & 612 & 627 \\
% Primary & RAD50 oncogenic mutation & 0.88 & 0.13 & 0.80 & 0.84 & 0.10 & 0.99 & 15 & 684 & 699 \\
% Primary & RECQL4 amplification & 0.88 & 0.27 & 0.93 & 0.46 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & SRC oncogenic alterations: amplification/mutation & 0.88 & 0.27 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
% Primary & JAK1 oncogenic alterations: amplification/mutation & 0.88 & 0.15 & 0.90 & 0.83 & 0.13 & 1.00 & 20 & 679 & 699 \\
% Primary & MGA oncogenic alterations: deletion/mutation & 0.88 & 0.19 & 1.00 & 0.26 & 0.04 & 1.00 & 22 & 677 & 699 \\
% Primary & NOTCH3 oncogenic alterations: deletion/mutation & 0.88 & 0.14 & 0.95 & 0.44 & 0.05 & 1.00 & 22 & 677 & 699 \\
% Primary & CDK12 oncogenic mutation & 0.88 & 0.18 & 1.00 & 0.27 & 0.04 & 1.00 & 21 & 678 & 699 \\
% Primary & NOTCH3 oncogenic mutation & 0.88 & 0.14 & 0.95 & 0.54 & 0.06 & 1.00 & 22 & 677 & 699 \\
% Primary & JAK1 oncogenic alterations: deletion/mutation & 0.88 & 0.16 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
% Primary & ATR oncogenic mutation & 0.88 & 0.10 & 1.00 & 0.70 & 0.07 & 1.00 & 16 & 683 & 699 \\
% Primary & AXIN2 oncogenic alterations: deletion/mutation & 0.88 & 0.32 & 1.00 & 0.29 & 0.07 & 1.00 & 35 & 664 & 699 \\
% Primary & NOTCH3 oncogenic alterations: amplification/mutation & 0.88 & 0.14 & 0.95 & 0.64 & 0.08 & 1.00 & 22 & 677 & 699 \\
% Primary & REST oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.74 & 0.09 & 1.00 & 6 & 243 & 249 \\
% Primary & RAD50 oncogenic alterations: deletion/mutation & 0.87 & 0.11 & 0.93 & 0.71 & 0.07 & 1.00 & 15 & 684 & 699 \\
% Primary & RB1 oncogenic mutation & 0.87 & 0.17 & 0.93 & 0.63 & 0.05 & 1.00 & 14 & 685 & 699 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.87 & 0.10 & 1.00 & 0.59 & 0.05 & 1.00 & 14 & 685 & 699 \\
% Primary & SRC amplification & 0.87 & 0.25 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
% Primary & EP300 oncogenic alterations: deletion/mutation & 0.87 & 0.27 & 0.96 & 0.32 & 0.05 & 1.00 & 24 & 675 & 699 \\
Primary & JAK1 oncogenic mutation & 0.87 & 0.13 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
Primary & INPPL1 oncogenic alterations: deletion/mutation & 0.87 & 0.12 & 0.93 & 0.74 & 0.08 & 1.00 & 15 & 612 & 627 \\
Primary & AURKA amplification & 0.86 & 0.24 & 0.82 & 0.81 & 0.10 & 0.99 & 17 & 682 & 699 \\
Primary & PTEN oncogenic mutation & 0.86 & 0.35 & 0.95 & 0.58 & 0.13 & 0.99 & 42 & 657 & 699 \\
Primary & RTEL1 amplification & 0.86 & 0.30 & 0.82 & 0.72 & 0.15 & 0.99 & 34 & 593 & 627 \\
Primary & GNAS amplification & 0.86 & 0.23 & 0.84 & 0.72 & 0.10 & 0.99 & 25 & 674 & 699 \\
Primary & AGO2 amplification & 0.86 & 0.30 & 0.94 & 0.52 & 0.05 & 1.00 & 16 & 611 & 627 \\
Primary & CIC oncogenic alterations: deletion/mutation & 0.86 & 0.19 & 0.93 & 0.76 & 0.14 & 1.00 & 27 & 672 & 699 \\
Primary & BCL2L1 amplification & 0.86 & 0.32 & 0.86 & 0.70 & 0.13 & 0.99 & 35 & 664 & 699 \\
Primary & AURKA oncogenic alterations: amplification/mutation & 0.86 & 0.21 & 0.82 & 0.74 & 0.07 & 0.99 & 17 & 682 & 699 \\
Primary & EP300 oncogenic mutation & 0.85 & 0.19 & 0.96 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
Primary & CIC oncogenic mutation & 0.85 & 0.17 & 0.93 & 0.76 & 0.13 & 1.00 & 27 & 672 & 699 \\
Primary & Lynch Syndrome & 0.85 & 0.33 & 0.92 & 0.54 & 0.10 & 0.99 & 26 & 479 & 505 \\
Primary & KMT2C oncogenic alterations: deletion/mutation & 0.85 & 0.22 & 0.97 & 0.25 & 0.07 & 0.99 & 36 & 663 & 699 \\
Primary & REST oncogenic alterations: deletion/mutation & 0.84 & 0.08 & 1.00 & 0.72 & 0.08 & 1.00 & 6 & 243 & 249 \\
Primary & KMT2C oncogenic mutation & 0.84 & 0.21 & 0.97 & 0.35 & 0.07 & 1.00 & 36 & 663 & 699 \\
Primary & SMAD2 oncogenic mutation & 0.84 & 0.13 & 0.94 & 0.63 & 0.06 & 1.00 & 17 & 682 & 699 \\
Primary & SMARCA4 oncogenic alterations: deletion/mutation & 0.84 & 0.12 & 0.90 & 0.41 & 0.05 & 0.99 & 21 & 678 & 699 \\
Primary & FAT1 oncogenic alterations: deletion/mutation & 0.84 & 0.20 & 0.90 & 0.39 & 0.06 & 0.99 & 29 & 670 & 699 \\
Primary & MAP3K1 oncogenic mutation & 0.83 & 0.11 & 0.93 & 0.42 & 0.03 & 1.00 & 14 & 685 & 699 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.83 & 0.45 & 0.94 & 0.31 & 0.16 & 0.97 & 85 & 614 & 699 \\
Primary & NCOR1 oncogenic mutation & 0.83 & 0.16 & 0.95 & 0.31 & 0.04 & 1.00 & 20 & 679 & 699 \\
Primary & BCOR oncogenic mutation & 0.83 & 0.19 & 0.94 & 0.35 & 0.03 & 1.00 & 17 & 682 & 699 \\
Primary & SMARCA4 oncogenic mutation & 0.82 & 0.13 & 0.90 & 0.25 & 0.04 & 0.99 & 21 & 678 & 699 \\
Primary & PIK3R1 oncogenic mutation & 0.82 & 0.29 & 0.92 & 0.43 & 0.08 & 0.99 & 37 & 662 & 699 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.82 & 0.34 & 0.88 & 0.52 & 0.11 & 0.99 & 43 & 656 & 699 \\
Primary & TP53BP1 oncogenic alterations: deletion/mutation & 0.82 & 0.19 & 0.92 & 0.48 & 0.07 & 0.99 & 26 & 601 & 627 \\
Primary & ARID1A oncogenic mutation & 0.82 & 0.42 & 0.93 & 0.27 & 0.15 & 0.96 & 85 & 614 & 699 \\
Primary & TET2 oncogenic mutation & 0.82 & 0.11 & 0.88 & 0.59 & 0.05 & 1.00 & 16 & 683 & 699 \\
Primary & DNA damage response & 0.82 & 0.57 & 0.88 & 0.38 & 0.24 & 0.93 & 128 & 571 & 699 \\
Primary & BCOR oncogenic alterations: deletion/mutation & 0.81 & 0.19 & 0.82 & 0.55 & 0.04 & 0.99 & 17 & 682 & 699 \\
Primary & BRAF oncogenic alterations: amplification/mutation & 0.81 & 0.47 & 0.84 & 0.53 & 0.18 & 0.97 & 77 & 622 & 699 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.81 & 0.89 & 0.87 & 0.64 & 0.86 & 0.66 & 499 & 200 & 699 \\
Primary & BRAF oncogenic mutation & 0.81 & 0.51 & 0.88 & 0.46 & 0.17 & 0.97 & 77 & 622 & 699 \\
Primary & ARID1B oncogenic alterations: deletion/mutation & 0.81 & 0.10 & 1.00 & 0.28 & 0.04 & 1.00 & 22 & 677 & 699 \\
Primary & TP53 oncogenic mutation & 0.81 & 0.89 & 0.87 & 0.61 & 0.85 & 0.66 & 497 & 202 & 699 \\
Primary & BRCA2 oncogenic mutation & 0.81 & 0.16 & 0.85 & 0.47 & 0.06 & 0.99 & 27 & 672 & 699 \\
Primary & PIK3R1 oncogenic alterations: deletion/mutation & 0.81 & 0.24 & 0.92 & 0.44 & 0.08 & 0.99 & 37 & 662 & 699 \\
Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.81 & 0.16 & 0.85 & 0.43 & 0.06 & 0.99 & 27 & 672 & 699 \\
Primary & SMAD2 oncogenic alterations: deletion/mutation & 0.81 & 0.17 & 0.95 & 0.43 & 0.05 & 1.00 & 22 & 677 & 699 \\
Primary & MYC amplification & 0.81 & 0.22 & 0.94 & 0.39 & 0.07 & 0.99 & 31 & 668 & 699 \\
Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.81 & 0.09 & 0.93 & 0.45 & 0.04 & 1.00 & 15 & 684 & 699 \\
Primary & TCF7L2 oncogenic alterations: deletion/mutation & 0.81 & 0.41 & 0.96 & 0.24 & 0.15 & 0.98 & 85 & 614 & 699 \\
Primary & TP53BP1 oncogenic mutation & 0.80 & 0.16 & 0.85 & 0.65 & 0.09 & 0.99 & 26 & 601 & 627 \\
Primary & CDH1 oncogenic alterations: deletion/mutation & 0.80 & 0.13 & 0.94 & 0.21 & 0.03 & 0.99 & 17 & 682 & 699 \\
Primary & CDK12 amplification & 0.80 & 0.08 & 0.93 & 0.61 & 0.05 & 1.00 & 15 & 684 & 699 \\
Primary & APC oncogenic mutation & 0.80 & 0.86 & 0.92 & 0.53 & 0.81 & 0.75 & 483 & 216 & 699 \\
Primary & FGFR1 amplification & 0.80 & 0.07 & 0.93 & 0.49 & 0.04 & 1.00 & 15 & 684 & 699 \\
Primary & CDH1 oncogenic mutation & 0.80 & 0.10 & 0.94 & 0.32 & 0.03 & 1.00 & 17 & 682 & 699 \\
Primary & CCND2 amplification & 0.80 & 0.17 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
Primary & ASXL2 oncogenic mutation & 0.79 & 0.08 & 0.94 & 0.25 & 0.03 & 0.99 & 16 & 683 & 699 \\
Primary & TCF7L2 oncogenic mutation & 0.79 & 0.41 & 0.99 & 0.23 & 0.15 & 0.99 & 85 & 614 & 699 \\
Primary & NSD3 amplification & 0.79 & 0.07 & 0.93 & 0.51 & 0.04 & 1.00 & 15 & 612 & 627 \\
Primary & APC oncogenic alterations: deletion/mutation & 0.79 & 0.86 & 0.92 & 0.52 & 0.81 & 0.73 & 483 & 216 & 699 \\
Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.79 & 0.21 & 0.94 & 0.33 & 0.10 & 0.99 & 36 & 476 & 512 \\
Primary & ERBB2 amplification & 0.79 & 0.11 & 0.95 & 0.52 & 0.06 & 1.00 & 21 & 678 & 699 \\
Primary & HRD pathway & 0.79 & 0.54 & 0.91 & 0.30 & 0.22 & 0.94 & 124 & 575 & 699 \\
Primary & ARID1B oncogenic mutation & 0.79 & 0.11 & 0.95 & 0.28 & 0.04 & 0.99 & 22 & 677 & 699 \\
Primary & SETD2 oncogenic mutation & 0.79 & 0.17 & 0.93 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
Primary & CCND2 oncogenic alterations: amplification/mutation & 0.79 & 0.15 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
Primary & PBRM1 oncogenic mutation & 0.79 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
Primary & MAP3K1 oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.87 & 0.37 & 0.03 & 0.99 & 15 & 684 & 699 \\
Primary & TERT oncogenic mutation & 0.79 & 0.13 & 0.89 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
Primary & ASXL2 oncogenic alterations: deletion/mutation & 0.79 & 0.06 & 0.94 & 0.44 & 0.04 & 1.00 & 16 & 683 & 699 \\
Primary & MYC oncogenic alterations: amplification/mutation & 0.78 & 0.22 & 0.90 & 0.43 & 0.07 & 0.99 & 31 & 668 & 699 \\
Primary & PBRM1 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
Primary & FLT1 oncogenic alterations: amplification/mutation & 0.78 & 0.16 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
Primary & KRAS oncogenic alterations: amplification/mutation & 0.78 & 0.74 & 0.90 & 0.42 & 0.54 & 0.85 & 301 & 398 & 699 \\
Primary & MAP2K4 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 0.94 & 0.27 & 0.03 & 0.99 & 16 & 683 & 699 \\
Primary & TGF beta pathway & 0.78 & 0.48 & 0.92 & 0.38 & 0.31 & 0.94 & 163 & 536 & 699 \\
Primary & KRAS oncogenic mutation & 0.78 & 0.74 & 0.90 & 0.44 & 0.54 & 0.86 & 294 & 405 & 699 \\
Primary & CDK8 amplification & 0.77 & 0.08 & 0.80 & 0.57 & 0.05 & 0.99 & 20 & 679 & 699 \\
Primary & SETD2 oncogenic alterations: deletion/mutation & 0.77 & 0.17 & 0.82 & 0.56 & 0.07 & 0.99 & 28 & 671 & 699 \\
Primary & TET2 oncogenic alterations: deletion/mutation & 0.77 & 0.10 & 0.88 & 0.59 & 0.05 & 1.00 & 17 & 682 & 699 \\
Primary & FLT1 amplification & 0.77 & 0.12 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
Primary & ATM oncogenic mutation & 0.77 & 0.24 & 0.90 & 0.34 & 0.09 & 0.98 & 48 & 651 & 699 \\
Primary & ATM oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.90 & 0.31 & 0.09 & 0.98 & 48 & 651 & 699 \\
Primary & CDK8 oncogenic alterations: amplification/mutation & 0.75 & 0.09 & 0.81 & 0.48 & 0.05 & 0.99 & 21 & 678 & 699 \\
Primary & FLT3 amplification & 0.75 & 0.17 & 0.91 & 0.48 & 0.08 & 0.99 & 33 & 666 & 699 \\
% Metastasis & KMT2B oncogenic mutation & 0.95 & 0.48 & 1.00 & 0.74 & 0.10 & 1.00 & 6 & 211 & 217 \\
% Metastasis & MSI-H/dMMR & 0.93 & 0.58 & 0.83 & 0.98 & 0.45 & 1.00 & 6 & 250 & 256 \\
% Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.54 & 0.83 & 0.70 & 0.07 & 0.99 & 6 & 211 & 217 \\
% Metastasis & MALT1 deletion & 0.92 & 0.33 & 1.00 & 0.32 & 0.06 & 1.00 & 11 & 267 & 278 \\
% Metastasis & DIS3 amplification & 0.92 & 0.21 & 1.00 & 0.63 & 0.05 & 1.00 & 6 & 285 & 291 \\
% Metastasis & TOP1 amplification & 0.92 & 0.28 & 0.89 & 0.77 & 0.11 & 1.00 & 9 & 282 & 291 \\
% Metastasis & LATS2 amplification & 0.91 & 0.43 & 1.00 & 0.46 & 0.07 & 1.00 & 11 & 280 & 291 \\
% Metastasis & PMAIP1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.54 & 0.08 & 1.00 & 11 & 280 & 291 \\
% Metastasis & PIK3C3 deletion & 0.90 & 0.26 & 0.78 & 0.83 & 0.13 & 0.99 & 9 & 282 & 291 \\
% Metastasis & CTCF oncogenic alterations: deletion/mutation & 0.90 & 0.25 & 0.83 & 0.69 & 0.05 & 0.99 & 6 & 285 & 291 \\
% Metastasis & RB1 amplification & 0.89 & 0.32 & 1.00 & 0.64 & 0.06 & 1.00 & 6 & 285 & 291 \\
% Metastasis & PMAIP1 deletion & 0.89 & 0.23 & 1.00 & 0.59 & 0.09 & 1.00 & 11 & 280 & 291 \\
% Metastasis & BCL2 deletion & 0.87 & 0.33 & 0.92 & 0.57 & 0.09 & 0.99 & 13 & 278 & 291 \\
% Metastasis & FGFR1 deletion & 0.87 & 0.21 & 1.00 & 0.46 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & SRC oncogenic alterations: amplification/mutation & 0.87 & 0.21 & 0.92 & 0.65 & 0.11 & 0.99 & 13 & 278 & 291 \\
% Metastasis & SRC amplification & 0.86 & 0.19 & 0.92 & 0.67 & 0.12 & 0.99 & 13 & 278 & 291 \\
% Metastasis & FLT1 oncogenic alterations: amplification/mutation & 0.86 & 0.31 & 1.00 & 0.39 & 0.06 & 1.00 & 11 & 280 & 291 \\
% Metastasis & DUSP4 deletion & 0.85 & 0.44 & 0.91 & 0.58 & 0.21 & 0.98 & 23 & 194 & 217 \\
% Metastasis & NKX3-1 oncogenic alterations: deletion/mutation & 0.85 & 0.39 & 0.82 & 0.68 & 0.21 & 0.97 & 28 & 263 & 291 \\
% Metastasis & FLT3 amplification & 0.85 & 0.29 & 1.00 & 0.41 & 0.07 & 1.00 & 13 & 278 & 291 \\
% Metastasis & BRCA2 amplification & 0.85 & 0.23 & 1.00 & 0.44 & 0.04 & 1.00 & 6 & 285 & 291 \\
% Metastasis & NCOA3 amplification & 0.84 & 0.30 & 0.83 & 0.71 & 0.11 & 0.99 & 12 & 266 & 278 \\
% Metastasis & FLT1 amplification & 0.84 & 0.27 & 1.00 & 0.36 & 0.06 & 1.00 & 11 & 280 & 291 \\
% Metastasis & SMAD4 deletion & 0.84 & 0.38 & 0.96 & 0.32 & 0.11 & 0.99 & 23 & 268 & 291 \\
% Metastasis & GAB2 amplification & 0.83 & 0.54 & 1.00 & 0.49 & 0.05 & 1.00 & 2 & 77 & 79 \\
% Metastasis & DNMT3B amplification & 0.83 & 0.21 & 0.75 & 0.75 & 0.11 & 0.99 & 12 & 279 & 291 \\
% Metastasis & AURKA oncogenic alterations: amplification/mutation & 0.82 & 0.30 & 0.77 & 0.66 & 0.10 & 0.98 & 13 & 278 & 291 \\
% Metastasis & AURKA amplification & 0.82 & 0.20 & 0.77 & 0.73 & 0.12 & 0.99 & 13 & 278 & 291 \\
% Metastasis & GAB2 oncogenic alterations: amplification/mutation & 0.81 & 0.53 & 1.00 & 0.43 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & CDK8 amplification & 0.81 & 0.32 & 0.82 & 0.47 & 0.06 & 0.99 & 11 & 280 & 291 \\
% Metastasis & BCL2L1 amplification & 0.81 & 0.23 & 0.89 & 0.65 & 0.15 & 0.99 & 19 & 272 & 291 \\
% Metastasis & GNAS amplification & 0.80 & 0.20 & 0.77 & 0.60 & 0.08 & 0.98 & 13 & 278 & 291 \\
% Metastasis & FLT3 oncogenic alterations: amplification/mutation & 0.80 & 0.30 & 1.00 & 0.36 & 0.07 & 1.00 & 14 & 277 & 291 \\
% Metastasis & SMAD2 deletion & 0.80 & 0.25 & 0.83 & 0.53 & 0.07 & 0.99 & 12 & 279 & 291 \\
% Metastasis & TP53 oncogenic mutation & 0.80 & 0.92 & 0.88 & 0.51 & 0.86 & 0.57 & 223 & 68 & 291 \\
% Metastasis & RECQL4 amplification & 0.80 & 0.25 & 1.00 & 0.25 & 0.07 & 1.00 & 16 & 275 & 291 \\
% Metastasis & CDK8 oncogenic alterations: amplification/mutation & 0.79 & 0.18 & 0.91 & 0.42 & 0.06 & 0.99 & 11 & 280 & 291 \\
% Metastasis & SERPINB4 deletion & 0.79 & 0.08 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.80 & 0.88 & 0.41 & 0.59 & 0.78 & 143 & 148 & 291 \\
% Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.83 & 0.44 & 0.03 & 0.99 & 6 & 285 & 291 \\
% Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.79 & 0.91 & 0.88 & 0.48 & 0.85 & 0.55 & 224 & 67 & 291 \\
% Metastasis & RTEL1 amplification & 0.79 & 0.20 & 0.75 & 0.68 & 0.16 & 0.97 & 16 & 201 & 217 \\
% Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.79 & 0.07 & 1.00 & 0.32 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & KRAS oncogenic mutation & 0.78 & 0.80 & 0.88 & 0.46 & 0.60 & 0.80 & 141 & 150 & 291 \\
% Metastasis & CCND2 oncogenic alterations: amplification/mutation & 0.77 & 0.07 & 1.00 & 0.43 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & SERPINB3 deletion & 0.76 & 0.07 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & CCND2 amplification & 0.76 & 0.07 & 1.00 & 0.39 & 0.04 & 1.00 & 7 & 284 & 291 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-colorectal-cancer-3.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Colorectal Cancer (continued)}
% \label{table:results-colorectal-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & MSI-H vs MSS & 0.98 & 0.91 & 0.93 & 0.93 & 0.72 & 0.99 & 105 & 563 & 668 \\
% Primary & MSI-H/dMMR & 0.97 & 0.91 & 0.93 & 0.92 & 0.69 & 0.99 & 106 & 562 & 668 \\
% Primary & HNF1A oncogenic alterations: deletion/mutation & 0.95 & 0.39 & 0.84 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
% Primary & TGFBR2 oncogenic mutation & 0.95 & 0.50 & 0.95 & 0.81 & 0.22 & 1.00 & 38 & 661 & 699 \\
% Primary & MLH1 oncogenic mutation & 0.95 & 0.42 & 1.00 & 0.78 & 0.10 & 1.00 & 17 & 682 & 699 \\
% Primary & SPEN oncogenic alterations: deletion/mutation & 0.95 & 0.20 & 0.93 & 0.86 & 0.12 & 1.00 & 14 & 685 & 699 \\
% Primary & HNF1A oncogenic mutation & 0.95 & 0.40 & 0.80 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
% Primary & TGFBR2 oncogenic alterations: deletion/mutation & 0.95 & 0.42 & 1.00 & 0.72 & 0.18 & 1.00 & 40 & 659 & 699 \\
% Primary & SPEN oncogenic mutation & 0.94 & 0.28 & 0.93 & 0.85 & 0.12 & 1.00 & 14 & 685 & 699 \\
% Primary & KMT2B oncogenic mutation & 0.94 & 0.57 & 1.00 & 0.62 & 0.20 & 1.00 & 55 & 572 & 627 \\
% Primary & MSH3 oncogenic alterations: deletion/mutation & 0.94 & 0.60 & 0.88 & 0.90 & 0.42 & 0.99 & 50 & 577 & 627 \\
% Primary & MLH1 oncogenic alterations: deletion/mutation & 0.94 & 0.35 & 1.00 & 0.77 & 0.10 & 1.00 & 17 & 682 & 699 \\
% Primary & MSH2 oncogenic alterations: deletion/mutation & 0.94 & 0.31 & 1.00 & 0.72 & 0.10 & 1.00 & 21 & 678 & 699 \\
% Primary & KMT2B oncogenic alterations: deletion/mutation & 0.94 & 0.55 & 0.98 & 0.63 & 0.20 & 1.00 & 55 & 572 & 627 \\
% Primary & MSH3 oncogenic mutation & 0.94 & 0.55 & 0.90 & 0.89 & 0.41 & 0.99 & 50 & 577 & 627 \\
% Primary & RNF43 oncogenic alterations: deletion/mutation & 0.93 & 0.67 & 0.99 & 0.66 & 0.27 & 1.00 & 79 & 620 & 699 \\
% Primary & ANKRD11 oncogenic mutation & 0.93 & 0.23 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
% Primary & RNF43 oncogenic mutation & 0.93 & 0.66 & 0.97 & 0.65 & 0.26 & 1.00 & 79 & 620 & 699 \\
% Primary & PTPRS oncogenic mutation & 0.93 & 0.23 & 1.00 & 0.38 & 0.05 & 1.00 & 23 & 676 & 699 \\
% Primary & ZFHX3 oncogenic alterations: deletion/mutation & 0.93 & 0.33 & 1.00 & 0.69 & 0.15 & 1.00 & 36 & 663 & 699 \\
% Primary & ARHGAP35 oncogenic alterations: deletion/mutation & 0.93 & 0.36 & 0.75 & 0.92 & 0.24 & 0.99 & 8 & 241 & 249 \\
% Primary & ZFHX3 oncogenic mutation & 0.93 & 0.37 & 1.00 & 0.70 & 0.15 & 1.00 & 36 & 663 & 699 \\
% Primary & MSH2 oncogenic mutation & 0.93 & 0.22 & 1.00 & 0.67 & 0.09 & 1.00 & 21 & 678 & 699 \\
% Primary & ANKRD11 oncogenic alterations: deletion/mutation & 0.93 & 0.17 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
% Primary & CASP8 oncogenic mutation & 0.93 & 0.30 & 0.91 & 0.84 & 0.23 & 0.99 & 34 & 665 & 699 \\
% Primary & CASP8 oncogenic alterations: deletion/mutation & 0.93 & 0.31 & 0.94 & 0.83 & 0.23 & 1.00 & 34 & 665 & 699 \\
% Primary & PTPRS oncogenic alterations: deletion/mutation & 0.92 & 0.22 & 1.00 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & TET1 oncogenic alterations: deletion/mutation & 0.91 & 0.12 & 1.00 & 0.24 & 0.03 & 1.00 & 14 & 685 & 699 \\
% Primary & MSH6 oncogenic mutation & 0.91 & 0.22 & 0.97 & 0.81 & 0.19 & 1.00 & 31 & 668 & 699 \\
% Primary & MSH6 oncogenic alterations: deletion/mutation & 0.91 & 0.21 & 0.94 & 0.80 & 0.18 & 1.00 & 31 & 668 & 699 \\
% Primary & B2M oncogenic alterations: deletion/mutation & 0.91 & 0.40 & 0.94 & 0.78 & 0.24 & 0.99 & 50 & 649 & 699 \\
% Primary & KMT2D oncogenic mutation & 0.91 & 0.51 & 0.86 & 0.87 & 0.38 & 0.99 & 59 & 640 & 699 \\
% Primary & KMT2D oncogenic alterations: deletion/mutation & 0.90 & 0.49 & 0.80 & 0.90 & 0.42 & 0.98 & 59 & 640 & 699 \\
% Primary & B2M oncogenic mutation & 0.90 & 0.44 & 0.94 & 0.78 & 0.24 & 0.99 & 49 & 650 & 699 \\
% Primary & TMB-H & 0.90 & 0.84 & 0.89 & 0.61 & 0.42 & 0.95 & 166 & 530 & 696 \\
% Primary & GNAS oncogenic mutation & 0.90 & 0.25 & 1.00 & 0.68 & 0.07 & 1.00 & 17 & 682 & 699 \\
% Primary & PPM1D oncogenic mutation & 0.90 & 0.22 & 0.95 & 0.74 & 0.09 & 1.00 & 19 & 668 & 687 \\
% Primary & HLA-B deletion/mutation & 0.90 & 0.31 & 0.92 & 0.62 & 0.09 & 0.99 & 26 & 601 & 627 \\
% Primary & GNAS oncogenic alterations: amplification/mutation & 0.90 & 0.26 & 1.00 & 0.62 & 0.06 & 1.00 & 17 & 682 & 699 \\
% Primary & PTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.17 & 0.92 & 0.84 & 0.17 & 1.00 & 24 & 675 & 699 \\
% Primary & PTCH1 oncogenic mutation & 0.89 & 0.18 & 0.88 & 0.85 & 0.17 & 0.99 & 24 & 675 & 699 \\
% Primary & CTCF oncogenic alterations: deletion/mutation & 0.89 & 0.20 & 0.95 & 0.56 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & TOP1 amplification & 0.89 & 0.27 & 0.79 & 0.86 & 0.13 & 0.99 & 19 & 680 & 699 \\
% Primary & PPM1D oncogenic alterations: amplification/mutation & 0.89 & 0.18 & 0.95 & 0.67 & 0.08 & 1.00 & 19 & 668 & 687 \\
% Primary & CTCF oncogenic mutation & 0.89 & 0.16 & 0.95 & 0.53 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & MGA oncogenic mutation & 0.89 & 0.19 & 0.95 & 0.65 & 0.08 & 1.00 & 21 & 678 & 699 \\
% Primary & FAT1 oncogenic mutation & 0.89 & 0.20 & 1.00 & 0.42 & 0.06 & 1.00 & 24 & 675 & 699 \\
% Primary & NOTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.15 & 0.93 & 0.42 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & NCOA3 amplification & 0.89 & 0.27 & 0.86 & 0.81 & 0.12 & 0.99 & 21 & 666 & 687 \\
% Primary & KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.18 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
% Primary & ASXL1 amplification & 0.89 & 0.32 & 0.80 & 0.83 & 0.15 & 0.99 & 25 & 674 & 699 \\
% Primary & CDK12 oncogenic alterations: deletion/mutation & 0.89 & 0.22 & 1.00 & 0.31 & 0.04 & 1.00 & 21 & 678 & 699 \\
% Primary & NOTCH1 oncogenic alterations: amplification/mutation & 0.89 & 0.14 & 0.93 & 0.57 & 0.05 & 1.00 & 15 & 684 & 699 \\
% Primary & NOTCH1 oncogenic mutation & 0.89 & 0.15 & 1.00 & 0.33 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & DNMT3B amplification & 0.89 & 0.33 & 0.83 & 0.83 & 0.14 & 0.99 & 23 & 676 & 699 \\
% Primary & KMT2A oncogenic mutation & 0.89 & 0.23 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
% Primary & AXIN2 oncogenic mutation & 0.88 & 0.33 & 0.97 & 0.49 & 0.09 & 1.00 & 35 & 664 & 699 \\
% Primary & ATR oncogenic alterations: deletion/mutation & 0.88 & 0.10 & 1.00 & 0.76 & 0.09 & 1.00 & 16 & 683 & 699 \\
% Primary & INPPL1 oncogenic mutation & 0.88 & 0.14 & 0.93 & 0.77 & 0.09 & 1.00 & 15 & 612 & 627 \\
% Primary & RAD50 oncogenic mutation & 0.88 & 0.13 & 0.80 & 0.84 & 0.10 & 0.99 & 15 & 684 & 699 \\
% Primary & RECQL4 amplification & 0.88 & 0.27 & 0.93 & 0.46 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & SRC oncogenic alterations: amplification/mutation & 0.88 & 0.27 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
% Primary & JAK1 oncogenic alterations: amplification/mutation & 0.88 & 0.15 & 0.90 & 0.83 & 0.13 & 1.00 & 20 & 679 & 699 \\
% Primary & MGA oncogenic alterations: deletion/mutation & 0.88 & 0.19 & 1.00 & 0.26 & 0.04 & 1.00 & 22 & 677 & 699 \\
% Primary & NOTCH3 oncogenic alterations: deletion/mutation & 0.88 & 0.14 & 0.95 & 0.44 & 0.05 & 1.00 & 22 & 677 & 699 \\
% Primary & CDK12 oncogenic mutation & 0.88 & 0.18 & 1.00 & 0.27 & 0.04 & 1.00 & 21 & 678 & 699 \\
% Primary & NOTCH3 oncogenic mutation & 0.88 & 0.14 & 0.95 & 0.54 & 0.06 & 1.00 & 22 & 677 & 699 \\
% Primary & JAK1 oncogenic alterations: deletion/mutation & 0.88 & 0.16 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
% Primary & ATR oncogenic mutation & 0.88 & 0.10 & 1.00 & 0.70 & 0.07 & 1.00 & 16 & 683 & 699 \\
% Primary & AXIN2 oncogenic alterations: deletion/mutation & 0.88 & 0.32 & 1.00 & 0.29 & 0.07 & 1.00 & 35 & 664 & 699 \\
% Primary & NOTCH3 oncogenic alterations: amplification/mutation & 0.88 & 0.14 & 0.95 & 0.64 & 0.08 & 1.00 & 22 & 677 & 699 \\
% Primary & REST oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.74 & 0.09 & 1.00 & 6 & 243 & 249 \\
% Primary & RAD50 oncogenic alterations: deletion/mutation & 0.87 & 0.11 & 0.93 & 0.71 & 0.07 & 1.00 & 15 & 684 & 699 \\
% Primary & RB1 oncogenic mutation & 0.87 & 0.17 & 0.93 & 0.63 & 0.05 & 1.00 & 14 & 685 & 699 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.87 & 0.10 & 1.00 & 0.59 & 0.05 & 1.00 & 14 & 685 & 699 \\
% Primary & SRC amplification & 0.87 & 0.25 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
% Primary & EP300 oncogenic alterations: deletion/mutation & 0.87 & 0.27 & 0.96 & 0.32 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & JAK1 oncogenic mutation & 0.87 & 0.13 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
% Primary & INPPL1 oncogenic alterations: deletion/mutation & 0.87 & 0.12 & 0.93 & 0.74 & 0.08 & 1.00 & 15 & 612 & 627 \\
% Primary & AURKA amplification & 0.86 & 0.24 & 0.82 & 0.81 & 0.10 & 0.99 & 17 & 682 & 699 \\
% Primary & PTEN oncogenic mutation & 0.86 & 0.35 & 0.95 & 0.58 & 0.13 & 0.99 & 42 & 657 & 699 \\
% Primary & RTEL1 amplification & 0.86 & 0.30 & 0.82 & 0.72 & 0.15 & 0.99 & 34 & 593 & 627 \\
% Primary & GNAS amplification & 0.86 & 0.23 & 0.84 & 0.72 & 0.10 & 0.99 & 25 & 674 & 699 \\
% Primary & AGO2 amplification & 0.86 & 0.30 & 0.94 & 0.52 & 0.05 & 1.00 & 16 & 611 & 627 \\
% Primary & CIC oncogenic alterations: deletion/mutation & 0.86 & 0.19 & 0.93 & 0.76 & 0.14 & 1.00 & 27 & 672 & 699 \\
% Primary & BCL2L1 amplification & 0.86 & 0.32 & 0.86 & 0.70 & 0.13 & 0.99 & 35 & 664 & 699 \\
% Primary & AURKA oncogenic alterations: amplification/mutation & 0.86 & 0.21 & 0.82 & 0.74 & 0.07 & 0.99 & 17 & 682 & 699 \\
% Primary & EP300 oncogenic mutation & 0.85 & 0.19 & 0.96 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & CIC oncogenic mutation & 0.85 & 0.17 & 0.93 & 0.76 & 0.13 & 1.00 & 27 & 672 & 699 \\
% Primary & Lynch Syndrome & 0.85 & 0.33 & 0.92 & 0.54 & 0.10 & 0.99 & 26 & 479 & 505 \\
% Primary & KMT2C oncogenic alterations: deletion/mutation & 0.85 & 0.22 & 0.97 & 0.25 & 0.07 & 0.99 & 36 & 663 & 699 \\
% Primary & REST oncogenic alterations: deletion/mutation & 0.84 & 0.08 & 1.00 & 0.72 & 0.08 & 1.00 & 6 & 243 & 249 \\
% Primary & KMT2C oncogenic mutation & 0.84 & 0.21 & 0.97 & 0.35 & 0.07 & 1.00 & 36 & 663 & 699 \\
% Primary & SMAD2 oncogenic mutation & 0.84 & 0.13 & 0.94 & 0.63 & 0.06 & 1.00 & 17 & 682 & 699 \\
% Primary & SMARCA4 oncogenic alterations: deletion/mutation & 0.84 & 0.12 & 0.90 & 0.41 & 0.05 & 0.99 & 21 & 678 & 699 \\
% Primary & FAT1 oncogenic alterations: deletion/mutation & 0.84 & 0.20 & 0.90 & 0.39 & 0.06 & 0.99 & 29 & 670 & 699 \\
% Primary & MAP3K1 oncogenic mutation & 0.83 & 0.11 & 0.93 & 0.42 & 0.03 & 1.00 & 14 & 685 & 699 \\
% Primary & ARID1A oncogenic alterations: deletion/mutation & 0.83 & 0.45 & 0.94 & 0.31 & 0.16 & 0.97 & 85 & 614 & 699 \\
% Primary & NCOR1 oncogenic mutation & 0.83 & 0.16 & 0.95 & 0.31 & 0.04 & 1.00 & 20 & 679 & 699 \\
% Primary & BCOR oncogenic mutation & 0.83 & 0.19 & 0.94 & 0.35 & 0.03 & 1.00 & 17 & 682 & 699 \\
% Primary & SMARCA4 oncogenic mutation & 0.82 & 0.13 & 0.90 & 0.25 & 0.04 & 0.99 & 21 & 678 & 699 \\
% Primary & PIK3R1 oncogenic mutation & 0.82 & 0.29 & 0.92 & 0.43 & 0.08 & 0.99 & 37 & 662 & 699 \\
% Primary & PTEN oncogenic alterations: deletion/mutation & 0.82 & 0.34 & 0.88 & 0.52 & 0.11 & 0.99 & 43 & 656 & 699 \\
% Primary & TP53BP1 oncogenic alterations: deletion/mutation & 0.82 & 0.19 & 0.92 & 0.48 & 0.07 & 0.99 & 26 & 601 & 627 \\
% Primary & ARID1A oncogenic mutation & 0.82 & 0.42 & 0.93 & 0.27 & 0.15 & 0.96 & 85 & 614 & 699 \\
% Primary & TET2 oncogenic mutation & 0.82 & 0.11 & 0.88 & 0.59 & 0.05 & 1.00 & 16 & 683 & 699 \\
% Primary & DNA damage response & 0.82 & 0.57 & 0.88 & 0.38 & 0.24 & 0.93 & 128 & 571 & 699 \\
% Primary & BCOR oncogenic alterations: deletion/mutation & 0.81 & 0.19 & 0.82 & 0.55 & 0.04 & 0.99 & 17 & 682 & 699 \\
% Primary & BRAF oncogenic alterations: amplification/mutation & 0.81 & 0.47 & 0.84 & 0.53 & 0.18 & 0.97 & 77 & 622 & 699 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.81 & 0.89 & 0.87 & 0.64 & 0.86 & 0.66 & 499 & 200 & 699 \\
% Primary & BRAF oncogenic mutation & 0.81 & 0.51 & 0.88 & 0.46 & 0.17 & 0.97 & 77 & 622 & 699 \\
% Primary & ARID1B oncogenic alterations: deletion/mutation & 0.81 & 0.10 & 1.00 & 0.28 & 0.04 & 1.00 & 22 & 677 & 699 \\
% Primary & TP53 oncogenic mutation & 0.81 & 0.89 & 0.87 & 0.61 & 0.85 & 0.66 & 497 & 202 & 699 \\
% Primary & BRCA2 oncogenic mutation & 0.81 & 0.16 & 0.85 & 0.47 & 0.06 & 0.99 & 27 & 672 & 699 \\
% Primary & PIK3R1 oncogenic alterations: deletion/mutation & 0.81 & 0.24 & 0.92 & 0.44 & 0.08 & 0.99 & 37 & 662 & 699 \\
% Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.81 & 0.16 & 0.85 & 0.43 & 0.06 & 0.99 & 27 & 672 & 699 \\
% Primary & SMAD2 oncogenic alterations: deletion/mutation & 0.81 & 0.17 & 0.95 & 0.43 & 0.05 & 1.00 & 22 & 677 & 699 \\
% Primary & MYC amplification & 0.81 & 0.22 & 0.94 & 0.39 & 0.07 & 0.99 & 31 & 668 & 699 \\
% Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.81 & 0.09 & 0.93 & 0.45 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & TCF7L2 oncogenic alterations: deletion/mutation & 0.81 & 0.41 & 0.96 & 0.24 & 0.15 & 0.98 & 85 & 614 & 699 \\
% Primary & TP53BP1 oncogenic mutation & 0.80 & 0.16 & 0.85 & 0.65 & 0.09 & 0.99 & 26 & 601 & 627 \\
% Primary & CDH1 oncogenic alterations: deletion/mutation & 0.80 & 0.13 & 0.94 & 0.21 & 0.03 & 0.99 & 17 & 682 & 699 \\
% Primary & CDK12 amplification & 0.80 & 0.08 & 0.93 & 0.61 & 0.05 & 1.00 & 15 & 684 & 699 \\
% Primary & APC oncogenic mutation & 0.80 & 0.86 & 0.92 & 0.53 & 0.81 & 0.75 & 483 & 216 & 699 \\
% Primary & FGFR1 amplification & 0.80 & 0.07 & 0.93 & 0.49 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & CDH1 oncogenic mutation & 0.80 & 0.10 & 0.94 & 0.32 & 0.03 & 1.00 & 17 & 682 & 699 \\
% Primary & CCND2 amplification & 0.80 & 0.17 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & ASXL2 oncogenic mutation & 0.79 & 0.08 & 0.94 & 0.25 & 0.03 & 0.99 & 16 & 683 & 699 \\
% Primary & TCF7L2 oncogenic mutation & 0.79 & 0.41 & 0.99 & 0.23 & 0.15 & 0.99 & 85 & 614 & 699 \\
% Primary & NSD3 amplification & 0.79 & 0.07 & 0.93 & 0.51 & 0.04 & 1.00 & 15 & 612 & 627 \\
% Primary & APC oncogenic alterations: deletion/mutation & 0.79 & 0.86 & 0.92 & 0.52 & 0.81 & 0.73 & 483 & 216 & 699 \\
% Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.79 & 0.21 & 0.94 & 0.33 & 0.10 & 0.99 & 36 & 476 & 512 \\
% Primary & ERBB2 amplification & 0.79 & 0.11 & 0.95 & 0.52 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & HRD pathway & 0.79 & 0.54 & 0.91 & 0.30 & 0.22 & 0.94 & 124 & 575 & 699 \\
% Primary & ARID1B oncogenic mutation & 0.79 & 0.11 & 0.95 & 0.28 & 0.04 & 0.99 & 22 & 677 & 699 \\
% Primary & SETD2 oncogenic mutation & 0.79 & 0.17 & 0.93 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
% Primary & CCND2 oncogenic alterations: amplification/mutation & 0.79 & 0.15 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & PBRM1 oncogenic mutation & 0.79 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
% Primary & MAP3K1 oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.87 & 0.37 & 0.03 & 0.99 & 15 & 684 & 699 \\
% Primary & TERT oncogenic mutation & 0.79 & 0.13 & 0.89 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
% Primary & ASXL2 oncogenic alterations: deletion/mutation & 0.79 & 0.06 & 0.94 & 0.44 & 0.04 & 1.00 & 16 & 683 & 699 \\
% Primary & MYC oncogenic alterations: amplification/mutation & 0.78 & 0.22 & 0.90 & 0.43 & 0.07 & 0.99 & 31 & 668 & 699 \\
% Primary & PBRM1 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
% Primary & FLT1 oncogenic alterations: amplification/mutation & 0.78 & 0.16 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
% Primary & KRAS oncogenic alterations: amplification/mutation & 0.78 & 0.74 & 0.90 & 0.42 & 0.54 & 0.85 & 301 & 398 & 699 \\
% Primary & MAP2K4 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 0.94 & 0.27 & 0.03 & 0.99 & 16 & 683 & 699 \\
% Primary & TGF beta pathway & 0.78 & 0.48 & 0.92 & 0.38 & 0.31 & 0.94 & 163 & 536 & 699 \\
% Primary & KRAS oncogenic mutation & 0.78 & 0.74 & 0.90 & 0.44 & 0.54 & 0.86 & 294 & 405 & 699 \\
% Primary & CDK8 amplification & 0.77 & 0.08 & 0.80 & 0.57 & 0.05 & 0.99 & 20 & 679 & 699 \\
% Primary & SETD2 oncogenic alterations: deletion/mutation & 0.77 & 0.17 & 0.82 & 0.56 & 0.07 & 0.99 & 28 & 671 & 699 \\
% Primary & TET2 oncogenic alterations: deletion/mutation & 0.77 & 0.10 & 0.88 & 0.59 & 0.05 & 1.00 & 17 & 682 & 699 \\
% Primary & FLT1 amplification & 0.77 & 0.12 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
% Primary & ATM oncogenic mutation & 0.77 & 0.24 & 0.90 & 0.34 & 0.09 & 0.98 & 48 & 651 & 699 \\
% Primary & ATM oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.90 & 0.31 & 0.09 & 0.98 & 48 & 651 & 699 \\
% Primary & CDK8 oncogenic alterations: amplification/mutation & 0.75 & 0.09 & 0.81 & 0.48 & 0.05 & 0.99 & 21 & 678 & 699 \\
% Primary & FLT3 amplification & 0.75 & 0.17 & 0.91 & 0.48 & 0.08 & 0.99 & 33 & 666 & 699 \\
Metastasis & KMT2B oncogenic mutation & 0.95 & 0.48 & 1.00 & 0.74 & 0.10 & 1.00 & 6 & 211 & 217 \\
Metastasis & MSI-H/dMMR & 0.93 & 0.58 & 0.83 & 0.98 & 0.45 & 1.00 & 6 & 250 & 256 \\
Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.54 & 0.83 & 0.70 & 0.07 & 0.99 & 6 & 211 & 217 \\
Metastasis & MALT1 deletion & 0.92 & 0.33 & 1.00 & 0.32 & 0.06 & 1.00 & 11 & 267 & 278 \\
Metastasis & DIS3 amplification & 0.92 & 0.21 & 1.00 & 0.63 & 0.05 & 1.00 & 6 & 285 & 291 \\
Metastasis & TOP1 amplification & 0.92 & 0.28 & 0.89 & 0.77 & 0.11 & 1.00 & 9 & 282 & 291 \\
Metastasis & LATS2 amplification & 0.91 & 0.43 & 1.00 & 0.46 & 0.07 & 1.00 & 11 & 280 & 291 \\
Metastasis & PMAIP1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.54 & 0.08 & 1.00 & 11 & 280 & 291 \\
Metastasis & PIK3C3 deletion & 0.90 & 0.26 & 0.78 & 0.83 & 0.13 & 0.99 & 9 & 282 & 291 \\
Metastasis & CTCF oncogenic alterations: deletion/mutation & 0.90 & 0.25 & 0.83 & 0.69 & 0.05 & 0.99 & 6 & 285 & 291 \\
Metastasis & RB1 amplification & 0.89 & 0.32 & 1.00 & 0.64 & 0.06 & 1.00 & 6 & 285 & 291 \\
Metastasis & PMAIP1 deletion & 0.89 & 0.23 & 1.00 & 0.59 & 0.09 & 1.00 & 11 & 280 & 291 \\
Metastasis & BCL2 deletion & 0.87 & 0.33 & 0.92 & 0.57 & 0.09 & 0.99 & 13 & 278 & 291 \\
Metastasis & FGFR1 deletion & 0.87 & 0.21 & 1.00 & 0.46 & 0.04 & 1.00 & 7 & 284 & 291 \\
Metastasis & SRC oncogenic alterations: amplification/mutation & 0.87 & 0.21 & 0.92 & 0.65 & 0.11 & 0.99 & 13 & 278 & 291 \\
Metastasis & SRC amplification & 0.86 & 0.19 & 0.92 & 0.67 & 0.12 & 0.99 & 13 & 278 & 291 \\
Metastasis & FLT1 oncogenic alterations: amplification/mutation & 0.86 & 0.31 & 1.00 & 0.39 & 0.06 & 1.00 & 11 & 280 & 291 \\
Metastasis & DUSP4 deletion & 0.85 & 0.44 & 0.91 & 0.58 & 0.21 & 0.98 & 23 & 194 & 217 \\
Metastasis & NKX3-1 oncogenic alterations: deletion/mutation & 0.85 & 0.39 & 0.82 & 0.68 & 0.21 & 0.97 & 28 & 263 & 291 \\
Metastasis & FLT3 amplification & 0.85 & 0.29 & 1.00 & 0.41 & 0.07 & 1.00 & 13 & 278 & 291 \\
Metastasis & BRCA2 amplification & 0.85 & 0.23 & 1.00 & 0.44 & 0.04 & 1.00 & 6 & 285 & 291 \\
Metastasis & NCOA3 amplification & 0.84 & 0.30 & 0.83 & 0.71 & 0.11 & 0.99 & 12 & 266 & 278 \\
Metastasis & FLT1 amplification & 0.84 & 0.27 & 1.00 & 0.36 & 0.06 & 1.00 & 11 & 280 & 291 \\
Metastasis & SMAD4 deletion & 0.84 & 0.38 & 0.96 & 0.32 & 0.11 & 0.99 & 23 & 268 & 291 \\
Metastasis & GAB2 amplification & 0.83 & 0.54 & 1.00 & 0.49 & 0.05 & 1.00 & 2 & 77 & 79 \\
Metastasis & DNMT3B amplification & 0.83 & 0.21 & 0.75 & 0.75 & 0.11 & 0.99 & 12 & 279 & 291 \\
Metastasis & AURKA oncogenic alterations: amplification/mutation & 0.82 & 0.30 & 0.77 & 0.66 & 0.10 & 0.98 & 13 & 278 & 291 \\
Metastasis & AURKA amplification & 0.82 & 0.20 & 0.77 & 0.73 & 0.12 & 0.99 & 13 & 278 & 291 \\
Metastasis & GAB2 oncogenic alterations: amplification/mutation & 0.81 & 0.53 & 1.00 & 0.43 & 0.04 & 1.00 & 2 & 77 & 79 \\
Metastasis & CDK8 amplification & 0.81 & 0.32 & 0.82 & 0.47 & 0.06 & 0.99 & 11 & 280 & 291 \\
Metastasis & BCL2L1 amplification & 0.81 & 0.23 & 0.89 & 0.65 & 0.15 & 0.99 & 19 & 272 & 291 \\
Metastasis & GNAS amplification & 0.80 & 0.20 & 0.77 & 0.60 & 0.08 & 0.98 & 13 & 278 & 291 \\
Metastasis & FLT3 oncogenic alterations: amplification/mutation & 0.80 & 0.30 & 1.00 & 0.36 & 0.07 & 1.00 & 14 & 277 & 291 \\
Metastasis & SMAD2 deletion & 0.80 & 0.25 & 0.83 & 0.53 & 0.07 & 0.99 & 12 & 279 & 291 \\
Metastasis & TP53 oncogenic mutation & 0.80 & 0.92 & 0.88 & 0.51 & 0.86 & 0.57 & 223 & 68 & 291 \\
Metastasis & RECQL4 amplification & 0.80 & 0.25 & 1.00 & 0.25 & 0.07 & 1.00 & 16 & 275 & 291 \\
Metastasis & CDK8 oncogenic alterations: amplification/mutation & 0.79 & 0.18 & 0.91 & 0.42 & 0.06 & 0.99 & 11 & 280 & 291 \\
Metastasis & SERPINB4 deletion & 0.79 & 0.08 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.80 & 0.88 & 0.41 & 0.59 & 0.78 & 143 & 148 & 291 \\
Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.83 & 0.44 & 0.03 & 0.99 & 6 & 285 & 291 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.79 & 0.91 & 0.88 & 0.48 & 0.85 & 0.55 & 224 & 67 & 291 \\
Metastasis & RTEL1 amplification & 0.79 & 0.20 & 0.75 & 0.68 & 0.16 & 0.97 & 16 & 201 & 217 \\
Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.79 & 0.07 & 1.00 & 0.32 & 0.04 & 1.00 & 7 & 284 & 291 \\
Metastasis & KRAS oncogenic mutation & 0.78 & 0.80 & 0.88 & 0.46 & 0.60 & 0.80 & 141 & 150 & 291 \\
Metastasis & CCND2 oncogenic alterations: amplification/mutation & 0.77 & 0.07 & 1.00 & 0.43 & 0.04 & 1.00 & 7 & 284 & 291 \\
Metastasis & SERPINB3 deletion & 0.76 & 0.07 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
Metastasis & CCND2 amplification & 0.76 & 0.07 & 1.00 & 0.39 & 0.04 & 1.00 & 7 & 284 & 291 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-colorectal-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Colorectal Cancer}\label{table:results-colorectal-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & MSI-H vs MSS & 0.98 & 0.91 & 0.93 & 0.93 & 0.72 & 0.99 & 105 & 563 & 668 \\
Primary & MSI-H/dMMR & 0.97 & 0.91 & 0.93 & 0.92 & 0.69 & 0.99 & 106 & 562 & 668 \\
Primary & HNF1A oncogenic alterations: deletion/mutation & 0.95 & 0.39 & 0.84 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
Primary & TGFBR2 oncogenic mutation & 0.95 & 0.50 & 0.95 & 0.81 & 0.22 & 1.00 & 38 & 661 & 699 \\
Primary & MLH1 oncogenic mutation & 0.95 & 0.42 & 1.00 & 0.78 & 0.10 & 1.00 & 17 & 682 & 699 \\
Primary & SPEN oncogenic alterations: deletion/mutation & 0.95 & 0.20 & 0.93 & 0.86 & 0.12 & 1.00 & 14 & 685 & 699 \\
Primary & HNF1A oncogenic mutation & 0.95 & 0.40 & 0.80 & 0.89 & 0.21 & 0.99 & 25 & 674 & 699 \\
Primary & TGFBR2 oncogenic alterations: deletion/mutation & 0.95 & 0.42 & 1.00 & 0.72 & 0.18 & 1.00 & 40 & 659 & 699 \\
Primary & SPEN oncogenic mutation & 0.94 & 0.28 & 0.93 & 0.85 & 0.12 & 1.00 & 14 & 685 & 699 \\
Primary & KMT2B oncogenic mutation & 0.94 & 0.57 & 1.00 & 0.62 & 0.20 & 1.00 & 55 & 572 & 627 \\
Primary & MSH3 oncogenic alterations: deletion/mutation & 0.94 & 0.60 & 0.88 & 0.90 & 0.42 & 0.99 & 50 & 577 & 627 \\
Primary & MLH1 oncogenic alterations: deletion/mutation & 0.94 & 0.35 & 1.00 & 0.77 & 0.10 & 1.00 & 17 & 682 & 699 \\
Primary & MSH2 oncogenic alterations: deletion/mutation & 0.94 & 0.31 & 1.00 & 0.72 & 0.10 & 1.00 & 21 & 678 & 699 \\
Primary & KMT2B oncogenic alterations: deletion/mutation & 0.94 & 0.55 & 0.98 & 0.63 & 0.20 & 1.00 & 55 & 572 & 627 \\
Primary & MSH3 oncogenic mutation & 0.94 & 0.55 & 0.90 & 0.89 & 0.41 & 0.99 & 50 & 577 & 627 \\
Primary & RNF43 oncogenic alterations: deletion/mutation & 0.93 & 0.67 & 0.99 & 0.66 & 0.27 & 1.00 & 79 & 620 & 699 \\
Primary & ANKRD11 oncogenic mutation & 0.93 & 0.23 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
Primary & RNF43 oncogenic mutation & 0.93 & 0.66 & 0.97 & 0.65 & 0.26 & 1.00 & 79 & 620 & 699 \\
Primary & PTPRS oncogenic mutation & 0.93 & 0.23 & 1.00 & 0.38 & 0.05 & 1.00 & 23 & 676 & 699 \\
Primary & ZFHX3 oncogenic alterations: deletion/mutation & 0.93 & 0.33 & 1.00 & 0.69 & 0.15 & 1.00 & 36 & 663 & 699 \\
Primary & ARHGAP35 oncogenic alterations: deletion/mutation & 0.93 & 0.36 & 0.75 & 0.92 & 0.24 & 0.99 & 8 & 241 & 249 \\
Primary & ZFHX3 oncogenic mutation & 0.93 & 0.37 & 1.00 & 0.70 & 0.15 & 1.00 & 36 & 663 & 699 \\
Primary & MSH2 oncogenic mutation & 0.93 & 0.22 & 1.00 & 0.67 & 0.09 & 1.00 & 21 & 678 & 699 \\
Primary & ANKRD11 oncogenic alterations: deletion/mutation & 0.93 & 0.17 & 0.93 & 0.80 & 0.09 & 1.00 & 14 & 685 & 699 \\
Primary & CASP8 oncogenic mutation & 0.93 & 0.30 & 0.91 & 0.84 & 0.23 & 0.99 & 34 & 665 & 699 \\
Primary & CASP8 oncogenic alterations: deletion/mutation & 0.93 & 0.31 & 0.94 & 0.83 & 0.23 & 1.00 & 34 & 665 & 699 \\
Primary & PTPRS oncogenic alterations: deletion/mutation & 0.92 & 0.22 & 1.00 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
Primary & TET1 oncogenic alterations: deletion/mutation & 0.91 & 0.12 & 1.00 & 0.24 & 0.03 & 1.00 & 14 & 685 & 699 \\
Primary & MSH6 oncogenic mutation & 0.91 & 0.22 & 0.97 & 0.81 & 0.19 & 1.00 & 31 & 668 & 699 \\
Primary & MSH6 oncogenic alterations: deletion/mutation & 0.91 & 0.21 & 0.94 & 0.80 & 0.18 & 1.00 & 31 & 668 & 699 \\
Primary & B2M oncogenic alterations: deletion/mutation & 0.91 & 0.40 & 0.94 & 0.78 & 0.24 & 0.99 & 50 & 649 & 699 \\
Primary & KMT2D oncogenic mutation & 0.91 & 0.51 & 0.86 & 0.87 & 0.38 & 0.99 & 59 & 640 & 699 \\
Primary & KMT2D oncogenic alterations: deletion/mutation & 0.90 & 0.49 & 0.80 & 0.90 & 0.42 & 0.98 & 59 & 640 & 699 \\
Primary & B2M oncogenic mutation & 0.90 & 0.44 & 0.94 & 0.78 & 0.24 & 0.99 & 49 & 650 & 699 \\
Primary & TMB-H & 0.90 & 0.84 & 0.89 & 0.61 & 0.42 & 0.95 & 166 & 530 & 696 \\
Primary & GNAS oncogenic mutation & 0.90 & 0.25 & 1.00 & 0.68 & 0.07 & 1.00 & 17 & 682 & 699 \\
Primary & PPM1D oncogenic mutation & 0.90 & 0.22 & 0.95 & 0.74 & 0.09 & 1.00 & 19 & 668 & 687 \\
Primary & HLA-B deletion/mutation & 0.90 & 0.31 & 0.92 & 0.62 & 0.09 & 0.99 & 26 & 601 & 627 \\
Primary & GNAS oncogenic alterations: amplification/mutation & 0.90 & 0.26 & 1.00 & 0.62 & 0.06 & 1.00 & 17 & 682 & 699 \\
Primary & PTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.17 & 0.92 & 0.84 & 0.17 & 1.00 & 24 & 675 & 699 \\
Primary & PTCH1 oncogenic mutation & 0.89 & 0.18 & 0.88 & 0.85 & 0.17 & 0.99 & 24 & 675 & 699 \\
Primary & CTCF oncogenic alterations: deletion/mutation & 0.89 & 0.20 & 0.95 & 0.56 & 0.06 & 1.00 & 21 & 678 & 699 \\
Primary & TOP1 amplification & 0.89 & 0.27 & 0.79 & 0.86 & 0.13 & 0.99 & 19 & 680 & 699 \\
Primary & PPM1D oncogenic alterations: amplification/mutation & 0.89 & 0.18 & 0.95 & 0.67 & 0.08 & 1.00 & 19 & 668 & 687 \\
Primary & CTCF oncogenic mutation & 0.89 & 0.16 & 0.95 & 0.53 & 0.06 & 1.00 & 21 & 678 & 699 \\
Primary & MGA oncogenic mutation & 0.89 & 0.19 & 0.95 & 0.65 & 0.08 & 1.00 & 21 & 678 & 699 \\
Primary & FAT1 oncogenic mutation & 0.89 & 0.20 & 1.00 & 0.42 & 0.06 & 1.00 & 24 & 675 & 699 \\
Primary & NOTCH1 oncogenic alterations: deletion/mutation & 0.89 & 0.15 & 0.93 & 0.42 & 0.03 & 1.00 & 15 & 684 & 699 \\
Primary & NCOA3 amplification & 0.89 & 0.27 & 0.86 & 0.81 & 0.12 & 0.99 & 21 & 666 & 687 \\
Primary & KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.18 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
Primary & ASXL1 amplification & 0.89 & 0.32 & 0.80 & 0.83 & 0.15 & 0.99 & 25 & 674 & 699 \\
Primary & CDK12 oncogenic alterations: deletion/mutation & 0.89 & 0.22 & 1.00 & 0.31 & 0.04 & 1.00 & 21 & 678 & 699 \\
Primary & NOTCH1 oncogenic alterations: amplification/mutation & 0.89 & 0.14 & 0.93 & 0.57 & 0.05 & 1.00 & 15 & 684 & 699 \\
Primary & NOTCH1 oncogenic mutation & 0.89 & 0.15 & 1.00 & 0.33 & 0.03 & 1.00 & 15 & 684 & 699 \\
Primary & DNMT3B amplification & 0.89 & 0.33 & 0.83 & 0.83 & 0.14 & 0.99 & 23 & 676 & 699 \\
Primary & KMT2A oncogenic mutation & 0.89 & 0.23 & 0.85 & 0.75 & 0.09 & 0.99 & 20 & 679 & 699 \\
Primary & AXIN2 oncogenic mutation & 0.88 & 0.33 & 0.97 & 0.49 & 0.09 & 1.00 & 35 & 664 & 699 \\
Primary & ATR oncogenic alterations: deletion/mutation & 0.88 & 0.10 & 1.00 & 0.76 & 0.09 & 1.00 & 16 & 683 & 699 \\
Primary & INPPL1 oncogenic mutation & 0.88 & 0.14 & 0.93 & 0.77 & 0.09 & 1.00 & 15 & 612 & 627 \\
Primary & RAD50 oncogenic mutation & 0.88 & 0.13 & 0.80 & 0.84 & 0.10 & 0.99 & 15 & 684 & 699 \\
Primary & RECQL4 amplification & 0.88 & 0.27 & 0.93 & 0.46 & 0.04 & 1.00 & 15 & 684 & 699 \\
Primary & SRC oncogenic alterations: amplification/mutation & 0.88 & 0.27 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
Primary & JAK1 oncogenic alterations: amplification/mutation & 0.88 & 0.15 & 0.90 & 0.83 & 0.13 & 1.00 & 20 & 679 & 699 \\
Primary & MGA oncogenic alterations: deletion/mutation & 0.88 & 0.19 & 1.00 & 0.26 & 0.04 & 1.00 & 22 & 677 & 699 \\
Primary & NOTCH3 oncogenic alterations: deletion/mutation & 0.88 & 0.14 & 0.95 & 0.44 & 0.05 & 1.00 & 22 & 677 & 699 \\
Primary & CDK12 oncogenic mutation & 0.88 & 0.18 & 1.00 & 0.27 & 0.04 & 1.00 & 21 & 678 & 699 \\
Primary & NOTCH3 oncogenic mutation & 0.88 & 0.14 & 0.95 & 0.54 & 0.06 & 1.00 & 22 & 677 & 699 \\
Primary & JAK1 oncogenic alterations: deletion/mutation & 0.88 & 0.16 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
Primary & ATR oncogenic mutation & 0.88 & 0.10 & 1.00 & 0.70 & 0.07 & 1.00 & 16 & 683 & 699 \\
Primary & AXIN2 oncogenic alterations: deletion/mutation & 0.88 & 0.32 & 1.00 & 0.29 & 0.07 & 1.00 & 35 & 664 & 699 \\
Primary & NOTCH3 oncogenic alterations: amplification/mutation & 0.88 & 0.14 & 0.95 & 0.64 & 0.08 & 1.00 & 22 & 677 & 699 \\
Primary & REST oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.74 & 0.09 & 1.00 & 6 & 243 & 249 \\
Primary & RAD50 oncogenic alterations: deletion/mutation & 0.87 & 0.11 & 0.93 & 0.71 & 0.07 & 1.00 & 15 & 684 & 699 \\
Primary & RB1 oncogenic mutation & 0.87 & 0.17 & 0.93 & 0.63 & 0.05 & 1.00 & 14 & 685 & 699 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.87 & 0.10 & 1.00 & 0.59 & 0.05 & 1.00 & 14 & 685 & 699 \\
Primary & SRC amplification & 0.87 & 0.25 & 0.85 & 0.75 & 0.12 & 0.99 & 27 & 672 & 699 \\
Primary & EP300 oncogenic alterations: deletion/mutation & 0.87 & 0.27 & 0.96 & 0.32 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & JAK1 oncogenic mutation & 0.87 & 0.13 & 0.90 & 0.81 & 0.12 & 1.00 & 20 & 679 & 699 \\
% Primary & INPPL1 oncogenic alterations: deletion/mutation & 0.87 & 0.12 & 0.93 & 0.74 & 0.08 & 1.00 & 15 & 612 & 627 \\
% Primary & AURKA amplification & 0.86 & 0.24 & 0.82 & 0.81 & 0.10 & 0.99 & 17 & 682 & 699 \\
% Primary & PTEN oncogenic mutation & 0.86 & 0.35 & 0.95 & 0.58 & 0.13 & 0.99 & 42 & 657 & 699 \\
% Primary & RTEL1 amplification & 0.86 & 0.30 & 0.82 & 0.72 & 0.15 & 0.99 & 34 & 593 & 627 \\
% Primary & GNAS amplification & 0.86 & 0.23 & 0.84 & 0.72 & 0.10 & 0.99 & 25 & 674 & 699 \\
% Primary & AGO2 amplification & 0.86 & 0.30 & 0.94 & 0.52 & 0.05 & 1.00 & 16 & 611 & 627 \\
% Primary & CIC oncogenic alterations: deletion/mutation & 0.86 & 0.19 & 0.93 & 0.76 & 0.14 & 1.00 & 27 & 672 & 699 \\
% Primary & BCL2L1 amplification & 0.86 & 0.32 & 0.86 & 0.70 & 0.13 & 0.99 & 35 & 664 & 699 \\
% Primary & AURKA oncogenic alterations: amplification/mutation & 0.86 & 0.21 & 0.82 & 0.74 & 0.07 & 0.99 & 17 & 682 & 699 \\
% Primary & EP300 oncogenic mutation & 0.85 & 0.19 & 0.96 & 0.30 & 0.05 & 1.00 & 24 & 675 & 699 \\
% Primary & CIC oncogenic mutation & 0.85 & 0.17 & 0.93 & 0.76 & 0.13 & 1.00 & 27 & 672 & 699 \\
% Primary & Lynch Syndrome & 0.85 & 0.33 & 0.92 & 0.54 & 0.10 & 0.99 & 26 & 479 & 505 \\
% Primary & KMT2C oncogenic alterations: deletion/mutation & 0.85 & 0.22 & 0.97 & 0.25 & 0.07 & 0.99 & 36 & 663 & 699 \\
% Primary & REST oncogenic alterations: deletion/mutation & 0.84 & 0.08 & 1.00 & 0.72 & 0.08 & 1.00 & 6 & 243 & 249 \\
% Primary & KMT2C oncogenic mutation & 0.84 & 0.21 & 0.97 & 0.35 & 0.07 & 1.00 & 36 & 663 & 699 \\
% Primary & SMAD2 oncogenic mutation & 0.84 & 0.13 & 0.94 & 0.63 & 0.06 & 1.00 & 17 & 682 & 699 \\
% Primary & SMARCA4 oncogenic alterations: deletion/mutation & 0.84 & 0.12 & 0.90 & 0.41 & 0.05 & 0.99 & 21 & 678 & 699 \\
% Primary & FAT1 oncogenic alterations: deletion/mutation & 0.84 & 0.20 & 0.90 & 0.39 & 0.06 & 0.99 & 29 & 670 & 699 \\
% Primary & MAP3K1 oncogenic mutation & 0.83 & 0.11 & 0.93 & 0.42 & 0.03 & 1.00 & 14 & 685 & 699 \\
% Primary & ARID1A oncogenic alterations: deletion/mutation & 0.83 & 0.45 & 0.94 & 0.31 & 0.16 & 0.97 & 85 & 614 & 699 \\
% Primary & NCOR1 oncogenic mutation & 0.83 & 0.16 & 0.95 & 0.31 & 0.04 & 1.00 & 20 & 679 & 699 \\
% Primary & BCOR oncogenic mutation & 0.83 & 0.19 & 0.94 & 0.35 & 0.03 & 1.00 & 17 & 682 & 699 \\
% Primary & SMARCA4 oncogenic mutation & 0.82 & 0.13 & 0.90 & 0.25 & 0.04 & 0.99 & 21 & 678 & 699 \\
% Primary & PIK3R1 oncogenic mutation & 0.82 & 0.29 & 0.92 & 0.43 & 0.08 & 0.99 & 37 & 662 & 699 \\
% Primary & PTEN oncogenic alterations: deletion/mutation & 0.82 & 0.34 & 0.88 & 0.52 & 0.11 & 0.99 & 43 & 656 & 699 \\
% Primary & TP53BP1 oncogenic alterations: deletion/mutation & 0.82 & 0.19 & 0.92 & 0.48 & 0.07 & 0.99 & 26 & 601 & 627 \\
% Primary & ARID1A oncogenic mutation & 0.82 & 0.42 & 0.93 & 0.27 & 0.15 & 0.96 & 85 & 614 & 699 \\
% Primary & TET2 oncogenic mutation & 0.82 & 0.11 & 0.88 & 0.59 & 0.05 & 1.00 & 16 & 683 & 699 \\
% Primary & DNA damage response & 0.82 & 0.57 & 0.88 & 0.38 & 0.24 & 0.93 & 128 & 571 & 699 \\
% Primary & BCOR oncogenic alterations: deletion/mutation & 0.81 & 0.19 & 0.82 & 0.55 & 0.04 & 0.99 & 17 & 682 & 699 \\
% Primary & BRAF oncogenic alterations: amplification/mutation & 0.81 & 0.47 & 0.84 & 0.53 & 0.18 & 0.97 & 77 & 622 & 699 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.81 & 0.89 & 0.87 & 0.64 & 0.86 & 0.66 & 499 & 200 & 699 \\
% Primary & BRAF oncogenic mutation & 0.81 & 0.51 & 0.88 & 0.46 & 0.17 & 0.97 & 77 & 622 & 699 \\
% Primary & ARID1B oncogenic alterations: deletion/mutation & 0.81 & 0.10 & 1.00 & 0.28 & 0.04 & 1.00 & 22 & 677 & 699 \\
% Primary & TP53 oncogenic mutation & 0.81 & 0.89 & 0.87 & 0.61 & 0.85 & 0.66 & 497 & 202 & 699 \\
% Primary & BRCA2 oncogenic mutation & 0.81 & 0.16 & 0.85 & 0.47 & 0.06 & 0.99 & 27 & 672 & 699 \\
% Primary & PIK3R1 oncogenic alterations: deletion/mutation & 0.81 & 0.24 & 0.92 & 0.44 & 0.08 & 0.99 & 37 & 662 & 699 \\
% Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.81 & 0.16 & 0.85 & 0.43 & 0.06 & 0.99 & 27 & 672 & 699 \\
% Primary & SMAD2 oncogenic alterations: deletion/mutation & 0.81 & 0.17 & 0.95 & 0.43 & 0.05 & 1.00 & 22 & 677 & 699 \\
% Primary & MYC amplification & 0.81 & 0.22 & 0.94 & 0.39 & 0.07 & 0.99 & 31 & 668 & 699 \\
% Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.81 & 0.09 & 0.93 & 0.45 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & TCF7L2 oncogenic alterations: deletion/mutation & 0.81 & 0.41 & 0.96 & 0.24 & 0.15 & 0.98 & 85 & 614 & 699 \\
% Primary & TP53BP1 oncogenic mutation & 0.80 & 0.16 & 0.85 & 0.65 & 0.09 & 0.99 & 26 & 601 & 627 \\
% Primary & CDH1 oncogenic alterations: deletion/mutation & 0.80 & 0.13 & 0.94 & 0.21 & 0.03 & 0.99 & 17 & 682 & 699 \\
% Primary & CDK12 amplification & 0.80 & 0.08 & 0.93 & 0.61 & 0.05 & 1.00 & 15 & 684 & 699 \\
% Primary & APC oncogenic mutation & 0.80 & 0.86 & 0.92 & 0.53 & 0.81 & 0.75 & 483 & 216 & 699 \\
% Primary & FGFR1 amplification & 0.80 & 0.07 & 0.93 & 0.49 & 0.04 & 1.00 & 15 & 684 & 699 \\
% Primary & CDH1 oncogenic mutation & 0.80 & 0.10 & 0.94 & 0.32 & 0.03 & 1.00 & 17 & 682 & 699 \\
% Primary & CCND2 amplification & 0.80 & 0.17 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & ASXL2 oncogenic mutation & 0.79 & 0.08 & 0.94 & 0.25 & 0.03 & 0.99 & 16 & 683 & 699 \\
% Primary & TCF7L2 oncogenic mutation & 0.79 & 0.41 & 0.99 & 0.23 & 0.15 & 0.99 & 85 & 614 & 699 \\
% Primary & NSD3 amplification & 0.79 & 0.07 & 0.93 & 0.51 & 0.04 & 1.00 & 15 & 612 & 627 \\
% Primary & APC oncogenic alterations: deletion/mutation & 0.79 & 0.86 & 0.92 & 0.52 & 0.81 & 0.73 & 483 & 216 & 699 \\
% Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.79 & 0.21 & 0.94 & 0.33 & 0.10 & 0.99 & 36 & 476 & 512 \\
% Primary & ERBB2 amplification & 0.79 & 0.11 & 0.95 & 0.52 & 0.06 & 1.00 & 21 & 678 & 699 \\
% Primary & HRD pathway & 0.79 & 0.54 & 0.91 & 0.30 & 0.22 & 0.94 & 124 & 575 & 699 \\
% Primary & ARID1B oncogenic mutation & 0.79 & 0.11 & 0.95 & 0.28 & 0.04 & 0.99 & 22 & 677 & 699 \\
% Primary & SETD2 oncogenic mutation & 0.79 & 0.17 & 0.93 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
% Primary & CCND2 oncogenic alterations: amplification/mutation & 0.79 & 0.15 & 0.93 & 0.30 & 0.03 & 1.00 & 15 & 684 & 699 \\
% Primary & PBRM1 oncogenic mutation & 0.79 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
% Primary & MAP3K1 oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.87 & 0.37 & 0.03 & 0.99 & 15 & 684 & 699 \\
% Primary & TERT oncogenic mutation & 0.79 & 0.13 & 0.89 & 0.44 & 0.06 & 0.99 & 28 & 671 & 699 \\
% Primary & ASXL2 oncogenic alterations: deletion/mutation & 0.79 & 0.06 & 0.94 & 0.44 & 0.04 & 1.00 & 16 & 683 & 699 \\
% Primary & MYC oncogenic alterations: amplification/mutation & 0.78 & 0.22 & 0.90 & 0.43 & 0.07 & 0.99 & 31 & 668 & 699 \\
% Primary & PBRM1 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 0.92 & 0.38 & 0.05 & 0.99 & 25 & 674 & 699 \\
% Primary & FLT1 oncogenic alterations: amplification/mutation & 0.78 & 0.16 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
% Primary & KRAS oncogenic alterations: amplification/mutation & 0.78 & 0.74 & 0.90 & 0.42 & 0.54 & 0.85 & 301 & 398 & 699 \\
% Primary & MAP2K4 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 0.94 & 0.27 & 0.03 & 0.99 & 16 & 683 & 699 \\
% Primary & TGF beta pathway & 0.78 & 0.48 & 0.92 & 0.38 & 0.31 & 0.94 & 163 & 536 & 699 \\
% Primary & KRAS oncogenic mutation & 0.78 & 0.74 & 0.90 & 0.44 & 0.54 & 0.86 & 294 & 405 & 699 \\
% Primary & CDK8 amplification & 0.77 & 0.08 & 0.80 & 0.57 & 0.05 & 0.99 & 20 & 679 & 699 \\
% Primary & SETD2 oncogenic alterations: deletion/mutation & 0.77 & 0.17 & 0.82 & 0.56 & 0.07 & 0.99 & 28 & 671 & 699 \\
% Primary & TET2 oncogenic alterations: deletion/mutation & 0.77 & 0.10 & 0.88 & 0.59 & 0.05 & 1.00 & 17 & 682 & 699 \\
% Primary & FLT1 amplification & 0.77 & 0.12 & 0.92 & 0.44 & 0.06 & 0.99 & 26 & 673 & 699 \\
% Primary & ATM oncogenic mutation & 0.77 & 0.24 & 0.90 & 0.34 & 0.09 & 0.98 & 48 & 651 & 699 \\
% Primary & ATM oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.90 & 0.31 & 0.09 & 0.98 & 48 & 651 & 699 \\
% Primary & CDK8 oncogenic alterations: amplification/mutation & 0.75 & 0.09 & 0.81 & 0.48 & 0.05 & 0.99 & 21 & 678 & 699 \\
% Primary & FLT3 amplification & 0.75 & 0.17 & 0.91 & 0.48 & 0.08 & 0.99 & 33 & 666 & 699 \\
% Metastasis & KMT2B oncogenic mutation & 0.95 & 0.48 & 1.00 & 0.74 & 0.10 & 1.00 & 6 & 211 & 217 \\
% Metastasis & MSI-H/dMMR & 0.93 & 0.58 & 0.83 & 0.98 & 0.45 & 1.00 & 6 & 250 & 256 \\
% Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.54 & 0.83 & 0.70 & 0.07 & 0.99 & 6 & 211 & 217 \\
% Metastasis & MALT1 deletion & 0.92 & 0.33 & 1.00 & 0.32 & 0.06 & 1.00 & 11 & 267 & 278 \\
% Metastasis & DIS3 amplification & 0.92 & 0.21 & 1.00 & 0.63 & 0.05 & 1.00 & 6 & 285 & 291 \\
% Metastasis & TOP1 amplification & 0.92 & 0.28 & 0.89 & 0.77 & 0.11 & 1.00 & 9 & 282 & 291 \\
% Metastasis & LATS2 amplification & 0.91 & 0.43 & 1.00 & 0.46 & 0.07 & 1.00 & 11 & 280 & 291 \\
% Metastasis & PMAIP1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.54 & 0.08 & 1.00 & 11 & 280 & 291 \\
% Metastasis & PIK3C3 deletion & 0.90 & 0.26 & 0.78 & 0.83 & 0.13 & 0.99 & 9 & 282 & 291 \\
% Metastasis & CTCF oncogenic alterations: deletion/mutation & 0.90 & 0.25 & 0.83 & 0.69 & 0.05 & 0.99 & 6 & 285 & 291 \\
% Metastasis & RB1 amplification & 0.89 & 0.32 & 1.00 & 0.64 & 0.06 & 1.00 & 6 & 285 & 291 \\
% Metastasis & PMAIP1 deletion & 0.89 & 0.23 & 1.00 & 0.59 & 0.09 & 1.00 & 11 & 280 & 291 \\
% Metastasis & BCL2 deletion & 0.87 & 0.33 & 0.92 & 0.57 & 0.09 & 0.99 & 13 & 278 & 291 \\
% Metastasis & FGFR1 deletion & 0.87 & 0.21 & 1.00 & 0.46 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & SRC oncogenic alterations: amplification/mutation & 0.87 & 0.21 & 0.92 & 0.65 & 0.11 & 0.99 & 13 & 278 & 291 \\
% Metastasis & SRC amplification & 0.86 & 0.19 & 0.92 & 0.67 & 0.12 & 0.99 & 13 & 278 & 291 \\
% Metastasis & FLT1 oncogenic alterations: amplification/mutation & 0.86 & 0.31 & 1.00 & 0.39 & 0.06 & 1.00 & 11 & 280 & 291 \\
% Metastasis & DUSP4 deletion & 0.85 & 0.44 & 0.91 & 0.58 & 0.21 & 0.98 & 23 & 194 & 217 \\
% Metastasis & NKX3-1 oncogenic alterations: deletion/mutation & 0.85 & 0.39 & 0.82 & 0.68 & 0.21 & 0.97 & 28 & 263 & 291 \\
% Metastasis & FLT3 amplification & 0.85 & 0.29 & 1.00 & 0.41 & 0.07 & 1.00 & 13 & 278 & 291 \\
% Metastasis & BRCA2 amplification & 0.85 & 0.23 & 1.00 & 0.44 & 0.04 & 1.00 & 6 & 285 & 291 \\
% Metastasis & NCOA3 amplification & 0.84 & 0.30 & 0.83 & 0.71 & 0.11 & 0.99 & 12 & 266 & 278 \\
% Metastasis & FLT1 amplification & 0.84 & 0.27 & 1.00 & 0.36 & 0.06 & 1.00 & 11 & 280 & 291 \\
% Metastasis & SMAD4 deletion & 0.84 & 0.38 & 0.96 & 0.32 & 0.11 & 0.99 & 23 & 268 & 291 \\
% Metastasis & GAB2 amplification & 0.83 & 0.54 & 1.00 & 0.49 & 0.05 & 1.00 & 2 & 77 & 79 \\
% Metastasis & DNMT3B amplification & 0.83 & 0.21 & 0.75 & 0.75 & 0.11 & 0.99 & 12 & 279 & 291 \\
% Metastasis & AURKA oncogenic alterations: amplification/mutation & 0.82 & 0.30 & 0.77 & 0.66 & 0.10 & 0.98 & 13 & 278 & 291 \\
% Metastasis & AURKA amplification & 0.82 & 0.20 & 0.77 & 0.73 & 0.12 & 0.99 & 13 & 278 & 291 \\
% Metastasis & GAB2 oncogenic alterations: amplification/mutation & 0.81 & 0.53 & 1.00 & 0.43 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & CDK8 amplification & 0.81 & 0.32 & 0.82 & 0.47 & 0.06 & 0.99 & 11 & 280 & 291 \\
% Metastasis & BCL2L1 amplification & 0.81 & 0.23 & 0.89 & 0.65 & 0.15 & 0.99 & 19 & 272 & 291 \\
% Metastasis & GNAS amplification & 0.80 & 0.20 & 0.77 & 0.60 & 0.08 & 0.98 & 13 & 278 & 291 \\
% Metastasis & FLT3 oncogenic alterations: amplification/mutation & 0.80 & 0.30 & 1.00 & 0.36 & 0.07 & 1.00 & 14 & 277 & 291 \\
% Metastasis & SMAD2 deletion & 0.80 & 0.25 & 0.83 & 0.53 & 0.07 & 0.99 & 12 & 279 & 291 \\
% Metastasis & TP53 oncogenic mutation & 0.80 & 0.92 & 0.88 & 0.51 & 0.86 & 0.57 & 223 & 68 & 291 \\
% Metastasis & RECQL4 amplification & 0.80 & 0.25 & 1.00 & 0.25 & 0.07 & 1.00 & 16 & 275 & 291 \\
% Metastasis & CDK8 oncogenic alterations: amplification/mutation & 0.79 & 0.18 & 0.91 & 0.42 & 0.06 & 0.99 & 11 & 280 & 291 \\
% Metastasis & SERPINB4 deletion & 0.79 & 0.08 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.80 & 0.88 & 0.41 & 0.59 & 0.78 & 143 & 148 & 291 \\
% Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 0.83 & 0.44 & 0.03 & 0.99 & 6 & 285 & 291 \\
% Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.79 & 0.91 & 0.88 & 0.48 & 0.85 & 0.55 & 224 & 67 & 291 \\
% Metastasis & RTEL1 amplification & 0.79 & 0.20 & 0.75 & 0.68 & 0.16 & 0.97 & 16 & 201 & 217 \\
% Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.79 & 0.07 & 1.00 & 0.32 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & KRAS oncogenic mutation & 0.78 & 0.80 & 0.88 & 0.46 & 0.60 & 0.80 & 141 & 150 & 291 \\
% Metastasis & CCND2 oncogenic alterations: amplification/mutation & 0.77 & 0.07 & 1.00 & 0.43 & 0.04 & 1.00 & 7 & 284 & 291 \\
% Metastasis & SERPINB3 deletion & 0.76 & 0.07 & 1.00 & 0.29 & 0.04 & 1.00 & 2 & 77 & 79 \\
% Metastasis & CCND2 amplification & 0.76 & 0.07 & 1.00 & 0.39 & 0.04 & 1.00 & 7 & 284 & 291 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-endometrial-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Endometrial Cancer (continued)}
% \label{table:results-endometrial-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & JAK1 oncogenic alterations: amplification/mutation & 0.91 & 0.55 & 0.76 & 0.78 & 0.23 & 0.97 & 29 & 336 & 365 \\
% Primary & JAK1 oncogenic alterations: deletion/mutation & 0.91 & 0.55 & 0.83 & 0.80 & 0.26 & 0.98 & 29 & 336 & 365 \\
% Primary & JAK1 oncogenic mutation & 0.91 & 0.52 & 0.76 & 0.82 & 0.26 & 0.98 & 29 & 336 & 365 \\
% Primary & MSI-H vs MSS & 0.91 & 0.59 & 0.85 & 0.82 & 0.40 & 0.97 & 39 & 283 & 322 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.90 & 0.88 & 0.85 & 0.86 & 0.82 & 0.89 & 154 & 211 & 365 \\
% Primary & TMB-H & 0.90 & 0.80 & 0.85 & 0.76 & 0.58 & 0.93 & 101 & 264 & 365 \\
% Primary & TP53 oncogenic mutation & 0.90 & 0.87 & 0.87 & 0.87 & 0.83 & 0.90 & 154 & 211 & 365 \\
% Primary & ATR oncogenic mutation & 0.89 & 0.21 & 1.00 & 0.71 & 0.08 & 1.00 & 9 & 356 & 365 \\
% Primary & PTEN oncogenic mutation & 0.89 & 0.87 & 0.96 & 0.64 & 0.73 & 0.93 & 186 & 179 & 365 \\
% Primary & SPEN oncogenic mutation & 0.88 & 0.17 & 0.91 & 0.72 & 0.09 & 1.00 & 11 & 354 & 365 \\
% Primary & ERBB2 amplification & 0.88 & 0.27 & 0.94 & 0.69 & 0.13 & 1.00 & 17 & 348 & 365 \\
% Primary & APC oncogenic alterations: deletion/mutation & 0.88 & 0.15 & 1.00 & 0.43 & 0.05 & 1.00 & 10 & 355 & 365 \\
% Primary & ANKRD11 oncogenic mutation & 0.88 & 0.15 & 0.88 & 0.70 & 0.06 & 1.00 & 8 & 357 & 365 \\
% Primary & PTEN oncogenic alterations: deletion/mutation & 0.88 & 0.85 & 0.95 & 0.63 & 0.73 & 0.92 & 187 & 178 & 365 \\
% Primary & APC oncogenic mutation & 0.88 & 0.15 & 0.90 & 0.61 & 0.06 & 1.00 & 10 & 355 & 365 \\
% Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.87 & 0.60 & 0.92 & 0.57 & 0.25 & 0.98 & 49 & 316 & 365 \\
% Primary & ATR oncogenic alterations: deletion/mutation & 0.87 & 0.19 & 1.00 & 0.73 & 0.09 & 1.00 & 9 & 356 & 365 \\
% Primary & GRIN2A oncogenic alterations: deletion/mutation & 0.87 & 0.15 & 0.75 & 0.74 & 0.06 & 0.99 & 8 & 357 & 365 \\
% Primary & RASA1 oncogenic mutation & 0.87 & 0.43 & 0.95 & 0.22 & 0.07 & 0.99 & 21 & 344 & 365 \\
% Primary & CTNNB1 oncogenic mutation & 0.87 & 0.56 & 0.92 & 0.58 & 0.25 & 0.98 & 49 & 316 & 365 \\
% Primary & POLE oncogenic mutation & 0.87 & 0.45 & 0.81 & 0.77 & 0.22 & 0.98 & 27 & 338 & 365 \\
% Primary & CDK12 amplification & 0.87 & 0.12 & 0.89 & 0.79 & 0.10 & 1.00 & 9 & 356 & 365 \\
% Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.87 & 0.34 & 0.79 & 0.74 & 0.17 & 0.98 & 24 & 341 & 365 \\
% Primary & MSI-H/dMMR & 0.87 & 0.56 & 0.86 & 0.75 & 0.39 & 0.97 & 49 & 273 & 322 \\
% Primary & CCNE1 amplification & 0.86 & 0.32 & 0.75 & 0.76 & 0.18 & 0.98 & 24 & 341 & 365 \\
% Primary & CEBPA amplification & 0.86 & 0.16 & 0.92 & 0.73 & 0.11 & 1.00 & 12 & 345 & 357 \\
% Primary & MLH1 oncogenic mutation & 0.86 & 0.24 & 0.82 & 0.74 & 0.09 & 0.99 & 11 & 354 & 365 \\
% Primary & PTPRT oncogenic alterations: deletion/mutation & 0.86 & 0.27 & 0.78 & 0.83 & 0.11 & 0.99 & 9 & 356 & 365 \\
% Primary & PTPRT oncogenic mutation & 0.86 & 0.26 & 0.78 & 0.86 & 0.12 & 0.99 & 9 & 356 & 365 \\
% Primary & NFE2L2 oncogenic mutation & 0.85 & 0.15 & 1.00 & 0.36 & 0.05 & 1.00 & 11 & 354 & 365 \\
% Primary & BRCA2 oncogenic mutation & 0.84 & 0.27 & 0.78 & 0.79 & 0.16 & 0.99 & 18 & 347 & 365 \\
% Primary & ATRX oncogenic mutation & 0.84 & 0.21 & 0.80 & 0.68 & 0.07 & 0.99 & 10 & 355 & 365 \\
% Primary & AKT2 oncogenic alterations: amplification/mutation & 0.84 & 0.13 & 0.92 & 0.69 & 0.10 & 1.00 & 13 & 352 & 365 \\
% Primary & MSH3 oncogenic alterations: deletion/mutation & 0.84 & 0.28 & 0.82 & 0.69 & 0.13 & 0.99 & 17 & 312 & 329 \\
% Primary & KMT2C oncogenic mutation & 0.84 & 0.12 & 0.92 & 0.61 & 0.07 & 1.00 & 12 & 353 & 365 \\
% Primary & TERT oncogenic mutation & 0.84 & 0.35 & 0.92 & 0.37 & 0.05 & 0.99 & 13 & 352 & 365 \\
% Primary & AKT2 amplification & 0.84 & 0.13 & 0.85 & 0.73 & 0.10 & 0.99 & 13 & 352 & 365 \\
% Primary & RNF43 oncogenic alterations: deletion/mutation & 0.84 & 0.32 & 0.94 & 0.53 & 0.18 & 0.99 & 36 & 329 & 365 \\
% Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.22 & 0.83 & 0.53 & 0.10 & 0.98 & 18 & 280 & 298 \\
% Primary & NF1 oncogenic mutation & 0.84 & 0.43 & 0.76 & 0.68 & 0.20 & 0.97 & 34 & 331 & 365 \\
% Primary & NCOR1 oncogenic mutation & 0.83 & 0.26 & 0.80 & 0.73 & 0.08 & 0.99 & 10 & 355 & 365 \\
% Primary & ARID1A oncogenic alterations: deletion/mutation & 0.83 & 0.77 & 0.88 & 0.51 & 0.55 & 0.87 & 147 & 218 & 365 \\
% Primary & MSH2 oncogenic mutation & 0.83 & 0.37 & 0.80 & 0.80 & 0.14 & 0.99 & 15 & 350 & 365 \\
% Primary & RNF43 oncogenic mutation & 0.83 & 0.27 & 0.94 & 0.53 & 0.18 & 0.99 & 36 & 329 & 365 \\
% Primary & NSD1 oncogenic alterations: amplification/mutation & 0.83 & 0.32 & 0.82 & 0.64 & 0.10 & 0.99 & 17 & 348 & 365 \\
% Primary & MLH1 oncogenic alterations: deletion/mutation & 0.83 & 0.18 & 0.82 & 0.69 & 0.08 & 0.99 & 11 & 354 & 365 \\
% Primary & mTOR pathway & 0.82 & 0.95 & 0.94 & 0.33 & 0.85 & 0.57 & 293 & 72 & 365 \\
% Primary & MSH2 oncogenic alterations: deletion/mutation & 0.82 & 0.38 & 0.87 & 0.72 & 0.12 & 0.99 & 15 & 350 & 365 \\
% Primary & NSD1 oncogenic mutation & 0.82 & 0.31 & 0.76 & 0.69 & 0.11 & 0.98 & 17 & 348 & 365 \\
% Primary & SPEN oncogenic alterations: deletion/mutation & 0.82 & 0.16 & 0.75 & 0.79 & 0.11 & 0.99 & 12 & 353 & 365 \\
% Primary & MSH6 oncogenic alterations: deletion/mutation & 0.82 & 0.15 & 0.80 & 0.73 & 0.11 & 0.99 & 15 & 350 & 365 \\
% Primary & SOX17 oncogenic mutation & 0.82 & 0.24 & 0.96 & 0.50 & 0.14 & 0.99 & 28 & 337 & 365 \\
% Primary & INPPL1 oncogenic mutation & 0.82 & 0.30 & 0.85 & 0.70 & 0.20 & 0.98 & 27 & 302 & 329 \\
% Primary & PIK3CB oncogenic mutation & 0.82 & 0.07 & 1.00 & 0.50 & 0.04 & 1.00 & 8 & 357 & 365 \\
% Primary & KMT2B oncogenic mutation & 0.82 & 0.30 & 0.94 & 0.61 & 0.20 & 0.99 & 31 & 298 & 329 \\
% Primary & ARID1A oncogenic mutation & 0.81 & 0.74 & 0.88 & 0.52 & 0.56 & 0.87 & 147 & 218 & 365 \\
% Primary & ATRX oncogenic alterations: deletion/mutation & 0.81 & 0.17 & 0.80 & 0.65 & 0.06 & 0.99 & 10 & 355 & 365 \\
% Primary & AKT1 oncogenic mutation & 0.81 & 0.17 & 0.85 & 0.55 & 0.07 & 0.99 & 13 & 352 & 365 \\
% Primary & DICER1 oncogenic alterations: deletion/mutation & 0.81 & 0.21 & 0.78 & 0.71 & 0.06 & 0.99 & 9 & 356 & 365 \\
% Primary & INPPL1 oncogenic alterations: deletion/mutation & 0.81 & 0.29 & 0.79 & 0.73 & 0.21 & 0.97 & 28 & 301 & 329 \\
% Primary & PTCH1 oncogenic mutation & 0.81 & 0.07 & 0.88 & 0.67 & 0.06 & 1.00 & 8 & 357 & 365 \\
% Primary & KMT2B oncogenic alterations: deletion/mutation & 0.81 & 0.28 & 0.90 & 0.67 & 0.22 & 0.99 & 31 & 298 & 329 \\
% Primary & NSD1 oncogenic alterations: deletion/mutation & 0.81 & 0.30 & 0.82 & 0.61 & 0.09 & 0.99 & 17 & 348 & 365 \\
% Primary & AKT1 oncogenic alterations: amplification/mutation & 0.81 & 0.19 & 0.85 & 0.47 & 0.06 & 0.99 & 13 & 352 & 365 \\
% Primary & NFE2L2 oncogenic alterations: amplification/mutation & 0.81 & 0.14 & 1.00 & 0.38 & 0.05 & 1.00 & 11 & 354 & 365 \\
% Primary & PTPRD oncogenic alterations: deletion/mutation & 0.80 & 0.09 & 0.88 & 0.58 & 0.04 & 1.00 & 8 & 357 & 365 \\
% Primary & CTCF oncogenic mutation & 0.80 & 0.36 & 0.93 & 0.51 & 0.21 & 0.98 & 45 & 320 & 365 \\
% Primary & SLX4 oncogenic alterations: deletion/mutation & 0.80 & 0.17 & 1.00 & 0.37 & 0.03 & 1.00 & 7 & 322 & 329 \\
% Primary & BRCA2 germline/somatic point mutation/deletion or fusion & 0.80 & 0.43 & 0.86 & 0.51 & 0.23 & 0.96 & 44 & 257 & 301 \\
% Primary & KMT2C oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 0.83 & 0.65 & 0.08 & 0.99 & 12 & 353 & 365 \\
% Primary & ERRFI1 oncogenic mutation & 0.80 & 0.19 & 0.89 & 0.40 & 0.04 & 0.99 & 9 & 348 & 357 \\
% Primary & SOX17 oncogenic alterations: deletion/mutation & 0.80 & 0.21 & 0.96 & 0.49 & 0.14 & 0.99 & 28 & 337 & 365 \\
% Primary & TERT oncogenic alterations: amplification/mutation & 0.79 & 0.29 & 0.93 & 0.47 & 0.07 & 0.99 & 15 & 350 & 365 \\
% Primary & BRCA1/2 germline/somatic mutation/deletion or fusion & 0.79 & 0.49 & 0.88 & 0.42 & 0.24 & 0.95 & 51 & 250 & 301 \\
% Primary & CTCF oncogenic alterations: deletion/mutation & 0.79 & 0.35 & 0.93 & 0.48 & 0.20 & 0.98 & 45 & 320 & 365 \\
% Primary & ARID5B oncogenic alterations: deletion/mutation & 0.79 & 0.20 & 0.75 & 0.69 & 0.15 & 0.98 & 24 & 341 & 365 \\
% Primary & ANKRD11 oncogenic alterations: deletion/mutation & 0.79 & 0.09 & 0.89 & 0.48 & 0.04 & 0.99 & 9 & 356 & 365 \\
% Primary & EP300 oncogenic alterations: deletion/mutation & 0.79 & 0.11 & 0.93 & 0.53 & 0.07 & 0.99 & 14 & 351 & 365 \\
% Primary & ZFHX3 oncogenic mutation & 0.79 & 0.32 & 0.80 & 0.64 & 0.17 & 0.97 & 30 & 335 & 365 \\
% Primary & ERRFI1 oncogenic alterations: deletion/mutation & 0.79 & 0.15 & 0.78 & 0.39 & 0.03 & 0.99 & 9 & 348 & 357 \\
% Primary & TET2 oncogenic mutation & 0.79 & 0.11 & 0.78 & 0.67 & 0.06 & 0.99 & 9 & 356 & 365 \\
% Primary & ARID1B oncogenic mutation & 0.78 & 0.15 & 0.85 & 0.63 & 0.08 & 0.99 & 13 & 352 & 365 \\
% Primary & EP300 oncogenic mutation & 0.78 & 0.11 & 0.85 & 0.58 & 0.07 & 0.99 & 13 & 352 & 365 \\
% Primary & MGA oncogenic mutation & 0.77 & 0.18 & 0.76 & 0.60 & 0.08 & 0.98 & 17 & 348 & 365 \\
% Primary & ATM oncogenic mutation & 0.77 & 0.23 & 0.75 & 0.67 & 0.14 & 0.97 & 24 & 341 & 365 \\
% Primary & PTCH1 oncogenic alterations: deletion/mutation & 0.77 & 0.06 & 0.75 & 0.69 & 0.05 & 0.99 & 8 & 357 & 365 \\
% Primary & KMT2D oncogenic mutation & 0.76 & 0.23 & 0.87 & 0.52 & 0.15 & 0.98 & 31 & 334 & 365 \\
% Primary & RB1 oncogenic mutation & 0.76 & 0.13 & 1.00 & 0.31 & 0.08 & 1.00 & 21 & 344 & 365 \\
% Primary & KMT2D oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.84 & 0.51 & 0.14 & 0.97 & 32 & 333 & 365 \\
% Primary & CREBBP oncogenic mutation & 0.76 & 0.15 & 0.75 & 0.69 & 0.08 & 0.99 & 12 & 353 & 365 \\
% Primary & CCND1 oncogenic mutation & 0.75 & 0.12 & 0.89 & 0.55 & 0.10 & 0.99 & 19 & 346 & 365 \\
% Primary & ERBB2 oncogenic alterations: amplification/mutation & 0.75 & 0.24 & 0.88 & 0.34 & 0.09 & 0.97 & 26 & 339 & 365 \\
Metastasis & MSI-H vs MSS & 0.96 & 0.73 & 1.00 & 0.90 & 0.57 & 1.00 & 12 & 94 & 106 \\
Metastasis & CTNNB1 oncogenic alterations: amplification/mutation & 0.95 & 0.86 & 0.97 & 0.82 & 0.64 & 0.99 & 29 & 91 & 120 \\
Metastasis & CTNNB1 oncogenic mutation & 0.95 & 0.85 & 0.97 & 0.81 & 0.62 & 0.99 & 29 & 91 & 120 \\
Metastasis & MSH6 oncogenic mutation & 0.95 & 0.48 & 1.00 & 0.88 & 0.18 & 1.00 & 3 & 117 & 120 \\
Metastasis & MSI-H/dMMR & 0.93 & 0.67 & 0.85 & 0.89 & 0.52 & 0.98 & 13 & 94 & 107 \\
Metastasis & RNF43 oncogenic mutation & 0.93 & 0.58 & 1.00 & 0.80 & 0.27 & 1.00 & 8 & 112 & 120 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.93 & 0.94 & 0.88 & 0.77 & 0.81 & 0.84 & 64 & 56 & 120 \\
Metastasis & MSH3 oncogenic alterations: deletion/mutation & 0.92 & 0.41 & 0.75 & 0.84 & 0.17 & 0.99 & 4 & 93 & 97 \\
Metastasis & KMT2B oncogenic mutation & 0.92 & 0.53 & 0.78 & 0.85 & 0.35 & 0.97 & 9 & 88 & 97 \\
Metastasis & MSH6 oncogenic alterations: deletion/mutation & 0.92 & 0.17 & 1.00 & 0.88 & 0.18 & 1.00 & 3 & 117 & 120 \\
Metastasis & MSH3 oncogenic mutation & 0.92 & 0.36 & 0.75 & 0.87 & 0.20 & 0.99 & 4 & 93 & 97 \\
Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.45 & 0.78 & 0.90 & 0.44 & 0.98 & 9 & 88 & 97 \\
Metastasis & TP53 oncogenic mutation & 0.92 & 0.93 & 0.86 & 0.79 & 0.82 & 0.83 & 64 & 56 & 120 \\
Metastasis & FAT1 oncogenic mutation & 0.91 & 0.30 & 0.75 & 0.84 & 0.14 & 0.99 & 4 & 116 & 120 \\
Metastasis & NTRK1 oncogenic alterations: amplification/mutation & 0.91 & 0.21 & 1.00 & 0.41 & 0.04 & 1.00 & 3 & 117 & 120 \\
Metastasis & RNF43 oncogenic alterations: deletion/mutation & 0.90 & 0.54 & 0.88 & 0.79 & 0.23 & 0.99 & 8 & 112 & 120 \\
Metastasis & CBL oncogenic alterations: deletion/mutation & 0.90 & 0.14 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 117 & 120 \\
Metastasis & ELF3 amplification & 0.90 & 0.36 & 1.00 & 0.24 & 0.07 & 1.00 & 5 & 92 & 97 \\
Metastasis & TGF beta pathway & 0.89 & 0.26 & 1.00 & 0.59 & 0.11 & 1.00 & 6 & 114 & 120 \\
Metastasis & INPPL1 oncogenic mutation & 0.89 & 0.28 & 0.86 & 0.86 & 0.32 & 0.99 & 7 & 90 & 97 \\
Metastasis & INPPL1 oncogenic alterations: deletion/mutation & 0.89 & 0.27 & 0.86 & 0.87 & 0.33 & 0.99 & 7 & 90 & 97 \\
Metastasis & ESR1 oncogenic mutation & 0.88 & 0.22 & 1.00 & 0.66 & 0.09 & 1.00 & 4 & 116 & 120 \\
Metastasis & PDCD1LG2 deletion & 0.88 & 0.21 & 1.00 & 0.71 & 0.07 & 1.00 & 2 & 95 & 97 \\
Metastasis & FGFR oncogenic mutation & 0.87 & 0.34 & 0.83 & 0.67 & 0.12 & 0.99 & 6 & 113 & 119 \\
Metastasis & MTOR oncogenic mutation & 0.87 & 0.22 & 0.75 & 0.73 & 0.09 & 0.99 & 4 & 116 & 120 \\
Metastasis & SMAD4 oncogenic alterations: deletion/mutation & 0.86 & 0.39 & 1.00 & 0.27 & 0.04 & 1.00 & 4 & 116 & 120 \\
Metastasis & ARID1A oncogenic mutation & 0.86 & 0.72 & 0.78 & 0.83 & 0.62 & 0.91 & 32 & 88 & 120 \\
Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.86 & 0.74 & 0.85 & 0.77 & 0.58 & 0.93 & 33 & 87 & 120 \\
Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.85 & 0.45 & 0.82 & 0.68 & 0.20 & 0.97 & 11 & 109 & 120 \\
Metastasis & SMARCA4 oncogenic mutation & 0.85 & 0.10 & 1.00 & 0.23 & 0.03 & 1.00 & 3 & 117 & 120 \\
Metastasis & KMT2D oncogenic mutation & 0.84 & 0.38 & 0.91 & 0.67 & 0.22 & 0.99 & 11 & 109 & 120 \\
Metastasis & SMARCA4 oncogenic alterations: deletion/mutation & 0.83 & 0.09 & 1.00 & 0.31 & 0.04 & 1.00 & 3 & 117 & 120 \\
Metastasis & NOTCH3 oncogenic alterations: amplification/mutation & 0.83 & 0.09 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 117 & 120 \\
Metastasis & FGFR2 oncogenic mutation & 0.83 & 0.14 & 1.00 & 0.57 & 0.11 & 1.00 & 6 & 114 & 120 \\
Metastasis & NCOA3 amplification & 0.83 & 0.34 & 0.75 & 0.65 & 0.07 & 0.99 & 4 & 113 & 117 \\
Metastasis & PTPRD oncogenic alterations: deletion/mutation & 0.82 & 0.17 & 1.00 & 0.51 & 0.08 & 1.00 & 5 & 115 & 120 \\
Metastasis & FGFR2 oncogenic alterations: amplification/mutation & 0.81 & 0.18 & 0.83 & 0.44 & 0.07 & 0.98 & 6 & 114 & 120 \\
Metastasis & NSD3 amplification & 0.81 & 0.34 & 1.00 & 0.53 & 0.08 & 1.00 & 4 & 93 & 97 \\
Metastasis & KRAS oncogenic mutation & 0.81 & 0.60 & 0.79 & 0.62 & 0.28 & 0.94 & 19 & 101 & 120 \\
Metastasis & MYCN oncogenic alterations: amplification/mutation & 0.80 & 0.27 & 0.83 & 0.69 & 0.12 & 0.99 & 6 & 114 & 120 \\
Metastasis & ESR1 oncogenic alterations: amplification/mutation & 0.79 & 0.37 & 0.75 & 0.52 & 0.05 & 0.98 & 4 & 116 & 120 \\
Metastasis & AKT2 oncogenic alterations: amplification/mutation & 0.79 & 0.14 & 1.00 & 0.58 & 0.13 & 1.00 & 7 & 113 & 120 \\
Metastasis & DUSP4 deletion & 0.79 & 0.07 & 1.00 & 0.41 & 0.03 & 1.00 & 2 & 95 & 97 \\
Metastasis & CDK12 amplification & 0.79 & 0.24 & 0.75 & 0.83 & 0.13 & 0.99 & 4 & 116 & 120 \\
Metastasis & RECQL4 amplification & 0.79 & 0.17 & 0.80 & 0.37 & 0.05 & 0.98 & 5 & 115 & 120 \\
Metastasis & PIK3R1 oncogenic alterations: deletion/mutation & 0.79 & 0.48 & 0.75 & 0.63 & 0.29 & 0.93 & 20 & 100 & 120 \\
Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.61 & 0.81 & 0.51 & 0.26 & 0.93 & 21 & 99 & 120 \\
Metastasis & ERBB2 oncogenic mutation & 0.77 & 0.15 & 0.80 & 0.66 & 0.09 & 0.99 & 5 & 115 & 120 \\
Metastasis & CEBPA amplification & 0.77 & 0.14 & 0.86 & 0.59 & 0.12 & 0.98 & 7 & 110 & 117 \\
Metastasis & MYC amplification & 0.77 & 0.28 & 0.89 & 0.63 & 0.16 & 0.99 & 9 & 111 & 120 \\
Metastasis & MYC oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.89 & 0.51 & 0.13 & 0.98 & 9 & 111 & 120 \\
Metastasis & RAD21 amplification & 0.77 & 0.07 & 1.00 & 0.32 & 0.04 & 1.00 & 3 & 117 & 120 \\
Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.76 & 0.21 & 0.83 & 0.43 & 0.07 & 0.98 & 6 & 114 & 120 \\
Metastasis & H3C13 amplification & 0.75 & 0.20 & 1.00 & 0.24 & 0.04 & 1.00 & 4 & 113 & 117 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-endometrial-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Endometrial Cancer}\label{table:results-endometrial-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & JAK1 oncogenic alterations: amplification/mutation & 0.91 & 0.55 & 0.76 & 0.78 & 0.23 & 0.97 & 29 & 336 & 365 \\
Primary & JAK1 oncogenic alterations: deletion/mutation & 0.91 & 0.55 & 0.83 & 0.80 & 0.26 & 0.98 & 29 & 336 & 365 \\
Primary & JAK1 oncogenic mutation & 0.91 & 0.52 & 0.76 & 0.82 & 0.26 & 0.98 & 29 & 336 & 365 \\
Primary & MSI-H vs MSS & 0.91 & 0.59 & 0.85 & 0.82 & 0.40 & 0.97 & 39 & 283 & 322 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.90 & 0.88 & 0.85 & 0.86 & 0.82 & 0.89 & 154 & 211 & 365 \\
Primary & TMB-H & 0.90 & 0.80 & 0.85 & 0.76 & 0.58 & 0.93 & 101 & 264 & 365 \\
Primary & TP53 oncogenic mutation & 0.90 & 0.87 & 0.87 & 0.87 & 0.83 & 0.90 & 154 & 211 & 365 \\
Primary & ATR oncogenic mutation & 0.89 & 0.21 & 1.00 & 0.71 & 0.08 & 1.00 & 9 & 356 & 365 \\
Primary & PTEN oncogenic mutation & 0.89 & 0.87 & 0.96 & 0.64 & 0.73 & 0.93 & 186 & 179 & 365 \\
Primary & SPEN oncogenic mutation & 0.88 & 0.17 & 0.91 & 0.72 & 0.09 & 1.00 & 11 & 354 & 365 \\
Primary & ERBB2 amplification & 0.88 & 0.27 & 0.94 & 0.69 & 0.13 & 1.00 & 17 & 348 & 365 \\
Primary & APC oncogenic alterations: deletion/mutation & 0.88 & 0.15 & 1.00 & 0.43 & 0.05 & 1.00 & 10 & 355 & 365 \\
Primary & ANKRD11 oncogenic mutation & 0.88 & 0.15 & 0.88 & 0.70 & 0.06 & 1.00 & 8 & 357 & 365 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.88 & 0.85 & 0.95 & 0.63 & 0.73 & 0.92 & 187 & 178 & 365 \\
Primary & APC oncogenic mutation & 0.88 & 0.15 & 0.90 & 0.61 & 0.06 & 1.00 & 10 & 355 & 365 \\
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.87 & 0.60 & 0.92 & 0.57 & 0.25 & 0.98 & 49 & 316 & 365 \\
Primary & ATR oncogenic alterations: deletion/mutation & 0.87 & 0.19 & 1.00 & 0.73 & 0.09 & 1.00 & 9 & 356 & 365 \\
Primary & GRIN2A oncogenic alterations: deletion/mutation & 0.87 & 0.15 & 0.75 & 0.74 & 0.06 & 0.99 & 8 & 357 & 365 \\
Primary & RASA1 oncogenic mutation & 0.87 & 0.43 & 0.95 & 0.22 & 0.07 & 0.99 & 21 & 344 & 365 \\
Primary & CTNNB1 oncogenic mutation & 0.87 & 0.56 & 0.92 & 0.58 & 0.25 & 0.98 & 49 & 316 & 365 \\
Primary & POLE oncogenic mutation & 0.87 & 0.45 & 0.81 & 0.77 & 0.22 & 0.98 & 27 & 338 & 365 \\
Primary & CDK12 amplification & 0.87 & 0.12 & 0.89 & 0.79 & 0.10 & 1.00 & 9 & 356 & 365 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.87 & 0.34 & 0.79 & 0.74 & 0.17 & 0.98 & 24 & 341 & 365 \\
Primary & MSI-H/dMMR & 0.87 & 0.56 & 0.86 & 0.75 & 0.39 & 0.97 & 49 & 273 & 322 \\
Primary & CCNE1 amplification & 0.86 & 0.32 & 0.75 & 0.76 & 0.18 & 0.98 & 24 & 341 & 365 \\
Primary & CEBPA amplification & 0.86 & 0.16 & 0.92 & 0.73 & 0.11 & 1.00 & 12 & 345 & 357 \\
Primary & MLH1 oncogenic mutation & 0.86 & 0.24 & 0.82 & 0.74 & 0.09 & 0.99 & 11 & 354 & 365 \\
Primary & PTPRT oncogenic alterations: deletion/mutation & 0.86 & 0.27 & 0.78 & 0.83 & 0.11 & 0.99 & 9 & 356 & 365 \\
Primary & PTPRT oncogenic mutation & 0.86 & 0.26 & 0.78 & 0.86 & 0.12 & 0.99 & 9 & 356 & 365 \\
Primary & NFE2L2 oncogenic mutation & 0.85 & 0.15 & 1.00 & 0.36 & 0.05 & 1.00 & 11 & 354 & 365 \\
Primary & BRCA2 oncogenic mutation & 0.84 & 0.27 & 0.78 & 0.79 & 0.16 & 0.99 & 18 & 347 & 365 \\
Primary & ATRX oncogenic mutation & 0.84 & 0.21 & 0.80 & 0.68 & 0.07 & 0.99 & 10 & 355 & 365 \\
Primary & AKT2 oncogenic alterations: amplification/mutation & 0.84 & 0.13 & 0.92 & 0.69 & 0.10 & 1.00 & 13 & 352 & 365 \\
Primary & MSH3 oncogenic alterations: deletion/mutation & 0.84 & 0.28 & 0.82 & 0.69 & 0.13 & 0.99 & 17 & 312 & 329 \\
Primary & KMT2C oncogenic mutation & 0.84 & 0.12 & 0.92 & 0.61 & 0.07 & 1.00 & 12 & 353 & 365 \\
Primary & TERT oncogenic mutation & 0.84 & 0.35 & 0.92 & 0.37 & 0.05 & 0.99 & 13 & 352 & 365 \\
Primary & AKT2 amplification & 0.84 & 0.13 & 0.85 & 0.73 & 0.10 & 0.99 & 13 & 352 & 365 \\
Primary & RNF43 oncogenic alterations: deletion/mutation & 0.84 & 0.32 & 0.94 & 0.53 & 0.18 & 0.99 & 36 & 329 & 365 \\
Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.22 & 0.83 & 0.53 & 0.10 & 0.98 & 18 & 280 & 298 \\
Primary & NF1 oncogenic mutation & 0.84 & 0.43 & 0.76 & 0.68 & 0.20 & 0.97 & 34 & 331 & 365 \\
Primary & NCOR1 oncogenic mutation & 0.83 & 0.26 & 0.80 & 0.73 & 0.08 & 0.99 & 10 & 355 & 365 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.83 & 0.77 & 0.88 & 0.51 & 0.55 & 0.87 & 147 & 218 & 365 \\
Primary & MSH2 oncogenic mutation & 0.83 & 0.37 & 0.80 & 0.80 & 0.14 & 0.99 & 15 & 350 & 365 \\
Primary & RNF43 oncogenic mutation & 0.83 & 0.27 & 0.94 & 0.53 & 0.18 & 0.99 & 36 & 329 & 365 \\
Primary & NSD1 oncogenic alterations: amplification/mutation & 0.83 & 0.32 & 0.82 & 0.64 & 0.10 & 0.99 & 17 & 348 & 365 \\
Primary & MLH1 oncogenic alterations: deletion/mutation & 0.83 & 0.18 & 0.82 & 0.69 & 0.08 & 0.99 & 11 & 354 & 365 \\
Primary & mTOR pathway & 0.82 & 0.95 & 0.94 & 0.33 & 0.85 & 0.57 & 293 & 72 & 365 \\
Primary & MSH2 oncogenic alterations: deletion/mutation & 0.82 & 0.38 & 0.87 & 0.72 & 0.12 & 0.99 & 15 & 350 & 365 \\
Primary & NSD1 oncogenic mutation & 0.82 & 0.31 & 0.76 & 0.69 & 0.11 & 0.98 & 17 & 348 & 365 \\
Primary & SPEN oncogenic alterations: deletion/mutation & 0.82 & 0.16 & 0.75 & 0.79 & 0.11 & 0.99 & 12 & 353 & 365 \\
Primary & MSH6 oncogenic alterations: deletion/mutation & 0.82 & 0.15 & 0.80 & 0.73 & 0.11 & 0.99 & 15 & 350 & 365 \\
Primary & SOX17 oncogenic mutation & 0.82 & 0.24 & 0.96 & 0.50 & 0.14 & 0.99 & 28 & 337 & 365 \\
Primary & INPPL1 oncogenic mutation & 0.82 & 0.30 & 0.85 & 0.70 & 0.20 & 0.98 & 27 & 302 & 329 \\
Primary & PIK3CB oncogenic mutation & 0.82 & 0.07 & 1.00 & 0.50 & 0.04 & 1.00 & 8 & 357 & 365 \\
Primary & KMT2B oncogenic mutation & 0.82 & 0.30 & 0.94 & 0.61 & 0.20 & 0.99 & 31 & 298 & 329 \\
Primary & ARID1A oncogenic mutation & 0.81 & 0.74 & 0.88 & 0.52 & 0.56 & 0.87 & 147 & 218 & 365 \\
Primary & ATRX oncogenic alterations: deletion/mutation & 0.81 & 0.17 & 0.80 & 0.65 & 0.06 & 0.99 & 10 & 355 & 365 \\
Primary & AKT1 oncogenic mutation & 0.81 & 0.17 & 0.85 & 0.55 & 0.07 & 0.99 & 13 & 352 & 365 \\
Primary & DICER1 oncogenic alterations: deletion/mutation & 0.81 & 0.21 & 0.78 & 0.71 & 0.06 & 0.99 & 9 & 356 & 365 \\
Primary & INPPL1 oncogenic alterations: deletion/mutation & 0.81 & 0.29 & 0.79 & 0.73 & 0.21 & 0.97 & 28 & 301 & 329 \\
Primary & PTCH1 oncogenic mutation & 0.81 & 0.07 & 0.88 & 0.67 & 0.06 & 1.00 & 8 & 357 & 365 \\
Primary & KMT2B oncogenic alterations: deletion/mutation & 0.81 & 0.28 & 0.90 & 0.67 & 0.22 & 0.99 & 31 & 298 & 329 \\
Primary & NSD1 oncogenic alterations: deletion/mutation & 0.81 & 0.30 & 0.82 & 0.61 & 0.09 & 0.99 & 17 & 348 & 365 \\
Primary & AKT1 oncogenic alterations: amplification/mutation & 0.81 & 0.19 & 0.85 & 0.47 & 0.06 & 0.99 & 13 & 352 & 365 \\
Primary & NFE2L2 oncogenic alterations: amplification/mutation & 0.81 & 0.14 & 1.00 & 0.38 & 0.05 & 1.00 & 11 & 354 & 365 \\
Primary & PTPRD oncogenic alterations: deletion/mutation & 0.80 & 0.09 & 0.88 & 0.58 & 0.04 & 1.00 & 8 & 357 & 365 \\
Primary & CTCF oncogenic mutation & 0.80 & 0.36 & 0.93 & 0.51 & 0.21 & 0.98 & 45 & 320 & 365 \\
Primary & SLX4 oncogenic alterations: deletion/mutation & 0.80 & 0.17 & 1.00 & 0.37 & 0.03 & 1.00 & 7 & 322 & 329 \\
Primary & BRCA2 germline/somatic point mutation/deletion or fusion & 0.80 & 0.43 & 0.86 & 0.51 & 0.23 & 0.96 & 44 & 257 & 301 \\
Primary & KMT2C oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 0.83 & 0.65 & 0.08 & 0.99 & 12 & 353 & 365 \\
Primary & ERRFI1 oncogenic mutation & 0.80 & 0.19 & 0.89 & 0.40 & 0.04 & 0.99 & 9 & 348 & 357 \\
Primary & SOX17 oncogenic alterations: deletion/mutation & 0.80 & 0.21 & 0.96 & 0.49 & 0.14 & 0.99 & 28 & 337 & 365 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.79 & 0.29 & 0.93 & 0.47 & 0.07 & 0.99 & 15 & 350 & 365 \\
Primary & BRCA1/2 germline/somatic mutation/deletion or fusion & 0.79 & 0.49 & 0.88 & 0.42 & 0.24 & 0.95 & 51 & 250 & 301 \\
Primary & CTCF oncogenic alterations: deletion/mutation & 0.79 & 0.35 & 0.93 & 0.48 & 0.20 & 0.98 & 45 & 320 & 365 \\
Primary & ARID5B oncogenic alterations: deletion/mutation & 0.79 & 0.20 & 0.75 & 0.69 & 0.15 & 0.98 & 24 & 341 & 365 \\
Primary & ANKRD11 oncogenic alterations: deletion/mutation & 0.79 & 0.09 & 0.89 & 0.48 & 0.04 & 0.99 & 9 & 356 & 365 \\
Primary & EP300 oncogenic alterations: deletion/mutation & 0.79 & 0.11 & 0.93 & 0.53 & 0.07 & 0.99 & 14 & 351 & 365 \\
Primary & ZFHX3 oncogenic mutation & 0.79 & 0.32 & 0.80 & 0.64 & 0.17 & 0.97 & 30 & 335 & 365 \\
Primary & ERRFI1 oncogenic alterations: deletion/mutation & 0.79 & 0.15 & 0.78 & 0.39 & 0.03 & 0.99 & 9 & 348 & 357 \\
Primary & TET2 oncogenic mutation & 0.79 & 0.11 & 0.78 & 0.67 & 0.06 & 0.99 & 9 & 356 & 365 \\
Primary & ARID1B oncogenic mutation & 0.78 & 0.15 & 0.85 & 0.63 & 0.08 & 0.99 & 13 & 352 & 365 \\
Primary & EP300 oncogenic mutation & 0.78 & 0.11 & 0.85 & 0.58 & 0.07 & 0.99 & 13 & 352 & 365 \\
Primary & MGA oncogenic mutation & 0.77 & 0.18 & 0.76 & 0.60 & 0.08 & 0.98 & 17 & 348 & 365 \\
Primary & ATM oncogenic mutation & 0.77 & 0.23 & 0.75 & 0.67 & 0.14 & 0.97 & 24 & 341 & 365 \\
Primary & PTCH1 oncogenic alterations: deletion/mutation & 0.77 & 0.06 & 0.75 & 0.69 & 0.05 & 0.99 & 8 & 357 & 365 \\
Primary & KMT2D oncogenic mutation & 0.76 & 0.23 & 0.87 & 0.52 & 0.15 & 0.98 & 31 & 334 & 365 \\
Primary & RB1 oncogenic mutation & 0.76 & 0.13 & 1.00 & 0.31 & 0.08 & 1.00 & 21 & 344 & 365 \\
Primary & KMT2D oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.84 & 0.51 & 0.14 & 0.97 & 32 & 333 & 365 \\
Primary & CREBBP oncogenic mutation & 0.76 & 0.15 & 0.75 & 0.69 & 0.08 & 0.99 & 12 & 353 & 365 \\
Primary & CCND1 oncogenic mutation & 0.75 & 0.12 & 0.89 & 0.55 & 0.10 & 0.99 & 19 & 346 & 365 \\
Primary & ERBB2 oncogenic alterations: amplification/mutation & 0.75 & 0.24 & 0.88 & 0.34 & 0.09 & 0.97 & 26 & 339 & 365 \\
% Metastasis & MSI-H vs MSS & 0.96 & 0.73 & 1.00 & 0.90 & 0.57 & 1.00 & 12 & 94 & 106 \\
% Metastasis & CTNNB1 oncogenic alterations: amplification/mutation & 0.95 & 0.86 & 0.97 & 0.82 & 0.64 & 0.99 & 29 & 91 & 120 \\
% Metastasis & CTNNB1 oncogenic mutation & 0.95 & 0.85 & 0.97 & 0.81 & 0.62 & 0.99 & 29 & 91 & 120 \\
% Metastasis & MSH6 oncogenic mutation & 0.95 & 0.48 & 1.00 & 0.88 & 0.18 & 1.00 & 3 & 117 & 120 \\
% Metastasis & MSI-H/dMMR & 0.93 & 0.67 & 0.85 & 0.89 & 0.52 & 0.98 & 13 & 94 & 107 \\
% Metastasis & RNF43 oncogenic mutation & 0.93 & 0.58 & 1.00 & 0.80 & 0.27 & 1.00 & 8 & 112 & 120 \\
% Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.93 & 0.94 & 0.88 & 0.77 & 0.81 & 0.84 & 64 & 56 & 120 \\
% Metastasis & MSH3 oncogenic alterations: deletion/mutation & 0.92 & 0.41 & 0.75 & 0.84 & 0.17 & 0.99 & 4 & 93 & 97 \\
% Metastasis & KMT2B oncogenic mutation & 0.92 & 0.53 & 0.78 & 0.85 & 0.35 & 0.97 & 9 & 88 & 97 \\
% Metastasis & MSH6 oncogenic alterations: deletion/mutation & 0.92 & 0.17 & 1.00 & 0.88 & 0.18 & 1.00 & 3 & 117 & 120 \\
% Metastasis & MSH3 oncogenic mutation & 0.92 & 0.36 & 0.75 & 0.87 & 0.20 & 0.99 & 4 & 93 & 97 \\
% Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.45 & 0.78 & 0.90 & 0.44 & 0.98 & 9 & 88 & 97 \\
% Metastasis & TP53 oncogenic mutation & 0.92 & 0.93 & 0.86 & 0.79 & 0.82 & 0.83 & 64 & 56 & 120 \\
% Metastasis & FAT1 oncogenic mutation & 0.91 & 0.30 & 0.75 & 0.84 & 0.14 & 0.99 & 4 & 116 & 120 \\
% Metastasis & NTRK1 oncogenic alterations: amplification/mutation & 0.91 & 0.21 & 1.00 & 0.41 & 0.04 & 1.00 & 3 & 117 & 120 \\
% Metastasis & RNF43 oncogenic alterations: deletion/mutation & 0.90 & 0.54 & 0.88 & 0.79 & 0.23 & 0.99 & 8 & 112 & 120 \\
% Metastasis & CBL oncogenic alterations: deletion/mutation & 0.90 & 0.14 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 117 & 120 \\
% Metastasis & ELF3 amplification & 0.90 & 0.36 & 1.00 & 0.24 & 0.07 & 1.00 & 5 & 92 & 97 \\
% Metastasis & TGF beta pathway & 0.89 & 0.26 & 1.00 & 0.59 & 0.11 & 1.00 & 6 & 114 & 120 \\
% Metastasis & INPPL1 oncogenic mutation & 0.89 & 0.28 & 0.86 & 0.86 & 0.32 & 0.99 & 7 & 90 & 97 \\
% Metastasis & INPPL1 oncogenic alterations: deletion/mutation & 0.89 & 0.27 & 0.86 & 0.87 & 0.33 & 0.99 & 7 & 90 & 97 \\
% Metastasis & ESR1 oncogenic mutation & 0.88 & 0.22 & 1.00 & 0.66 & 0.09 & 1.00 & 4 & 116 & 120 \\
% Metastasis & PDCD1LG2 deletion & 0.88 & 0.21 & 1.00 & 0.71 & 0.07 & 1.00 & 2 & 95 & 97 \\
% Metastasis & FGFR oncogenic mutation & 0.87 & 0.34 & 0.83 & 0.67 & 0.12 & 0.99 & 6 & 113 & 119 \\
% Metastasis & MTOR oncogenic mutation & 0.87 & 0.22 & 0.75 & 0.73 & 0.09 & 0.99 & 4 & 116 & 120 \\
% Metastasis & SMAD4 oncogenic alterations: deletion/mutation & 0.86 & 0.39 & 1.00 & 0.27 & 0.04 & 1.00 & 4 & 116 & 120 \\
% Metastasis & ARID1A oncogenic mutation & 0.86 & 0.72 & 0.78 & 0.83 & 0.62 & 0.91 & 32 & 88 & 120 \\
% Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.86 & 0.74 & 0.85 & 0.77 & 0.58 & 0.93 & 33 & 87 & 120 \\
% Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.85 & 0.45 & 0.82 & 0.68 & 0.20 & 0.97 & 11 & 109 & 120 \\
% Metastasis & SMARCA4 oncogenic mutation & 0.85 & 0.10 & 1.00 & 0.23 & 0.03 & 1.00 & 3 & 117 & 120 \\
% Metastasis & KMT2D oncogenic mutation & 0.84 & 0.38 & 0.91 & 0.67 & 0.22 & 0.99 & 11 & 109 & 120 \\
% Metastasis & SMARCA4 oncogenic alterations: deletion/mutation & 0.83 & 0.09 & 1.00 & 0.31 & 0.04 & 1.00 & 3 & 117 & 120 \\
% Metastasis & NOTCH3 oncogenic alterations: amplification/mutation & 0.83 & 0.09 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 117 & 120 \\
% Metastasis & FGFR2 oncogenic mutation & 0.83 & 0.14 & 1.00 & 0.57 & 0.11 & 1.00 & 6 & 114 & 120 \\
% Metastasis & NCOA3 amplification & 0.83 & 0.34 & 0.75 & 0.65 & 0.07 & 0.99 & 4 & 113 & 117 \\
% Metastasis & PTPRD oncogenic alterations: deletion/mutation & 0.82 & 0.17 & 1.00 & 0.51 & 0.08 & 1.00 & 5 & 115 & 120 \\
% Metastasis & FGFR2 oncogenic alterations: amplification/mutation & 0.81 & 0.18 & 0.83 & 0.44 & 0.07 & 0.98 & 6 & 114 & 120 \\
% Metastasis & NSD3 amplification & 0.81 & 0.34 & 1.00 & 0.53 & 0.08 & 1.00 & 4 & 93 & 97 \\
% Metastasis & KRAS oncogenic mutation & 0.81 & 0.60 & 0.79 & 0.62 & 0.28 & 0.94 & 19 & 101 & 120 \\
% Metastasis & MYCN oncogenic alterations: amplification/mutation & 0.80 & 0.27 & 0.83 & 0.69 & 0.12 & 0.99 & 6 & 114 & 120 \\
% Metastasis & ESR1 oncogenic alterations: amplification/mutation & 0.79 & 0.37 & 0.75 & 0.52 & 0.05 & 0.98 & 4 & 116 & 120 \\
% Metastasis & AKT2 oncogenic alterations: amplification/mutation & 0.79 & 0.14 & 1.00 & 0.58 & 0.13 & 1.00 & 7 & 113 & 120 \\
% Metastasis & DUSP4 deletion & 0.79 & 0.07 & 1.00 & 0.41 & 0.03 & 1.00 & 2 & 95 & 97 \\
% Metastasis & CDK12 amplification & 0.79 & 0.24 & 0.75 & 0.83 & 0.13 & 0.99 & 4 & 116 & 120 \\
% Metastasis & RECQL4 amplification & 0.79 & 0.17 & 0.80 & 0.37 & 0.05 & 0.98 & 5 & 115 & 120 \\
% Metastasis & PIK3R1 oncogenic alterations: deletion/mutation & 0.79 & 0.48 & 0.75 & 0.63 & 0.29 & 0.93 & 20 & 100 & 120 \\
% Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.61 & 0.81 & 0.51 & 0.26 & 0.93 & 21 & 99 & 120 \\
% Metastasis & ERBB2 oncogenic mutation & 0.77 & 0.15 & 0.80 & 0.66 & 0.09 & 0.99 & 5 & 115 & 120 \\
% Metastasis & CEBPA amplification & 0.77 & 0.14 & 0.86 & 0.59 & 0.12 & 0.98 & 7 & 110 & 117 \\
% Metastasis & MYC amplification & 0.77 & 0.28 & 0.89 & 0.63 & 0.16 & 0.99 & 9 & 111 & 120 \\
% Metastasis & MYC oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.89 & 0.51 & 0.13 & 0.98 & 9 & 111 & 120 \\
% Metastasis & RAD21 amplification & 0.77 & 0.07 & 1.00 & 0.32 & 0.04 & 1.00 & 3 & 117 & 120 \\
% Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.76 & 0.21 & 0.83 & 0.43 & 0.07 & 0.98 & 6 & 114 & 120 \\
% Metastasis & H3C13 amplification & 0.75 & 0.20 & 1.00 & 0.24 & 0.04 & 1.00 & 4 & 113 & 117 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-esophagogastric-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Esophagogastric Cancer (continued)}
% \label{table:results-esophagogastric-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & SOX2 amplification & 0.97 & 0.76 & 0.83 & 0.96 & 0.29 & 1.00 & 6 & 284 & 290 \\
% Primary & MSH3 oncogenic mutation & 0.97 & 0.33 & 1.00 & 0.88 & 0.15 & 1.00 & 5 & 239 & 244 \\
% Primary & MSH3 oncogenic alterations: deletion/mutation & 0.97 & 0.44 & 1.00 & 0.89 & 0.16 & 1.00 & 5 & 239 & 244 \\
% Primary & MSI-H vs MSS & 0.96 & 0.84 & 0.92 & 0.90 & 0.31 & 1.00 & 12 & 255 & 267 \\
% Primary & MSI-H/dMMR & 0.96 & 0.84 & 1.00 & 0.54 & 0.10 & 1.00 & 13 & 254 & 267 \\
% Primary & VEGFA oncogenic alterations: amplification/mutation & 0.92 & 0.26 & 1.00 & 0.38 & 0.07 & 1.00 & 13 & 277 & 290 \\
% Primary & VEGFA amplification & 0.91 & 0.26 & 1.00 & 0.38 & 0.07 & 1.00 & 13 & 277 & 290 \\
% Primary & CDH1 oncogenic alterations: deletion/mutation & 0.90 & 0.34 & 0.89 & 0.77 & 0.22 & 0.99 & 19 & 271 & 290 \\
% Primary & CDH1 oncogenic mutation & 0.89 & 0.33 & 0.89 & 0.73 & 0.18 & 0.99 & 18 & 272 & 290 \\
% Primary & KMT2D oncogenic alterations: deletion/mutation & 0.89 & 0.46 & 0.94 & 0.76 & 0.18 & 1.00 & 16 & 274 & 290 \\
% Primary & RNF43 oncogenic alterations: deletion/mutation & 0.88 & 0.47 & 1.00 & 0.41 & 0.07 & 1.00 & 13 & 277 & 290 \\
% Primary & RNF43 oncogenic mutation & 0.88 & 0.49 & 1.00 & 0.51 & 0.08 & 1.00 & 12 & 278 & 290 \\
% Primary & KMT2B oncogenic alterations: deletion/mutation & 0.87 & 0.38 & 0.89 & 0.31 & 0.05 & 0.99 & 9 & 235 & 244 \\
% Primary & KMT2D oncogenic mutation & 0.87 & 0.41 & 0.81 & 0.73 & 0.15 & 0.99 & 16 & 274 & 290 \\
% Primary & RHOA oncogenic mutation & 0.86 & 0.16 & 1.00 & 0.40 & 0.04 & 1.00 & 7 & 283 & 290 \\
% Primary & KMT2B oncogenic mutation & 0.85 & 0.40 & 0.89 & 0.46 & 0.06 & 0.99 & 9 & 235 & 244 \\
% Primary & HER2 & 0.85 & 0.64 & 0.96 & 0.44 & 0.28 & 0.98 & 23 & 100 & 123 \\
% Primary & RHOA oncogenic alterations: amplification/mutation & 0.84 & 0.14 & 1.00 & 0.43 & 0.04 & 1.00 & 7 & 283 & 290 \\
% Primary & AURKA oncogenic alterations: amplification/mutation & 0.84 & 0.13 & 1.00 & 0.37 & 0.03 & 1.00 & 6 & 284 & 290 \\
% Primary & HER2 Amplification & 0.83 & 0.63 & 0.91 & 0.53 & 0.30 & 0.96 & 22 & 101 & 123 \\
% Primary & SMARCE1 amplification & 0.83 & 0.76 & 0.75 & 0.72 & 0.09 & 0.99 & 4 & 105 & 109 \\
% Primary & KRAS oncogenic mutation & 0.83 & 0.47 & 0.87 & 0.47 & 0.08 & 0.98 & 15 & 275 & 290 \\
% Primary & GNAS oncogenic alterations: amplification/mutation & 0.83 & 0.22 & 0.75 & 0.74 & 0.08 & 0.99 & 8 & 282 & 290 \\
% Primary & SOX9 oncogenic mutation & 0.83 & 0.27 & 0.83 & 0.50 & 0.03 & 0.99 & 6 & 284 & 290 \\
% Primary & FGF3 oncogenic alterations: amplification/mutation & 0.81 & 0.24 & 0.94 & 0.38 & 0.09 & 0.99 & 18 & 272 & 290 \\
% Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.81 & 0.26 & 1.00 & 0.45 & 0.04 & 1.00 & 7 & 283 & 290 \\
% Primary & APC oncogenic mutation & 0.81 & 0.21 & 0.77 & 0.71 & 0.11 & 0.98 & 13 & 277 & 290 \\
% Primary & TP53 oncogenic mutation & 0.81 & 0.89 & 0.92 & 0.48 & 0.78 & 0.75 & 194 & 96 & 290 \\
% Primary & SOX9 oncogenic alterations: deletion/mutation & 0.81 & 0.24 & 0.83 & 0.52 & 0.04 & 0.99 & 6 & 284 & 290 \\
% Primary & CCND1 amplification & 0.81 & 0.24 & 0.95 & 0.40 & 0.10 & 0.99 & 19 & 271 & 290 \\
% Primary & EGFR amplification & 0.80 & 0.31 & 0.94 & 0.34 & 0.09 & 0.99 & 18 & 272 & 290 \\
% Primary & MYC amplification & 0.80 & 0.24 & 0.95 & 0.24 & 0.09 & 0.98 & 22 & 268 & 290 \\
% Primary & FGF4 oncogenic alterations: amplification/mutation & 0.80 & 0.21 & 0.95 & 0.42 & 0.10 & 0.99 & 19 & 271 & 290 \\
% Primary & FGF19 amplification & 0.80 & 0.21 & 0.95 & 0.42 & 0.10 & 0.99 & 19 & 271 & 290 \\
% Primary & FGF19 oncogenic alterations: amplification/mutation & 0.80 & 0.22 & 0.95 & 0.33 & 0.09 & 0.99 & 19 & 271 & 290 \\
% Primary & BRCA2 oncogenic mutation & 0.80 & 0.32 & 1.00 & 0.49 & 0.04 & 1.00 & 6 & 284 & 290 \\
% Primary & FGF4 amplification & 0.80 & 0.24 & 0.89 & 0.44 & 0.10 & 0.98 & 19 & 271 & 290 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.80 & 0.88 & 0.93 & 0.46 & 0.78 & 0.76 & 194 & 96 & 290 \\
% Primary & ARID2 oncogenic mutation & 0.80 & 0.14 & 0.75 & 0.64 & 0.06 & 0.99 & 8 & 282 & 290 \\
% Primary & CCND1 oncogenic alterations: amplification/mutation & 0.80 & 0.21 & 0.89 & 0.39 & 0.09 & 0.98 & 19 & 271 & 290 \\
% Primary & PD-L1 Negative & 0.80 & 0.66 & 0.88 & 0.38 & 0.39 & 0.88 & 33 & 73 & 106 \\
% Primary & MDM2 oncogenic alterations: amplification/mutation & 0.79 & 0.18 & 0.88 & 0.61 & 0.11 & 0.99 & 16 & 274 & 290 \\
% Primary & CDKN2A (p16INK4a) deletion & 0.79 & 0.23 & 0.80 & 0.62 & 0.17 & 0.97 & 25 & 265 & 290 \\
% Primary & AURKA amplification & 0.79 & 0.07 & 0.83 & 0.41 & 0.03 & 0.99 & 6 & 284 & 290 \\
% Primary & FGF3 amplification & 0.79 & 0.22 & 0.94 & 0.40 & 0.09 & 0.99 & 18 & 272 & 290 \\
% Primary & SOX9 oncogenic alterations: amplification/mutation & 0.79 & 0.21 & 0.83 & 0.59 & 0.04 & 0.99 & 6 & 284 & 290 \\
% Primary & CDKN2A (p14ARF) deletion & 0.79 & 0.20 & 0.84 & 0.59 & 0.16 & 0.97 & 25 & 265 & 290 \\
% Primary & TGFBR2 oncogenic mutation & 0.79 & 0.40 & 0.83 & 0.56 & 0.08 & 0.99 & 12 & 278 & 290 \\
% Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.78 & 0.21 & 1.00 & 0.25 & 0.09 & 1.00 & 21 & 269 & 290 \\
% Primary & AGO2 amplification & 0.78 & 0.11 & 0.80 & 0.74 & 0.06 & 0.99 & 5 & 239 & 244 \\
% Primary & FGFR2 amplification & 0.78 & 0.08 & 1.00 & 0.54 & 0.06 & 1.00 & 9 & 281 & 290 \\
% Primary & MDM2 amplification & 0.78 & 0.23 & 0.81 & 0.65 & 0.12 & 0.98 & 16 & 274 & 290 \\
% Primary & CCND3 amplification & 0.78 & 0.18 & 0.93 & 0.20 & 0.06 & 0.98 & 14 & 276 & 290 \\
% Primary & PRKCI amplification & 0.78 & 0.40 & 0.90 & 0.34 & 0.05 & 0.99 & 10 & 234 & 244 \\
% Primary & ARID2 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 0.88 & 0.48 & 0.05 & 0.99 & 8 & 282 & 290 \\
% Primary & RARA amplification & 0.77 & 0.34 & 0.88 & 0.41 & 0.08 & 0.98 & 16 & 274 & 290 \\
% Primary & ARID1A oncogenic mutation & 0.77 & 0.46 & 0.95 & 0.27 & 0.16 & 0.97 & 38 & 252 & 290 \\
% Primary & ARID1A oncogenic alterations: deletion/mutation & 0.77 & 0.49 & 0.92 & 0.26 & 0.16 & 0.96 & 39 & 251 & 290 \\
% Primary & PD-L1\,$>1$\% positive-stained tumor cells & 0.77 & 0.87 & 0.95 & 0.21 & 0.67 & 0.69 & 73 & 43 & 116 \\
% Primary & CCNE1 amplification & 0.77 & 0.17 & 0.95 & 0.22 & 0.09 & 0.98 & 21 & 269 & 290 \\
% Primary & CDKN2B deletion & 0.76 & 0.22 & 0.78 & 0.65 & 0.16 & 0.97 & 23 & 267 & 290 \\
% Primary & TGFBR2 oncogenic alterations: deletion/mutation & 0.76 & 0.36 & 0.83 & 0.35 & 0.05 & 0.98 & 12 & 278 & 290 \\
% Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.76 & 0.21 & 0.83 & 0.58 & 0.15 & 0.97 & 23 & 267 & 290 \\
% Primary & GNAS amplification & 0.76 & 0.09 & 0.80 & 0.51 & 0.05 & 0.99 & 10 & 280 & 290 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.76 & 0.27 & 0.75 & 0.75 & 0.08 & 0.99 & 8 & 282 & 290 \\
% Primary & ERBB2 amplification & 0.75 & 0.39 & 0.86 & 0.41 & 0.17 & 0.95 & 36 & 254 & 290 \\
Metastasis & STK11 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 82 & 84 \\
Metastasis & KMT2A amplification & 0.99 & 0.76 & 1.00 & 0.47 & 0.07 & 1.00 & 3 & 81 & 84 \\
Metastasis & MSI-H vs MSS & 0.98 & 0.50 & 1.00 & 0.93 & 0.29 & 1.00 & 2 & 69 & 71 \\
Metastasis & PAK5 amplification & 0.98 & 0.42 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 82 & 84 \\
Metastasis & PMAIP1 oncogenic alterations: deletion/mutation & 0.97 & 0.48 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 81 & 84 \\
Metastasis & MSI-H/dMMR & 0.97 & 0.45 & 1.00 & 0.64 & 0.07 & 1.00 & 2 & 69 & 71 \\
Metastasis & TERT oncogenic mutation & 0.96 & 0.43 & 1.00 & 0.38 & 0.06 & 1.00 & 3 & 81 & 84 \\
Metastasis & CDH1 oncogenic alterations: deletion/mutation & 0.95 & 0.56 & 1.00 & 0.80 & 0.24 & 1.00 & 5 & 79 & 84 \\
Metastasis & RASA1 oncogenic alterations: deletion/mutation & 0.95 & 0.35 & 1.00 & 0.74 & 0.09 & 1.00 & 2 & 82 & 84 \\
Metastasis & GATA3 oncogenic alterations: deletion/mutation & 0.95 & 0.24 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 82 & 84 \\
Metastasis & PMAIP1 deletion & 0.94 & 0.27 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 82 & 84 \\
Metastasis & TGFBR1 oncogenic mutation & 0.94 & 0.34 & 1.00 & 0.38 & 0.04 & 1.00 & 2 & 82 & 84 \\
Metastasis & AXIN1 oncogenic alterations: deletion/mutation & 0.93 & 0.33 & 1.00 & 0.71 & 0.08 & 1.00 & 2 & 82 & 84 \\
Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.93 & 0.35 & 1.00 & 0.59 & 0.07 & 1.00 & 2 & 63 & 65 \\
Metastasis & RASA1 oncogenic mutation & 0.93 & 0.33 & 1.00 & 0.84 & 0.13 & 1.00 & 2 & 82 & 84 \\
Metastasis & PTPRD oncogenic alterations: deletion/mutation & 0.93 & 0.57 & 1.00 & 0.52 & 0.05 & 1.00 & 2 & 82 & 84 \\
Metastasis & CDH1 oncogenic mutation & 0.93 & 0.37 & 1.00 & 0.81 & 0.25 & 1.00 & 5 & 79 & 84 \\
Metastasis & CDK12 amplification & 0.91 & 0.43 & 1.00 & 0.50 & 0.13 & 1.00 & 6 & 78 & 84 \\
Metastasis & AURKA oncogenic alterations: amplification/mutation & 0.89 & 0.29 & 1.00 & 0.34 & 0.07 & 1.00 & 4 & 80 & 84 \\
Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.89 & 0.29 & 1.00 & 0.44 & 0.08 & 1.00 & 4 & 80 & 84 \\
Metastasis & BCL2L1 amplification & 0.89 & 0.26 & 1.00 & 0.76 & 0.21 & 1.00 & 5 & 79 & 84 \\
Metastasis & FGF4 amplification & 0.88 & 0.53 & 0.88 & 0.70 & 0.23 & 0.98 & 8 & 76 & 84 \\
Metastasis & MCL1 amplification & 0.88 & 0.29 & 1.00 & 0.38 & 0.07 & 1.00 & 4 & 80 & 84 \\
Metastasis & AGO2 amplification & 0.88 & 0.56 & 1.00 & 0.46 & 0.06 & 1.00 & 2 & 63 & 65 \\
Metastasis & FGF19 oncogenic alterations: amplification/mutation & 0.88 & 0.54 & 0.89 & 0.45 & 0.16 & 0.97 & 9 & 75 & 84 \\
Metastasis & FGF4 oncogenic alterations: amplification/mutation & 0.88 & 0.54 & 0.88 & 0.63 & 0.20 & 0.98 & 8 & 76 & 84 \\
Metastasis & RARA amplification & 0.87 & 0.22 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 81 & 84 \\
Metastasis & TMB-H & 0.87 & 0.32 & 1.00 & 0.49 & 0.13 & 1.00 & 6 & 78 & 84 \\
Metastasis & FGF3 oncogenic alterations: amplification/mutation & 0.87 & 0.51 & 0.88 & 0.49 & 0.15 & 0.97 & 8 & 76 & 84 \\
Metastasis & ASXL1 amplification & 0.87 & 0.38 & 1.00 & 0.69 & 0.14 & 1.00 & 4 & 80 & 84 \\
Metastasis & CCND1 amplification & 0.87 & 0.53 & 0.90 & 0.62 & 0.24 & 0.98 & 10 & 74 & 84 \\
Metastasis & H3C13 amplification & 0.87 & 0.28 & 1.00 & 0.39 & 0.06 & 1.00 & 3 & 74 & 77 \\
Metastasis & FGF3 amplification & 0.87 & 0.53 & 0.88 & 0.59 & 0.18 & 0.98 & 8 & 76 & 84 \\
Metastasis & FGF19 amplification & 0.86 & 0.49 & 0.89 & 0.55 & 0.19 & 0.98 & 9 & 75 & 84 \\
Metastasis & CCND1 oncogenic alterations: amplification/mutation & 0.86 & 0.50 & 0.91 & 0.58 & 0.24 & 0.98 & 11 & 73 & 84 \\
Metastasis & FGFR1 amplification & 0.86 & 0.14 & 1.00 & 0.67 & 0.10 & 1.00 & 3 & 81 & 84 \\
Metastasis & ERBB2 amplification & 0.86 & 0.57 & 0.86 & 0.59 & 0.29 & 0.95 & 14 & 70 & 84 \\
Metastasis & TERT oncogenic alterations: amplification/mutation & 0.85 & 0.23 & 0.80 & 0.67 & 0.13 & 0.98 & 5 & 79 & 84 \\
Metastasis & H3C14 amplification & 0.84 & 0.27 & 1.00 & 0.20 & 0.05 & 1.00 & 3 & 74 & 77 \\
Metastasis & NSD3 amplification & 0.84 & 0.22 & 1.00 & 0.52 & 0.09 & 1.00 & 3 & 62 & 65 \\
Metastasis & MET amplification & 0.84 & 0.50 & 1.00 & 0.39 & 0.09 & 1.00 & 5 & 79 & 84 \\
Metastasis & GNAS amplification & 0.84 & 0.40 & 1.00 & 0.47 & 0.13 & 1.00 & 6 & 78 & 84 \\
Metastasis & AURKA amplification & 0.83 & 0.16 & 1.00 & 0.34 & 0.07 & 1.00 & 4 & 80 & 84 \\
Metastasis & EGFR amplification & 0.82 & 0.27 & 0.83 & 0.54 & 0.12 & 0.98 & 6 & 78 & 84 \\
Metastasis & CCND3 amplification & 0.82 & 0.26 & 1.00 & 0.34 & 0.09 & 1.00 & 5 & 79 & 84 \\
Metastasis & MYC oncogenic alterations: amplification/mutation & 0.81 & 0.49 & 1.00 & 0.24 & 0.14 & 1.00 & 9 & 75 & 84 \\
Metastasis & KRAS amplification & 0.81 & 0.30 & 1.00 & 0.41 & 0.17 & 1.00 & 9 & 75 & 84 \\
Metastasis & ERBB2 oncogenic alterations: amplification/mutation & 0.81 & 0.52 & 0.88 & 0.37 & 0.25 & 0.93 & 16 & 68 & 84 \\
Metastasis & CCND3 oncogenic alterations: amplification/mutation & 0.81 & 0.31 & 1.00 & 0.27 & 0.08 & 1.00 & 5 & 79 & 84 \\
Metastasis & CCND2 amplification & 0.80 & 0.08 & 1.00 & 0.68 & 0.07 & 1.00 & 2 & 82 & 84 \\
Metastasis & MET oncogenic alterations: amplification/mutation & 0.80 & 0.35 & 1.00 & 0.33 & 0.09 & 1.00 & 5 & 79 & 84 \\
Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.80 & 0.11 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 81 & 84 \\
Metastasis & ARID1A oncogenic mutation & 0.80 & 0.58 & 0.82 & 0.45 & 0.18 & 0.94 & 11 & 73 & 84 \\
Metastasis & MYC amplification & 0.80 & 0.46 & 1.00 & 0.25 & 0.14 & 1.00 & 9 & 75 & 84 \\
Metastasis & VEGFA amplification & 0.79 & 0.33 & 0.80 & 0.49 & 0.09 & 0.97 & 5 & 79 & 84 \\
Metastasis & APC oncogenic alterations: deletion/mutation & 0.79 & 0.27 & 0.83 & 0.60 & 0.14 & 0.98 & 6 & 78 & 84 \\
Metastasis & EGFR oncogenic alterations: amplification/mutation & 0.79 & 0.25 & 1.00 & 0.38 & 0.11 & 1.00 & 6 & 78 & 84 \\
Metastasis & FOXP1 amplification & 0.78 & 0.53 & 1.00 & 0.48 & 0.04 & 1.00 & 2 & 82 & 84 \\
Metastasis & CCNE1 amplification & 0.77 & 0.50 & 0.86 & 0.34 & 0.11 & 0.96 & 7 & 77 & 84 \\
Metastasis & PIK3CG amplification & 0.77 & 0.07 & 1.00 & 0.30 & 0.03 & 1.00 & 2 & 82 & 84 \\
Metastasis & MAP2K1 oncogenic alterations: amplification/mutation & 0.77 & 0.13 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 82 & 84 \\
Metastasis & VEGFA oncogenic alterations: amplification/mutation & 0.76 & 0.42 & 0.80 & 0.51 & 0.09 & 0.98 & 5 & 79 & 84 \\
Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.76 & 0.52 & 0.83 & 0.42 & 0.19 & 0.94 & 12 & 72 & 84 \\
Metastasis & RTEL1 amplification & 0.76 & 0.23 & 1.00 & 0.28 & 0.08 & 1.00 & 4 & 61 & 65 \\
Metastasis & CCNE1 oncogenic alterations: amplification/mutation & 0.76 & 0.40 & 0.86 & 0.34 & 0.11 & 0.96 & 7 & 77 & 84 \\
Metastasis & SMAD4 oncogenic alterations: deletion/mutation & 0.76 & 0.32 & 0.83 & 0.44 & 0.10 & 0.97 & 6 & 78 & 84 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-esophagogastric-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Esophagogastric Cancer}\label{table:results-esophagogastric-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & SOX2 amplification & 0.97 & 0.76 & 0.83 & 0.96 & 0.29 & 1.00 & 6 & 284 & 290 \\
Primary & MSH3 oncogenic mutation & 0.97 & 0.33 & 1.00 & 0.88 & 0.15 & 1.00 & 5 & 239 & 244 \\
Primary & MSH3 oncogenic alterations: deletion/mutation & 0.97 & 0.44 & 1.00 & 0.89 & 0.16 & 1.00 & 5 & 239 & 244 \\
Primary & MSI-H vs MSS & 0.96 & 0.84 & 0.92 & 0.90 & 0.31 & 1.00 & 12 & 255 & 267 \\
Primary & MSI-H/dMMR & 0.96 & 0.84 & 1.00 & 0.54 & 0.10 & 1.00 & 13 & 254 & 267 \\
Primary & VEGFA oncogenic alterations: amplification/mutation & 0.92 & 0.26 & 1.00 & 0.38 & 0.07 & 1.00 & 13 & 277 & 290 \\
Primary & VEGFA amplification & 0.91 & 0.26 & 1.00 & 0.38 & 0.07 & 1.00 & 13 & 277 & 290 \\
Primary & CDH1 oncogenic alterations: deletion/mutation & 0.90 & 0.34 & 0.89 & 0.77 & 0.22 & 0.99 & 19 & 271 & 290 \\
Primary & CDH1 oncogenic mutation & 0.89 & 0.33 & 0.89 & 0.73 & 0.18 & 0.99 & 18 & 272 & 290 \\
Primary & KMT2D oncogenic alterations: deletion/mutation & 0.89 & 0.46 & 0.94 & 0.76 & 0.18 & 1.00 & 16 & 274 & 290 \\
Primary & RNF43 oncogenic alterations: deletion/mutation & 0.88 & 0.47 & 1.00 & 0.41 & 0.07 & 1.00 & 13 & 277 & 290 \\
Primary & RNF43 oncogenic mutation & 0.88 & 0.49 & 1.00 & 0.51 & 0.08 & 1.00 & 12 & 278 & 290 \\
Primary & KMT2B oncogenic alterations: deletion/mutation & 0.87 & 0.38 & 0.89 & 0.31 & 0.05 & 0.99 & 9 & 235 & 244 \\
Primary & KMT2D oncogenic mutation & 0.87 & 0.41 & 0.81 & 0.73 & 0.15 & 0.99 & 16 & 274 & 290 \\
Primary & RHOA oncogenic mutation & 0.86 & 0.16 & 1.00 & 0.40 & 0.04 & 1.00 & 7 & 283 & 290 \\
Primary & KMT2B oncogenic mutation & 0.85 & 0.40 & 0.89 & 0.46 & 0.06 & 0.99 & 9 & 235 & 244 \\
Primary & HER2 & 0.85 & 0.64 & 0.96 & 0.44 & 0.28 & 0.98 & 23 & 100 & 123 \\
Primary & RHOA oncogenic alterations: amplification/mutation & 0.84 & 0.14 & 1.00 & 0.43 & 0.04 & 1.00 & 7 & 283 & 290 \\
Primary & AURKA oncogenic alterations: amplification/mutation & 0.84 & 0.13 & 1.00 & 0.37 & 0.03 & 1.00 & 6 & 284 & 290 \\
Primary & HER2 Amplification & 0.83 & 0.63 & 0.91 & 0.53 & 0.30 & 0.96 & 22 & 101 & 123 \\
Primary & SMARCE1 amplification & 0.83 & 0.76 & 0.75 & 0.72 & 0.09 & 0.99 & 4 & 105 & 109 \\
Primary & KRAS oncogenic mutation & 0.83 & 0.47 & 0.87 & 0.47 & 0.08 & 0.98 & 15 & 275 & 290 \\
Primary & GNAS oncogenic alterations: amplification/mutation & 0.83 & 0.22 & 0.75 & 0.74 & 0.08 & 0.99 & 8 & 282 & 290 \\
Primary & SOX9 oncogenic mutation & 0.83 & 0.27 & 0.83 & 0.50 & 0.03 & 0.99 & 6 & 284 & 290 \\
Primary & FGF3 oncogenic alterations: amplification/mutation & 0.81 & 0.24 & 0.94 & 0.38 & 0.09 & 0.99 & 18 & 272 & 290 \\
Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.81 & 0.26 & 1.00 & 0.45 & 0.04 & 1.00 & 7 & 283 & 290 \\
Primary & APC oncogenic mutation & 0.81 & 0.21 & 0.77 & 0.71 & 0.11 & 0.98 & 13 & 277 & 290 \\
Primary & TP53 oncogenic mutation & 0.81 & 0.89 & 0.92 & 0.48 & 0.78 & 0.75 & 194 & 96 & 290 \\
Primary & SOX9 oncogenic alterations: deletion/mutation & 0.81 & 0.24 & 0.83 & 0.52 & 0.04 & 0.99 & 6 & 284 & 290 \\
Primary & CCND1 amplification & 0.81 & 0.24 & 0.95 & 0.40 & 0.10 & 0.99 & 19 & 271 & 290 \\
Primary & EGFR amplification & 0.80 & 0.31 & 0.94 & 0.34 & 0.09 & 0.99 & 18 & 272 & 290 \\
Primary & MYC amplification & 0.80 & 0.24 & 0.95 & 0.24 & 0.09 & 0.98 & 22 & 268 & 290 \\
Primary & FGF4 oncogenic alterations: amplification/mutation & 0.80 & 0.21 & 0.95 & 0.42 & 0.10 & 0.99 & 19 & 271 & 290 \\
Primary & FGF19 amplification & 0.80 & 0.21 & 0.95 & 0.42 & 0.10 & 0.99 & 19 & 271 & 290 \\
Primary & FGF19 oncogenic alterations: amplification/mutation & 0.80 & 0.22 & 0.95 & 0.33 & 0.09 & 0.99 & 19 & 271 & 290 \\
Primary & BRCA2 oncogenic mutation & 0.80 & 0.32 & 1.00 & 0.49 & 0.04 & 1.00 & 6 & 284 & 290 \\
Primary & FGF4 amplification & 0.80 & 0.24 & 0.89 & 0.44 & 0.10 & 0.98 & 19 & 271 & 290 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.80 & 0.88 & 0.93 & 0.46 & 0.78 & 0.76 & 194 & 96 & 290 \\
Primary & ARID2 oncogenic mutation & 0.80 & 0.14 & 0.75 & 0.64 & 0.06 & 0.99 & 8 & 282 & 290 \\
Primary & CCND1 oncogenic alterations: amplification/mutation & 0.80 & 0.21 & 0.89 & 0.39 & 0.09 & 0.98 & 19 & 271 & 290 \\
Primary & PD-L1 Negative & 0.80 & 0.66 & 0.88 & 0.38 & 0.39 & 0.88 & 33 & 73 & 106 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.79 & 0.18 & 0.88 & 0.61 & 0.11 & 0.99 & 16 & 274 & 290 \\
Primary & CDKN2A (p16INK4a) deletion & 0.79 & 0.23 & 0.80 & 0.62 & 0.17 & 0.97 & 25 & 265 & 290 \\
Primary & AURKA amplification & 0.79 & 0.07 & 0.83 & 0.41 & 0.03 & 0.99 & 6 & 284 & 290 \\
Primary & FGF3 amplification & 0.79 & 0.22 & 0.94 & 0.40 & 0.09 & 0.99 & 18 & 272 & 290 \\
Primary & SOX9 oncogenic alterations: amplification/mutation & 0.79 & 0.21 & 0.83 & 0.59 & 0.04 & 0.99 & 6 & 284 & 290 \\
Primary & CDKN2A (p14ARF) deletion & 0.79 & 0.20 & 0.84 & 0.59 & 0.16 & 0.97 & 25 & 265 & 290 \\
Primary & TGFBR2 oncogenic mutation & 0.79 & 0.40 & 0.83 & 0.56 & 0.08 & 0.99 & 12 & 278 & 290 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.78 & 0.21 & 1.00 & 0.25 & 0.09 & 1.00 & 21 & 269 & 290 \\
Primary & AGO2 amplification & 0.78 & 0.11 & 0.80 & 0.74 & 0.06 & 0.99 & 5 & 239 & 244 \\
Primary & FGFR2 amplification & 0.78 & 0.08 & 1.00 & 0.54 & 0.06 & 1.00 & 9 & 281 & 290 \\
Primary & MDM2 amplification & 0.78 & 0.23 & 0.81 & 0.65 & 0.12 & 0.98 & 16 & 274 & 290 \\
Primary & CCND3 amplification & 0.78 & 0.18 & 0.93 & 0.20 & 0.06 & 0.98 & 14 & 276 & 290 \\
Primary & PRKCI amplification & 0.78 & 0.40 & 0.90 & 0.34 & 0.05 & 0.99 & 10 & 234 & 244 \\
Primary & ARID2 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 0.88 & 0.48 & 0.05 & 0.99 & 8 & 282 & 290 \\
Primary & RARA amplification & 0.77 & 0.34 & 0.88 & 0.41 & 0.08 & 0.98 & 16 & 274 & 290 \\
Primary & ARID1A oncogenic mutation & 0.77 & 0.46 & 0.95 & 0.27 & 0.16 & 0.97 & 38 & 252 & 290 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.77 & 0.49 & 0.92 & 0.26 & 0.16 & 0.96 & 39 & 251 & 290 \\
Primary & PD-L1\,$>1$\% positive-stained tumor cells & 0.77 & 0.87 & 0.95 & 0.21 & 0.67 & 0.69 & 73 & 43 & 116 \\
Primary & CCNE1 amplification & 0.77 & 0.17 & 0.95 & 0.22 & 0.09 & 0.98 & 21 & 269 & 290 \\
Primary & CDKN2B deletion & 0.76 & 0.22 & 0.78 & 0.65 & 0.16 & 0.97 & 23 & 267 & 290 \\
Primary & TGFBR2 oncogenic alterations: deletion/mutation & 0.76 & 0.36 & 0.83 & 0.35 & 0.05 & 0.98 & 12 & 278 & 290 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.76 & 0.21 & 0.83 & 0.58 & 0.15 & 0.97 & 23 & 267 & 290 \\
Primary & GNAS amplification & 0.76 & 0.09 & 0.80 & 0.51 & 0.05 & 0.99 & 10 & 280 & 290 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.76 & 0.27 & 0.75 & 0.75 & 0.08 & 0.99 & 8 & 282 & 290 \\
Primary & ERBB2 amplification & 0.75 & 0.39 & 0.86 & 0.41 & 0.17 & 0.95 & 36 & 254 & 290 \\
% Metastasis & STK11 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 82 & 84 \\
% Metastasis & KMT2A amplification & 0.99 & 0.76 & 1.00 & 0.47 & 0.07 & 1.00 & 3 & 81 & 84 \\
% Metastasis & MSI-H vs MSS & 0.98 & 0.50 & 1.00 & 0.93 & 0.29 & 1.00 & 2 & 69 & 71 \\
% Metastasis & PAK5 amplification & 0.98 & 0.42 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 82 & 84 \\
% Metastasis & PMAIP1 oncogenic alterations: deletion/mutation & 0.97 & 0.48 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 81 & 84 \\
% Metastasis & MSI-H/dMMR & 0.97 & 0.45 & 1.00 & 0.64 & 0.07 & 1.00 & 2 & 69 & 71 \\
% Metastasis & TERT oncogenic mutation & 0.96 & 0.43 & 1.00 & 0.38 & 0.06 & 1.00 & 3 & 81 & 84 \\
% Metastasis & CDH1 oncogenic alterations: deletion/mutation & 0.95 & 0.56 & 1.00 & 0.80 & 0.24 & 1.00 & 5 & 79 & 84 \\
% Metastasis & RASA1 oncogenic alterations: deletion/mutation & 0.95 & 0.35 & 1.00 & 0.74 & 0.09 & 1.00 & 2 & 82 & 84 \\
% Metastasis & GATA3 oncogenic alterations: deletion/mutation & 0.95 & 0.24 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 82 & 84 \\
% Metastasis & PMAIP1 deletion & 0.94 & 0.27 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 82 & 84 \\
% Metastasis & TGFBR1 oncogenic mutation & 0.94 & 0.34 & 1.00 & 0.38 & 0.04 & 1.00 & 2 & 82 & 84 \\
% Metastasis & AXIN1 oncogenic alterations: deletion/mutation & 0.93 & 0.33 & 1.00 & 0.71 & 0.08 & 1.00 & 2 & 82 & 84 \\
% Metastasis & KMT2B oncogenic alterations: deletion/mutation & 0.93 & 0.35 & 1.00 & 0.59 & 0.07 & 1.00 & 2 & 63 & 65 \\
% Metastasis & RASA1 oncogenic mutation & 0.93 & 0.33 & 1.00 & 0.84 & 0.13 & 1.00 & 2 & 82 & 84 \\
% Metastasis & PTPRD oncogenic alterations: deletion/mutation & 0.93 & 0.57 & 1.00 & 0.52 & 0.05 & 1.00 & 2 & 82 & 84 \\
% Metastasis & CDH1 oncogenic mutation & 0.93 & 0.37 & 1.00 & 0.81 & 0.25 & 1.00 & 5 & 79 & 84 \\
% Metastasis & CDK12 amplification & 0.91 & 0.43 & 1.00 & 0.50 & 0.13 & 1.00 & 6 & 78 & 84 \\
% Metastasis & AURKA oncogenic alterations: amplification/mutation & 0.89 & 0.29 & 1.00 & 0.34 & 0.07 & 1.00 & 4 & 80 & 84 \\
% Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.89 & 0.29 & 1.00 & 0.44 & 0.08 & 1.00 & 4 & 80 & 84 \\
% Metastasis & BCL2L1 amplification & 0.89 & 0.26 & 1.00 & 0.76 & 0.21 & 1.00 & 5 & 79 & 84 \\
% Metastasis & FGF4 amplification & 0.88 & 0.53 & 0.88 & 0.70 & 0.23 & 0.98 & 8 & 76 & 84 \\
% Metastasis & MCL1 amplification & 0.88 & 0.29 & 1.00 & 0.38 & 0.07 & 1.00 & 4 & 80 & 84 \\
% Metastasis & AGO2 amplification & 0.88 & 0.56 & 1.00 & 0.46 & 0.06 & 1.00 & 2 & 63 & 65 \\
% Metastasis & FGF19 oncogenic alterations: amplification/mutation & 0.88 & 0.54 & 0.89 & 0.45 & 0.16 & 0.97 & 9 & 75 & 84 \\
% Metastasis & FGF4 oncogenic alterations: amplification/mutation & 0.88 & 0.54 & 0.88 & 0.63 & 0.20 & 0.98 & 8 & 76 & 84 \\
% Metastasis & RARA amplification & 0.87 & 0.22 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 81 & 84 \\
% Metastasis & TMB-H & 0.87 & 0.32 & 1.00 & 0.49 & 0.13 & 1.00 & 6 & 78 & 84 \\
% Metastasis & FGF3 oncogenic alterations: amplification/mutation & 0.87 & 0.51 & 0.88 & 0.49 & 0.15 & 0.97 & 8 & 76 & 84 \\
% Metastasis & ASXL1 amplification & 0.87 & 0.38 & 1.00 & 0.69 & 0.14 & 1.00 & 4 & 80 & 84 \\
% Metastasis & CCND1 amplification & 0.87 & 0.53 & 0.90 & 0.62 & 0.24 & 0.98 & 10 & 74 & 84 \\
% Metastasis & H3C13 amplification & 0.87 & 0.28 & 1.00 & 0.39 & 0.06 & 1.00 & 3 & 74 & 77 \\
% Metastasis & FGF3 amplification & 0.87 & 0.53 & 0.88 & 0.59 & 0.18 & 0.98 & 8 & 76 & 84 \\
% Metastasis & FGF19 amplification & 0.86 & 0.49 & 0.89 & 0.55 & 0.19 & 0.98 & 9 & 75 & 84 \\
% Metastasis & CCND1 oncogenic alterations: amplification/mutation & 0.86 & 0.50 & 0.91 & 0.58 & 0.24 & 0.98 & 11 & 73 & 84 \\
% Metastasis & FGFR1 amplification & 0.86 & 0.14 & 1.00 & 0.67 & 0.10 & 1.00 & 3 & 81 & 84 \\
% Metastasis & ERBB2 amplification & 0.86 & 0.57 & 0.86 & 0.59 & 0.29 & 0.95 & 14 & 70 & 84 \\
% Metastasis & TERT oncogenic alterations: amplification/mutation & 0.85 & 0.23 & 0.80 & 0.67 & 0.13 & 0.98 & 5 & 79 & 84 \\
% Metastasis & H3C14 amplification & 0.84 & 0.27 & 1.00 & 0.20 & 0.05 & 1.00 & 3 & 74 & 77 \\
% Metastasis & NSD3 amplification & 0.84 & 0.22 & 1.00 & 0.52 & 0.09 & 1.00 & 3 & 62 & 65 \\
% Metastasis & MET amplification & 0.84 & 0.50 & 1.00 & 0.39 & 0.09 & 1.00 & 5 & 79 & 84 \\
% Metastasis & GNAS amplification & 0.84 & 0.40 & 1.00 & 0.47 & 0.13 & 1.00 & 6 & 78 & 84 \\
% Metastasis & AURKA amplification & 0.83 & 0.16 & 1.00 & 0.34 & 0.07 & 1.00 & 4 & 80 & 84 \\
% Metastasis & EGFR amplification & 0.82 & 0.27 & 0.83 & 0.54 & 0.12 & 0.98 & 6 & 78 & 84 \\
% Metastasis & CCND3 amplification & 0.82 & 0.26 & 1.00 & 0.34 & 0.09 & 1.00 & 5 & 79 & 84 \\
% Metastasis & MYC oncogenic alterations: amplification/mutation & 0.81 & 0.49 & 1.00 & 0.24 & 0.14 & 1.00 & 9 & 75 & 84 \\
% Metastasis & KRAS amplification & 0.81 & 0.30 & 1.00 & 0.41 & 0.17 & 1.00 & 9 & 75 & 84 \\
% Metastasis & ERBB2 oncogenic alterations: amplification/mutation & 0.81 & 0.52 & 0.88 & 0.37 & 0.25 & 0.93 & 16 & 68 & 84 \\
% Metastasis & CCND3 oncogenic alterations: amplification/mutation & 0.81 & 0.31 & 1.00 & 0.27 & 0.08 & 1.00 & 5 & 79 & 84 \\
% Metastasis & CCND2 amplification & 0.80 & 0.08 & 1.00 & 0.68 & 0.07 & 1.00 & 2 & 82 & 84 \\
% Metastasis & MET oncogenic alterations: amplification/mutation & 0.80 & 0.35 & 1.00 & 0.33 & 0.09 & 1.00 & 5 & 79 & 84 \\
% Metastasis & FGFR1 oncogenic alterations: amplification/mutation & 0.80 & 0.11 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 81 & 84 \\
% Metastasis & ARID1A oncogenic mutation & 0.80 & 0.58 & 0.82 & 0.45 & 0.18 & 0.94 & 11 & 73 & 84 \\
% Metastasis & MYC amplification & 0.80 & 0.46 & 1.00 & 0.25 & 0.14 & 1.00 & 9 & 75 & 84 \\
% Metastasis & VEGFA amplification & 0.79 & 0.33 & 0.80 & 0.49 & 0.09 & 0.97 & 5 & 79 & 84 \\
% Metastasis & APC oncogenic alterations: deletion/mutation & 0.79 & 0.27 & 0.83 & 0.60 & 0.14 & 0.98 & 6 & 78 & 84 \\
% Metastasis & EGFR oncogenic alterations: amplification/mutation & 0.79 & 0.25 & 1.00 & 0.38 & 0.11 & 1.00 & 6 & 78 & 84 \\
% Metastasis & FOXP1 amplification & 0.78 & 0.53 & 1.00 & 0.48 & 0.04 & 1.00 & 2 & 82 & 84 \\
% Metastasis & CCNE1 amplification & 0.77 & 0.50 & 0.86 & 0.34 & 0.11 & 0.96 & 7 & 77 & 84 \\
% Metastasis & PIK3CG amplification & 0.77 & 0.07 & 1.00 & 0.30 & 0.03 & 1.00 & 2 & 82 & 84 \\
% Metastasis & MAP2K1 oncogenic alterations: amplification/mutation & 0.77 & 0.13 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 82 & 84 \\
% Metastasis & VEGFA oncogenic alterations: amplification/mutation & 0.76 & 0.42 & 0.80 & 0.51 & 0.09 & 0.98 & 5 & 79 & 84 \\
% Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.76 & 0.52 & 0.83 & 0.42 & 0.19 & 0.94 & 12 & 72 & 84 \\
% Metastasis & RTEL1 amplification & 0.76 & 0.23 & 1.00 & 0.28 & 0.08 & 1.00 & 4 & 61 & 65 \\
% Metastasis & CCNE1 oncogenic alterations: amplification/mutation & 0.76 & 0.40 & 0.86 & 0.34 & 0.11 & 0.96 & 7 & 77 & 84 \\
% Metastasis & SMAD4 oncogenic alterations: deletion/mutation & 0.76 & 0.32 & 0.83 & 0.44 & 0.10 & 0.97 & 6 & 78 & 84 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-glioma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Glioma}\label{table:results-glioma}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & CIC oncogenic mutation & 0.96 & 0.59 & 0.82 & 0.92 & 0.38 & 0.99 & 22 & 362 & 384 \\
Primary & CIC oncogenic alterations: deletion/mutation & 0.96 & 0.53 & 0.82 & 0.94 & 0.45 & 0.99 & 22 & 362 & 384 \\
Primary & IDH1 oncogenic alterations: amplification/mutation & 0.95 & 0.82 & 0.89 & 0.86 & 0.71 & 0.96 & 104 & 280 & 384 \\
Primary & RET deletion & 0.95 & 0.41 & 0.95 & 0.85 & 0.25 & 1.00 & 19 & 365 & 384 \\
Primary & FGFR3 fusion & 0.95 & 0.42 & 1.00 & 0.49 & 0.05 & 1.00 & 11 & 373 & 384 \\
Primary & IDH1 oncogenic mutation & 0.94 & 0.81 & 0.88 & 0.87 & 0.72 & 0.95 & 104 & 280 & 384 \\
Primary & NOTCH1 oncogenic mutation & 0.93 & 0.32 & 1.00 & 0.78 & 0.12 & 1.00 & 11 & 373 & 384 \\
Primary & NOTCH1 oncogenic alterations: deletion/mutation & 0.92 & 0.24 & 1.00 & 0.61 & 0.08 & 1.00 & 12 & 372 & 384 \\
Primary & GATA3 deletion & 0.92 & 0.57 & 0.83 & 0.86 & 0.23 & 0.99 & 18 & 366 & 384 \\
Primary & NOTCH1 oncogenic alterations: amplification/mutation & 0.92 & 0.26 & 1.00 & 0.75 & 0.10 & 1.00 & 11 & 373 & 384 \\
Primary & GATA3 oncogenic alterations: deletion/mutation & 0.92 & 0.41 & 0.94 & 0.75 & 0.16 & 1.00 & 18 & 366 & 384 \\
Primary & TERT oncogenic mutation & 0.88 & 0.84 & 0.88 & 0.70 & 0.72 & 0.87 & 179 & 205 & 384 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.88 & 0.83 & 0.89 & 0.72 & 0.74 & 0.88 & 180 & 204 & 384 \\
Primary & EGFR amplification & 0.87 & 0.70 & 0.87 & 0.62 & 0.41 & 0.94 & 89 & 295 & 384 \\
Primary & TMB-H & 0.86 & 0.19 & 0.92 & 0.52 & 0.06 & 0.99 & 12 & 369 & 381 \\
Primary & ATRX oncogenic alterations: deletion/mutation & 0.86 & 0.54 & 0.90 & 0.53 & 0.19 & 0.98 & 42 & 342 & 384 \\
Primary & CDKN2B deletion & 0.86 & 0.78 & 0.92 & 0.61 & 0.60 & 0.92 & 150 & 234 & 384 \\
Primary & CDKN2A (p14ARF) deletion & 0.86 & 0.79 & 0.93 & 0.59 & 0.60 & 0.93 & 152 & 232 & 384 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.86 & 0.79 & 0.92 & 0.62 & 0.61 & 0.92 & 150 & 234 & 384 \\
Primary & CDKN2A (p16INK4a) deletion & 0.86 & 0.79 & 0.93 & 0.56 & 0.58 & 0.93 & 151 & 233 & 384 \\
Primary & ATRX oncogenic mutation & 0.86 & 0.55 & 0.92 & 0.46 & 0.16 & 0.98 & 39 & 345 & 384 \\
Primary & EGFR oncogenic alterations: amplification/mutation & 0.85 & 0.73 & 0.87 & 0.59 & 0.44 & 0.93 & 102 & 282 & 384 \\
Primary & SMARCA2 oncogenic alterations: deletion/mutation & 0.85 & 0.11 & 1.00 & 0.36 & 0.04 & 1.00 & 3 & 120 & 123 \\
Primary & EGFR fusion & 0.85 & 0.45 & 0.89 & 0.62 & 0.29 & 0.97 & 56 & 328 & 384 \\
Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.83 & 0.18 & 1.00 & 0.40 & 0.06 & 1.00 & 5 & 124 & 129 \\
Primary & TP53 oncogenic mutation & 0.82 & 0.72 & 0.90 & 0.57 & 0.58 & 0.90 & 151 & 233 & 384 \\
Primary & RTK pathway & 0.82 & 0.82 & 0.93 & 0.54 & 0.68 & 0.88 & 198 & 186 & 384 \\
Primary & BRAF oncogenic alterations: amplification/mutation & 0.82 & 0.17 & 0.93 & 0.24 & 0.04 & 0.99 & 14 & 370 & 384 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.82 & 0.74 & 0.86 & 0.59 & 0.59 & 0.87 & 154 & 230 & 384 \\
Primary & KIT amplification & 0.81 & 0.18 & 1.00 & 0.36 & 0.09 & 1.00 & 24 & 360 & 384 \\
Primary & RB1 oncogenic mutation & 0.81 & 0.28 & 0.83 & 0.66 & 0.17 & 0.98 & 30 & 354 & 384 \\
Primary & STAG2 oncogenic mutation & 0.81 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 9 & 375 & 384 \\
Primary & KDR amplification & 0.81 & 0.14 & 0.78 & 0.67 & 0.11 & 0.98 & 18 & 366 & 384 \\
Primary & PTEN deletion & 0.81 & 0.19 & 0.93 & 0.62 & 0.09 & 1.00 & 15 & 369 & 384 \\
Primary & CDK4 amplification & 0.81 & 0.25 & 0.96 & 0.40 & 0.11 & 0.99 & 27 & 357 & 384 \\
Primary & BRAF oncogenic mutation & 0.81 & 0.15 & 0.93 & 0.45 & 0.06 & 0.99 & 14 & 370 & 384 \\
Primary & MDM2 amplification & 0.80 & 0.22 & 0.89 & 0.55 & 0.09 & 0.99 & 19 & 365 & 384 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.79 & 0.17 & 0.84 & 0.57 & 0.09 & 0.99 & 19 & 365 & 384 \\
Primary & CDK4 oncogenic alterations: amplification/mutation & 0.79 & 0.23 & 0.93 & 0.49 & 0.12 & 0.99 & 27 & 357 & 384 \\
Primary & EGFR oncogenic mutation & 0.79 & 0.29 & 0.83 & 0.64 & 0.22 & 0.97 & 42 & 342 & 384 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.79 & 0.26 & 0.86 & 0.53 & 0.15 & 0.97 & 35 & 349 & 384 \\
Primary & STAG2 oncogenic alterations: deletion/mutation & 0.78 & 0.08 & 0.89 & 0.56 & 0.05 & 1.00 & 9 & 375 & 384 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.78 & 0.50 & 0.85 & 0.55 & 0.38 & 0.92 & 94 & 290 & 384 \\
Primary & H3-3A amplification/mutation & 0.78 & 0.18 & 0.86 & 0.54 & 0.07 & 0.99 & 14 & 356 & 370 \\
Primary & MTAP oncogenic alterations: deletion/mutation & 0.77 & 0.58 & 0.89 & 0.46 & 0.41 & 0.91 & 36 & 87 & 123 \\
Primary & PDGFRA amplification & 0.77 & 0.21 & 0.97 & 0.33 & 0.12 & 0.99 & 34 & 350 & 384 \\
Primary & MTAP deletion & 0.77 & 0.53 & 0.89 & 0.57 & 0.46 & 0.93 & 36 & 87 & 123 \\
Primary & PDGFRA oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.95 & 0.30 & 0.13 & 0.98 & 37 & 347 & 384 \\
Primary & PTEN oncogenic mutation & 0.76 & 0.43 & 0.86 & 0.51 & 0.32 & 0.93 & 81 & 303 & 384 \\
Primary & KIT oncogenic alterations: amplification/mutation & 0.76 & 0.14 & 1.00 & 0.26 & 0.08 & 1.00 & 24 & 360 & 384 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.76 & 0.06 & 1.00 & 0.24 & 0.03 & 1.00 & 8 & 376 & 384 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-hepatobiliary-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Hepatobiliary Cancer}\label{table:results-hepatobiliary-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & CCNE1 amplification & 0.98 & 0.46 & 1.00 & 0.64 & 0.06 & 1.00 & 4 & 165 & 169 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.98 & 0.41 & 1.00 & 0.70 & 0.07 & 1.00 & 4 & 165 & 169 \\
Primary & STK11 oncogenic alterations: deletion/mutation & 0.95 & 0.28 & 1.00 & 0.86 & 0.15 & 1.00 & 4 & 165 & 169 \\
Primary & SMAD4 oncogenic mutation & 0.93 & 0.46 & 1.00 & 0.58 & 0.13 & 1.00 & 10 & 159 & 169 \\
Primary & SMAD4 oncogenic alterations: deletion/mutation & 0.93 & 0.44 & 1.00 & 0.59 & 0.15 & 1.00 & 11 & 158 & 169 \\
Primary & KRAS oncogenic mutation & 0.92 & 0.52 & 1.00 & 0.57 & 0.14 & 1.00 & 11 & 158 & 169 \\
Primary & IDH2 oncogenic mutation & 0.92 & 0.59 & 1.00 & 0.37 & 0.07 & 1.00 & 8 & 161 & 169 \\
Primary & KRAS oncogenic alterations: amplification/mutation & 0.92 & 0.49 & 1.00 & 0.48 & 0.12 & 1.00 & 11 & 158 & 169 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.90 & 0.28 & 1.00 & 0.46 & 0.06 & 1.00 & 6 & 163 & 169 \\
Primary & TERT oncogenic mutation & 0.90 & 0.63 & 0.91 & 0.63 & 0.28 & 0.98 & 23 & 146 & 169 \\
Primary & TGF beta pathway & 0.89 & 0.42 & 1.00 & 0.64 & 0.19 & 1.00 & 13 & 156 & 169 \\
Primary & SOX17 amplification & 0.89 & 0.49 & 1.00 & 0.49 & 0.05 & 1.00 & 4 & 165 & 169 \\
Primary & CDKN2A (p16INK4a) oncogenic mutation & 0.87 & 0.13 & 1.00 & 0.30 & 0.03 & 1.00 & 4 & 165 & 169 \\
Primary & IDH1 oncogenic mutation & 0.87 & 0.31 & 0.77 & 0.80 & 0.24 & 0.98 & 13 & 156 & 169 \\
Primary & IDH1 oncogenic alterations: amplification/mutation & 0.87 & 0.32 & 0.85 & 0.79 & 0.26 & 0.98 & 13 & 156 & 169 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.87 & 0.61 & 0.88 & 0.62 & 0.29 & 0.97 & 25 & 144 & 169 \\
Primary & MYC oncogenic alterations: amplification/mutation & 0.86 & 0.24 & 1.00 & 0.64 & 0.09 & 1.00 & 6 & 163 & 169 \\
Primary & FGF4 oncogenic alterations: amplification/mutation & 0.86 & 0.20 & 1.00 & 0.53 & 0.07 & 1.00 & 6 & 163 & 169 \\
Primary & NFE2L2 oncogenic mutation & 0.85 & 0.22 & 1.00 & 0.59 & 0.08 & 1.00 & 6 & 163 & 169 \\
Primary & FGF3 amplification & 0.85 & 0.23 & 1.00 & 0.52 & 0.07 & 1.00 & 6 & 163 & 169 \\
Primary & FGF4 amplification & 0.84 & 0.25 & 1.00 & 0.53 & 0.07 & 1.00 & 6 & 163 & 169 \\
Primary & CDK12 amplification & 0.84 & 0.19 & 0.75 & 0.84 & 0.10 & 0.99 & 4 & 165 & 169 \\
Primary & CDKN2A (p14ARF) deletion & 0.84 & 0.26 & 0.87 & 0.68 & 0.21 & 0.98 & 15 & 154 & 169 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.84 & 0.36 & 0.90 & 0.55 & 0.11 & 0.99 & 10 & 159 & 169 \\
Primary & CDKN2A (p16INK4a) deletion & 0.84 & 0.24 & 0.86 & 0.65 & 0.18 & 0.98 & 14 & 155 & 169 \\
Primary & MDM2 amplification & 0.83 & 0.29 & 0.90 & 0.52 & 0.11 & 0.99 & 10 & 159 & 169 \\
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.83 & 0.25 & 0.85 & 0.75 & 0.22 & 0.98 & 13 & 156 & 169 \\
Primary & CTNNB1 oncogenic mutation & 0.82 & 0.24 & 0.85 & 0.72 & 0.20 & 0.98 & 13 & 156 & 169 \\
Primary & FGF3 oncogenic alterations: amplification/mutation & 0.82 & 0.22 & 0.83 & 0.47 & 0.05 & 0.99 & 6 & 163 & 169 \\
Primary & NFE2L2 oncogenic alterations: amplification/mutation & 0.81 & 0.27 & 0.83 & 0.65 & 0.08 & 0.99 & 6 & 163 & 169 \\
Primary & TP53 oncogenic mutation & 0.81 & 0.68 & 0.77 & 0.67 & 0.51 & 0.87 & 52 & 117 & 169 \\
Primary & CDKN2B deletion & 0.81 & 0.21 & 0.83 & 0.56 & 0.13 & 0.98 & 12 & 157 & 169 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.81 & 0.66 & 0.77 & 0.65 & 0.49 & 0.86 & 52 & 117 & 169 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.81 & 0.20 & 0.83 & 0.67 & 0.16 & 0.98 & 12 & 157 & 169 \\
Primary & ERBB2 oncogenic mutation & 0.81 & 0.10 & 0.75 & 0.75 & 0.07 & 0.99 & 4 & 165 & 169 \\
Primary & AXIN1 oncogenic alterations: deletion/mutation & 0.80 & 0.09 & 1.00 & 0.51 & 0.05 & 1.00 & 4 & 165 & 169 \\
Primary & APC oncogenic alterations: deletion/mutation & 0.80 & 0.16 & 1.00 & 0.32 & 0.03 & 1.00 & 4 & 165 & 169 \\
Primary & PBRM1 oncogenic alterations: deletion/mutation & 0.80 & 0.29 & 0.89 & 0.35 & 0.07 & 0.98 & 9 & 160 & 169 \\
Primary & FGFR2 fusion & 0.78 & 0.19 & 0.75 & 0.73 & 0.18 & 0.97 & 12 & 157 & 169 \\
Primary & PBRM1 oncogenic mutation & 0.77 & 0.19 & 1.00 & 0.23 & 0.07 & 1.00 & 9 & 160 & 169 \\
Primary & ATM oncogenic alterations: deletion/mutation & 0.76 & 0.07 & 1.00 & 0.46 & 0.05 & 1.00 & 5 & 164 & 169 \\
Primary & ERBB2 oncogenic alterations: amplification/mutation & 0.75 & 0.17 & 0.86 & 0.49 & 0.07 & 0.99 & 7 & 162 & 169 \\
Primary & PTEN oncogenic mutation & 0.75 & 0.18 & 1.00 & 0.33 & 0.03 & 1.00 & 4 & 165 & 169 \\
Metastasis & DNAJB1 fusion & 0.99 & 0.93 & 1.00 & 0.98 & 0.83 & 1.00 & 5 & 54 & 59 \\
Metastasis & HRD pathway & 0.99 & 0.83 & 1.00 & 0.32 & 0.05 & 1.00 & 2 & 62 & 64 \\
Metastasis & STK11 oncogenic mutation & 0.97 & 0.42 & 1.00 & 0.77 & 0.12 & 1.00 & 2 & 62 & 64 \\
Metastasis & STK11 oncogenic alterations: deletion/mutation & 0.96 & 0.42 & 1.00 & 0.76 & 0.12 & 1.00 & 2 & 62 & 64 \\
Metastasis & ERBB2 amplification & 0.96 & 0.48 & 0.75 & 0.95 & 0.50 & 0.98 & 4 & 60 & 64 \\
Metastasis & ERBB3 amplification & 0.95 & 0.33 & 1.00 & 0.31 & 0.04 & 1.00 & 2 & 62 & 64 \\
Metastasis & NBN amplification & 0.95 & 0.62 & 1.00 & 0.89 & 0.22 & 1.00 & 2 & 62 & 64 \\
Metastasis & GLI1 amplification & 0.94 & 0.31 & 1.00 & 0.79 & 0.13 & 1.00 & 2 & 62 & 64 \\
Metastasis & GLI1 oncogenic alterations: amplification/mutation & 0.94 & 0.29 & 1.00 & 0.63 & 0.08 & 1.00 & 2 & 62 & 64 \\
Metastasis & ERBB2 oncogenic alterations: amplification/mutation & 0.94 & 0.47 & 1.00 & 0.48 & 0.11 & 1.00 & 4 & 60 & 64 \\
Metastasis & CDK4 oncogenic alterations: amplification/mutation & 0.94 & 0.60 & 1.00 & 0.39 & 0.05 & 1.00 & 2 & 62 & 64 \\
Metastasis & ELOC amplification & 0.94 & 0.27 & 1.00 & 0.90 & 0.25 & 1.00 & 2 & 62 & 64 \\
Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.93 & 0.67 & 1.00 & 0.35 & 0.26 & 1.00 & 12 & 52 & 64 \\
Metastasis & PRDM14 amplification & 0.93 & 0.31 & 1.00 & 0.80 & 0.17 & 1.00 & 2 & 49 & 51 \\
Metastasis & KRAS oncogenic mutation & 0.93 & 0.66 & 1.00 & 0.46 & 0.30 & 1.00 & 12 & 52 & 64 \\
Metastasis & SOX17 amplification & 0.92 & 0.27 & 1.00 & 0.61 & 0.08 & 1.00 & 2 & 62 & 64 \\
Metastasis & SMAD4 oncogenic alterations: deletion/mutation & 0.91 & 0.66 & 1.00 & 0.51 & 0.20 & 1.00 & 7 & 57 & 64 \\
Metastasis & SMAD4 oncogenic mutation & 0.91 & 0.51 & 1.00 & 0.52 & 0.18 & 1.00 & 6 & 58 & 64 \\
Metastasis & BRAF oncogenic alterations: amplification/mutation & 0.90 & 0.33 & 1.00 & 0.52 & 0.06 & 1.00 & 2 & 62 & 64 \\
Metastasis & BAP1 oncogenic mutation & 0.90 & 0.24 & 1.00 & 0.81 & 0.14 & 1.00 & 2 & 62 & 64 \\
Metastasis & BRAF oncogenic mutation & 0.90 & 0.24 & 1.00 & 0.52 & 0.06 & 1.00 & 2 & 62 & 64 \\
Metastasis & CDK4 amplification & 0.90 & 0.21 & 1.00 & 0.35 & 0.05 & 1.00 & 2 & 62 & 64 \\
Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.90 & 0.57 & 1.00 & 0.35 & 0.05 & 1.00 & 2 & 62 & 64 \\
Metastasis & MDM2 amplification & 0.89 & 0.57 & 1.00 & 0.43 & 0.15 & 1.00 & 6 & 58 & 64 \\
Metastasis & CCNE1 oncogenic alterations: amplification/mutation & 0.89 & 0.33 & 1.00 & 0.64 & 0.12 & 1.00 & 3 & 61 & 64 \\
Metastasis & KMT2D oncogenic mutation & 0.88 & 0.31 & 1.00 & 0.26 & 0.04 & 1.00 & 2 & 62 & 64 \\
Metastasis & MDM2 oncogenic alterations: amplification/mutation & 0.88 & 0.61 & 1.00 & 0.45 & 0.16 & 1.00 & 6 & 58 & 64 \\
Metastasis & CCNE1 amplification & 0.87 & 0.29 & 1.00 & 0.57 & 0.10 & 1.00 & 3 & 61 & 64 \\
Metastasis & ERBB3 oncogenic alterations: amplification/mutation & 0.86 & 0.19 & 1.00 & 0.39 & 0.07 & 1.00 & 3 & 61 & 64 \\
Metastasis & BAP1 oncogenic alterations: deletion/mutation & 0.85 & 0.13 & 1.00 & 0.73 & 0.11 & 1.00 & 2 & 62 & 64 \\
Metastasis & TERT oncogenic mutation & 0.82 & 0.59 & 0.75 & 0.68 & 0.14 & 0.98 & 4 & 60 & 64 \\
Metastasis & TERT oncogenic alterations: amplification/mutation & 0.81 & 0.48 & 0.80 & 0.66 & 0.17 & 0.97 & 5 & 59 & 64 \\
Metastasis & GNAS amplification & 0.81 & 0.17 & 1.00 & 0.66 & 0.09 & 1.00 & 2 & 62 & 64 \\
Metastasis & TGF beta pathway & 0.80 & 0.42 & 0.90 & 0.52 & 0.26 & 0.97 & 10 & 54 & 64 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.79 & 0.50 & 0.83 & 0.48 & 0.14 & 0.97 & 6 & 58 & 64 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.78 & 0.42 & 0.83 & 0.47 & 0.14 & 0.96 & 6 & 58 & 64 \\
Metastasis & PBRM1 oncogenic mutation & 0.77 & 0.28 & 1.00 & 0.28 & 0.12 & 1.00 & 6 & 58 & 64 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.77 & 0.39 & 0.80 & 0.49 & 0.12 & 0.97 & 5 & 59 & 64 \\
Metastasis & CDKN2B deletion & 0.76 & 0.39 & 0.80 & 0.44 & 0.11 & 0.96 & 5 & 59 & 64 \\
Metastasis & PIK3CA oncogenic alterations: amplification/mutation & 0.76 & 0.42 & 0.83 & 0.34 & 0.12 & 0.95 & 6 & 58 & 64 \\
Metastasis & PIK3CA oncogenic mutation & 0.76 & 0.47 & 0.83 & 0.36 & 0.12 & 0.95 & 6 & 58 & 64 \\
Metastasis & NFE2L2 oncogenic alterations: amplification/mutation & 0.76 & 0.09 & 1.00 & 0.68 & 0.09 & 1.00 & 2 & 62 & 64 \\
Metastasis & MYC amplification & 0.75 & 0.30 & 0.83 & 0.71 & 0.23 & 0.98 & 6 & 58 & 64 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-histology.tex <==
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{llllrrrrrrrrr}
\toprule
Cancer Type & Histology & Biomarker & KS-test adj.P-value & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Breast Cancer & Breast Invasive Lobular Carcinoma & CDH1 oncogenic alterations: deletion/mutation & 1.88e-74 & 0.94 & 0.68 & 0.86 & 0.90 & 0.51 & 0.98 & 131 & 1046 & 1177 \\
Colorectal Cancer & Mucinous Adenocarcinoma of the Colon and Rectum & GNAS oncogenic mutation & 6.98e-13 & 0.94 & 0.25 & 1.00 & 0.72 & 0.07 & 1.00 & 20 & 970 & 990 \\
Endometrial Cancer & Uterine Endometrioid Carcinoma & SOX17 oncogenic mutation & 2.15e-43 & 0.88 & 0.87 & 0.69 & 0.88 & 0.87 & 0.71 & 263 & 222 & 485 \\
Endometrial Cancer & Uterine Endometrioid Carcinoma & PTEN oncogenic alterations: deletion/mutation & 5.20e-46 & 0.88 & 0.88 & 0.86 & 0.74 & 0.80 & 0.82 & 263 & 222 & 485 \\
Endometrial Cancer & Uterine Endometrioid Carcinoma & CTCF oncogenic mutation & 7.92e-47 & 0.87 & 0.87 & 0.72 & 0.84 & 0.84 & 0.72 & 263 & 222 & 485 \\
Endometrial Cancer & Uterine Serous Carcinoma/Uterine Papillary Serous Carcinoma & TP53 oncogenic alterations: deletion/mutation & 1.04e-33 & 0.90 & 0.55 & 1.00 & 0.64 & 0.36 & 1.00 & 83 & 402 & 485 \\
Endometrial Cancer & Uterine Serous Carcinoma/Uterine Papillary Serous Carcinoma & CCNE1 oncogenic alterations: amplification/mutation & 8.86e-27 & 0.88 & 0.57 & 0.81 & 0.80 & 0.45 & 0.95 & 83 & 402 & 485 \\
Endometrial Cancer & Uterine Serous Carcinoma/Uterine Papillary Serous Carcinoma & ERBB2 amplification & 6.37e-25 & 0.86 & 0.49 & 0.86 & 0.74 & 0.41 & 0.96 & 83 & 402 & 485 \\
Esophagogastric Cancer & Esophageal Squamous Cell Carcinoma & FGF19 amplification & 2.91e-08 & 0.88 & 0.44 & 1.00 & 0.45 & 0.11 & 1.00 & 24 & 350 & 374 \\
Esophagogastric Cancer & Esophageal Squamous Cell Carcinoma & FGF3 oncogenic alterations: amplification/mutation & 6.04e-10 & 0.88 & 0.41 & 1.00 & 0.40 & 0.10 & 1.00 & 24 & 350 & 374 \\
Esophagogastric Cancer & Esophageal Squamous Cell Carcinoma & CCND1 amplification & 1.27e-07 & 0.88 & 0.43 & 1.00 & 0.45 & 0.11 & 1.00 & 24 & 350 & 374 \\
Esophagogastric Cancer & Esophageal Squamous Cell Carcinoma & FGF4 oncogenic alterations: amplification/mutation & 5.77e-08 & 0.86 & 0.37 & 0.96 & 0.47 & 0.11 & 0.99 & 24 & 350 & 374 \\
Esophagogastric Cancer & Signet Ring Cell Carcinoma of the Stomach & CDH1 oncogenic alterations: deletion/mutation & 1.71e-03 & 0.86 & 0.13 & 0.78 & 0.75 & 0.07 & 0.99 & 9 & 365 & 374 \\
Glioma & Anaplastic Oligodendroglioma & NOTCH1 oncogenic mutation & 1.18e-09 & 0.98 & 0.50 & 1.00 & 0.78 & 0.11 & 1.00 & 10 & 376 & 386 \\
Glioma & Anaplastic Oligodendroglioma & CIC oncogenic alterations: deletion/mutation & 2.54e-10 & 0.97 & 0.36 & 1.00 & 0.92 & 0.25 & 1.00 & 10 & 376 & 386 \\
Glioma & Anaplastic Oligodendroglioma & IDH1 oncogenic alterations: amplification/mutation & 4.91e-05 & 0.87 & 0.10 & 1.00 & 0.68 & 0.08 & 1.00 & 10 & 376 & 386 \\
Glioma & Oligodendroglioma & CIC oncogenic mutation & 8.19e-21 & 0.95 & 0.56 & 0.74 & 0.94 & 0.55 & 0.97 & 35 & 351 & 386 \\
Glioma & Oligodendroglioma & IDH1 oncogenic alterations: amplification/mutation & 1.06e-14 & 0.89 & 0.35 & 0.94 & 0.72 & 0.25 & 0.99 & 35 & 351 & 386 \\
Hepatobiliary Cancer & Fibrolamellar Carcinoma & DNAJB1 fusion & 4.33e-05 & 0.86 & 0.62 & 0.86 & 0.99 & 0.67 & 1.00 & 7 & 226 & 233 \\
Hepatobiliary Cancer & Hepatocellular Carcinoma & CTNNB1 oncogenic mutation & 1.47e-19 & 0.90 & 0.73 & 0.84 & 0.83 & 0.56 & 0.95 & 49 & 184 & 233 \\
Melanoma & Uveal Melanoma & GNAQ oncogenic mutation & 1.71e-12 & 0.92 & 0.58 & 0.91 & 0.81 & 0.26 & 0.99 & 22 & 307 & 329 \\
Melanoma & Uveal Melanoma & GNA11 oncogenic mutation & 4.24e-12 & 0.90 & 0.68 & 0.82 & 0.79 & 0.22 & 0.98 & 22 & 307 & 329 \\
Melanoma & Uveal Melanoma & SF3B1 oncogenic alterations: amplification/mutation & 2.63e-08 & 0.89 & 0.40 & 0.91 & 0.70 & 0.18 & 0.99 & 22 & 307 & 329 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & SOX2 amplification & 2.7e-51 & 0.91 & 0.67 & 0.56 & 0.97 & 0.66 & 0.95 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & KMT2D oncogenic mutation & 1.29e-55 & 0.90 & 0.62 & 0.94 & 0.53 & 0.20 & 0.99 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & FGF3 oncogenic alterations: amplification/mutation & 1.31e-44 & 0.86 & 0.47 & 0.90 & 0.63 & 0.23 & 0.98 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & FGF4 amplification & 1.55e-43 & 0.86 & 0.49 & 0.89 & 0.64 & 0.23 & 0.98 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & PRKCI amplification & 2.21e-40 & 0.86 & 0.54 & 0.77 & 0.78 & 0.30 & 0.97 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & FGF19 oncogenic alterations: amplification/mutation & 3.91e-39 & 0.85 & 0.43 & 0.91 & 0.58 & 0.21 & 0.98 & 139 & 1154 & 1293 \\
Non-Small Cell Lung Cancer & Lung Squamous Cell Carcinoma & CCND1 oncogenic alterations: amplification/mutation & 6.15e-36 & 0.85 & 0.40 & 0.96 & 0.50 & 0.19 & 0.99 & 139 & 1154 & 1293 \\
Ovarian Cancer & Clear Cell Ovarian Cancer & ARID1A oncogenic mutation & 9.72e-20 & 0.95 & 0.58 & 0.97 & 0.61 & 0.15 & 1.00 & 29 & 420 & 449 \\
Ovarian Cancer & Clear Cell Ovarian Cancer & PPP2R1A oncogenic mutation & 8.25e-13 & 0.92 & 0.56 & 0.93 & 0.69 & 0.17 & 0.99 & 29 & 420 & 449 \\
Ovarian Cancer & Clear Cell Ovarian Cancer & PIK3CA oncogenic mutation & 7.28e-15 & 0.92 & 0.44 & 1.00 & 0.34 & 0.09 & 1.00 & 29 & 420 & 449 \\
Ovarian Cancer & Clear Cell Ovarian Cancer & PIK3R1 oncogenic mutation & 4.3e-11 & 0.88 & 0.29 & 0.90 & 0.66 & 0.15 & 0.99 & 29 & 420 & 449 \\
Ovarian Cancer & Endometrioid Ovarian Cancer & ARID1A oncogenic mutation & 4.86e-13 & 0.89 & 0.32 & 0.96 & 0.60 & 0.11 & 1.00 & 23 & 426 & 449 \\
Ovarian Cancer & Endometrioid Ovarian Cancer & KMT2B oncogenic alterations: deletion/mutation & 2.21e-07 & 0.86 & 0.45 & 0.48 & 0.96 & 0.42 & 0.97 & 23 & 426 & 449 \\
Pancreatic Cancer & Pancreatic Adenocarcinoma & KRAS oncogenic alterations: amplification/mutation & 8.46e-56 & 0.95 & 0.98 & 0.86 & 0.95 & 0.98 & 0.64 & 370 & 92 & 462 \\
Pancreatic Cancer & Pancreatic Adenocarcinoma & TP53 oncogenic mutation & 6.85e-22 & 0.86 & 0.95 & 0.81 & 0.73 & 0.92 & 0.48 & 370 & 92 & 462 \\
Pancreatic Cancer & Pancreatic Neuroendocrine Tumor & MEN1 oncogenic alterations: deletion/mutation & 2.98e-43 & 0.98 & 0.88 & 0.82 & 0.96 & 0.78 & 0.97 & 65 & 397 & 462 \\
Pancreatic Cancer & Pancreatic Neuroendocrine Tumor & ATRX oncogenic alterations: deletion/mutation & 4.18e-32 & 0.93 & 0.77 & 0.29 & 1.00 & 0.95 & 0.90 & 65 & 397 & 462 \\
Prostate Cancer & Prostate Adenocarcinoma & SPOP oncogenic mutation & 9.10e-12 & 0.94 & 1.00 & 0.70 & 1.00 & 1.00 & 0.07 & 665 & 16 & 681 \\
Renal Cell Carcinoma & Chromophobe Renal Cell Carcinoma & TP53 oncogenic mutation & 3.54e-09 & 0.94 & 0.45 & 1.00 & 0.64 & 0.16 & 1.00 & 15 & 219 & 234 \\
Renal Cell Carcinoma & Renal Clear Cell Carcinoma & VHL oncogenic mutation & 8.11e-39 & 0.94 & 0.93 & 0.96 & 0.86 & 0.89 & 0.95 & 129 & 105 & 234 \\
Renal Cell Carcinoma & Renal Clear Cell Carcinoma & PBRM1 oncogenic alterations: deletion/mutation & 1.07e-28 & 0.92 & 0.93 & 0.71 & 0.91 & 0.91 & 0.72 & 129 & 105 & 234 \\
Renal Cell Carcinoma & Renal Clear Cell Carcinoma & SETD2 oncogenic alterations: deletion/mutation & 3.49e-20 & 0.85 & 0.85 & 0.93 & 0.63 & 0.75 & 0.88 & 129 & 105 & 234 \\
Soft Tissue Sarcoma & Dedifferentiated Liposarcoma & CDK4 amplification & 1.27e-20 & 0.87 & 0.46 & 0.82 & 0.81 & 0.37 & 0.97 & 56 & 406 & 462 \\
Soft Tissue Sarcoma & Dedifferentiated Liposarcoma & MDM2 oncogenic alterations: amplification/mutation & 3.53e-20 & 0.86 & 0.42 & 0.88 & 0.67 & 0.27 & 0.97 & 56 & 406 & 462 \\
Soft Tissue Sarcoma & Dedifferentiated Liposarcoma & TNFAIP3 amplification & 6.81e-15 & 0.85 & 0.49 & 0.93 & 0.61 & 0.25 & 0.98 & 56 & 406 & 462 \\
Soft Tissue Sarcoma & Desmoplastic Small-Round-Cell Tumor & WT1 fusion & 5.16e-19 & 0.99 & 0.84 & 0.94 & 0.97 & 0.52 & 1.00 & 17 & 445 & 462 \\
Soft Tissue Sarcoma & Leiomyosarcoma & MAP2K4 amplification & 1.15e-28 & 0.94 & 0.80 & 0.92 & 0.81 & 0.37 & 0.99 & 49 & 413 & 462 \\
Soft Tissue Sarcoma & Leiomyosarcoma & NCOR1 amplification & 3.88e-24 & 0.93 & 0.71 & 0.92 & 0.80 & 0.35 & 0.99 & 49 & 413 & 462 \\
Soft Tissue Sarcoma & Leiomyosarcoma & RB1 deletion & 6.08e-24 & 0.91 & 0.54 & 0.96 & 0.74 & 0.30 & 0.99 & 49 & 413 & 462 \\
Soft Tissue Sarcoma & Leiomyosarcoma & CYSLTR2 deletion & 5.49e-18 & 0.87 & 0.42 & 0.90 & 0.70 & 0.27 & 0.98 & 49 & 413 & 462 \\
Soft Tissue Sarcoma & Myxoid/Round-Cell Liposarcoma & TERT oncogenic mutation & 3.48e-07 & 0.93 & 0.63 & 1.00 & 0.39 & 0.04 & 1.00 & 12 & 450 & 462 \\
Soft Tissue Sarcoma & Well-Differentiated Liposarcoma & MDM2 amplification & 5.97e-09 & 0.91 & 0.38 & 0.95 & 0.70 & 0.12 & 1.00 & 19 & 443 & 462 \\
Thyroid Cancer & Anaplastic Thyroid Cancer & TP53 oncogenic mutation & 1.03e-10 & 0.89 & 0.63 & 0.88 & 0.72 & 0.33 & 0.97 & 25 & 159 & 184 \\
Thyroid Cancer & Hurthle Cell Thyroid Cancer & DAXX oncogenic mutation & 1.26e-08 & 0.97 & 0.66 & 1.00 & 0.67 & 0.15 & 1.00 & 10 & 174 & 184 \\
Thyroid Cancer & Medullary Thyroid Cancer & RET oncogenic mutation & 2.38e-17 & 0.99 & 0.94 & 0.44 & 1.00 & 1.00 & 0.94 & 18 & 166 & 184 \\
\bottomrule
\end{tabular}
}


==> tables/results-hotspots.tex <==
\begin{table}[!ht]
\caption{Genetic alteration biomarkers associated with specific therapeutic hotspot mutations in target genes.}
\label{table:results-hotspots}
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{llllrrrrrrrrr}
\toprule
Target Gene & Cancer Type & Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
AKT1 & Bladder Cancer & Primary & AKT1 oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.26 & 0.03 & 1.00 & 7 & 342 & 349 \\
AKT1 & Colorectal Cancer & Primary & AKT1 oncogenic mutation & 0.77 & 0.04 & 0.88 & 0.65 & 0.03 & 1.00 & 8 & 691 & 699 \\
AKT1 & Endometrial Cancer & Primary & AKT1 oncogenic mutation & 0.81 & 0.17 & 0.85 & 0.55 & 0.07 & 0.99 & 13 & 352 & 365 \\
AKT1 & Prostate Cancer & Metastasis & AKT1 oncogenic mutation & 0.77 & 0.07 & 1.00 & 0.24 & 0.03 & 1.00 & 6 & 291 & 297 \\
ATM & Colorectal Cancer & Primary & ATM oncogenic mutation & 0.77 & 0.24 & 0.90 & 0.34 & 0.09 & 0.98 & 48 & 651 & 699 \\
ATM & Melanoma & Metastasis & ATM deletion & 0.76 & 0.07 & 0.83 & 0.55 & 0.05 & 0.99 & 6 & 202 & 208 \\
ATR & Colorectal Cancer & Primary & ATR oncogenic mutation & 0.88 & 0.10 & 1.00 & 0.70 & 0.07 & 1.00 & 16 & 683 & 699 \\
ATR & Endometrial Cancer & Primary & ATR oncogenic mutation & 0.89 & 0.21 & 1.00 & 0.71 & 0.08 & 1.00 & 9 & 356 & 365 \\
BARD1 & Colorectal Cancer & Primary & BARD1 oncogenic mutation & 0.88 & 0.08 & 1.00 & 0.70 & 0.06 & 1.00 & 12 & 687 & 699 \\
BRAF & Colorectal Cancer & Primary & BRAF oncogenic mutation & 0.91 & 0.58 & 1.00 & 0.46 & 0.15 & 1.00 & 62 & 637 & 699 \\
BRAF & Colorectal Cancer & Primary & BRAF fusion & 0.85 & 0.47 & 0.95 & 0.44 & 0.14 & 0.99 & 62 & 637 & 699 \\
BRAF & Glioma & Primary & BRAF oncogenic mutation & 0.88 & 0.12 & 1.00 & 0.45 & 0.04 & 1.00 & 9 & 375 & 384 \\
BRAF & Glioma & Primary & BRAF amplification & 0.75 & 0.05 & 1.00 & 0.36 & 0.04 & 1.00 & 9 & 375 & 384 \\
BRAF & Melanoma & Primary & BRAF oncogenic mutation & 0.76 & 0.46 & 0.96 & 0.31 & 0.27 & 0.97 & 25 & 96 & 121 \\
BRAF & Non-Small Cell Lung Cancer & Primary & BRAF oncogenic mutation & 0.77 & 0.09 & 1.00 & 0.25 & 0.02 & 1.00 & 11 & 892 & 903 \\
BRAF & Thyroid Cancer & Metastasis & BRAF oncogenic mutation & 0.89 & 0.88 & 0.88 & 0.71 & 0.69 & 0.89 & 48 & 66 & 114 \\
BRAF & Thyroid Cancer & Primary & BRAF oncogenic mutation & 0.93 & 0.94 & 0.90 & 0.59 & 0.64 & 0.88 & 31 & 39 & 70 \\
BRCA1 & Breast Cancer & Primary & BRCA1 oncogenic mutation & 0.90 & 0.07 & 1.00 & 0.59 & 0.03 & 1.00 & 7 & 528 & 535 \\
BRCA1 & Breast Cancer & Primary & BRCA1 fusion & 0.88 & 0.18 & 0.86 & 0.62 & 0.03 & 1.00 & 7 & 528 & 535 \\
BRCA1 & Colorectal Cancer & Primary & BRCA1 oncogenic mutation & 0.87 & 0.07 & 0.90 & 0.67 & 0.04 & 1.00 & 10 & 689 & 699 \\
BRCA1 & Endometrial Cancer & Primary & BRCA1 oncogenic mutation & 0.85 & 0.08 & 1.00 & 0.66 & 0.05 & 1.00 & 7 & 358 & 365 \\
BRCA2 & Colorectal Cancer & Primary & BRCA2 oncogenic mutation & 0.81 & 0.16 & 0.85 & 0.47 & 0.06 & 0.99 & 27 & 672 & 699 \\
BRCA2 & Endometrial Cancer & Primary & BRCA2 oncogenic mutation & 0.84 & 0.27 & 0.78 & 0.79 & 0.16 & 0.99 & 18 & 347 & 365 \\
BRCA2 & Esophagogastric Cancer & Primary & BRCA2 oncogenic mutation & 0.81 & 0.29 & 1.00 & 0.49 & 0.05 & 1.00 & 7 & 283 & 290 \\
BRCA2 & Non-Small Cell Lung Cancer & Primary & BRCA2 oncogenic mutation & 0.77 & 0.02 & 1.00 & 0.46 & 0.01 & 1.00 & 5 & 898 & 903 \\
BRIP1 & Non-Small Cell Lung Cancer & Primary & BRIP1 fusion & 0.83 & 0.02 & 1.00 & 0.29 & 0.01 & 1.00 & 5 & 898 & 903 \\
CCND1 & Esophagogastric Cancer & Metastasis & CCND1 amplification & 0.84 & 0.50 & 0.82 & 0.62 & 0.24 & 0.96 & 11 & 73 & 84 \\
CCND1 & Esophagogastric Cancer & Primary & CCND1 amplification & 0.81 & 0.24 & 0.95 & 0.40 & 0.10 & 0.99 & 19 & 271 & 290 \\
CCND1 & Non-Small Cell Lung Cancer & Metastasis & CCND1 amplification & 0.78 & 0.11 & 0.92 & 0.31 & 0.04 & 0.99 & 13 & 377 & 390 \\
CCND1 & Non-Small Cell Lung Cancer & Primary & CCND1 amplification & 0.85 & 0.19 & 0.96 & 0.58 & 0.06 & 1.00 & 24 & 879 & 903 \\
CDK12 & Colorectal Cancer & Primary & CDK12 oncogenic mutation & 0.88 & 0.18 & 1.00 & 0.27 & 0.04 & 1.00 & 21 & 678 & 699 \\
CDK4 & Glioma & Primary & CDK4 amplification & 0.81 & 0.25 & 0.96 & 0.40 & 0.11 & 0.99 & 27 & 357 & 384 \\
CDK4 & Non-Small Cell Lung Cancer & Primary & CDK4 amplification & 0.76 & 0.15 & 0.83 & 0.48 & 0.05 & 0.99 & 30 & 873 & 903 \\
CDK4 & Soft Tissue Sarcoma & Primary & CDK4 amplification & 0.87 & 0.73 & 0.77 & 0.82 & 0.52 & 0.94 & 71 & 285 & 356 \\
CHEK2 & Endometrial Cancer & Primary & CHEK2 oncogenic mutation & 0.93 & 0.25 & 1.00 & 0.53 & 0.03 & 1.00 & 5 & 360 & 365 \\
EGFR & Non-Small Cell Lung Cancer & Primary & EGFR oncogenic mutation & 0.87 & 0.61 & 0.94 & 0.58 & 0.35 & 0.97 & 179 & 724 & 903 \\
ERBB2 & Breast Cancer & Primary & ERBB2 amplification & 0.81 & 0.51 & 0.86 & 0.50 & 0.19 & 0.96 & 65 & 470 & 535 \\
ERBB2 & Breast Cancer & Primary & ERBB2 fusion & 0.75 & 0.33 & 0.88 & 0.34 & 0.15 & 0.95 & 65 & 470 & 535 \\
ERBB2 & Esophagogastric Cancer & Metastasis & ERBB2 amplification & 0.81 & 0.54 & 0.81 & 0.59 & 0.32 & 0.93 & 16 & 68 & 84 \\
ERBB2 & Esophagogastric Cancer & Metastasis & ERBB2 fusion & 0.78 & 0.43 & 1.00 & 0.22 & 0.23 & 1.00 & 16 & 68 & 84 \\
ERBB2 & Non-Small Cell Lung Cancer & Metastasis & ERBB2 oncogenic mutation & 0.79 & 0.28 & 0.86 & 0.47 & 0.06 & 0.99 & 14 & 376 & 390 \\
ERBB2 & Non-Small Cell Lung Cancer & Metastasis & ERBB2 amplification & 0.79 & 0.23 & 1.00 & 0.20 & 0.04 & 1.00 & 14 & 376 & 390 \\
ESR1 & Breast Cancer & Primary & ESR1 oncogenic mutation & 0.87 & 0.13 & 0.80 & 0.69 & 0.02 & 1.00 & 5 & 530 & 535 \\
ESR1 & Breast Cancer & Primary & ESR1 fusion & 0.79 & 0.03 & 0.80 & 0.76 & 0.03 & 1.00 & 5 & 530 & 535 \\
ESR1 & Endometrial Cancer & Primary & ESR1 oncogenic mutation & 0.82 & 0.14 & 1.00 & 0.47 & 0.03 & 1.00 & 6 & 359 & 365 \\
FGFR2 & Esophagogastric Cancer & Primary & FGFR2 amplification & 0.78 & 0.08 & 1.00 & 0.54 & 0.06 & 1.00 & 9 & 281 & 290 \\
FGFR2 & Hepatobiliary Cancer & Primary & FGFR2 fusion & 0.79 & 0.20 & 0.77 & 0.74 & 0.20 & 0.97 & 13 & 156 & 169 \\
FGFR3 & Bladder Cancer & Metastasis & FGFR3 oncogenic mutation & 0.82 & 0.70 & 0.81 & 0.51 & 0.27 & 0.93 & 16 & 74 & 90 \\
FGFR3 & Bladder Cancer & Primary & FGFR3 oncogenic mutation & 0.93 & 0.86 & 0.97 & 0.32 & 0.32 & 0.97 & 86 & 263 & 349 \\
FGFR3 & Glioma & Primary & FGFR3 fusion & 0.95 & 0.42 & 1.00 & 0.49 & 0.05 & 1.00 & 11 & 373 & 384 \\
FGFR3 & Glioma & Primary & FGFR3 amplification & 0.84 & 0.16 & 0.91 & 0.53 & 0.05 & 0.99 & 11 & 373 & 384 \\
IDH1 & Glioma & Primary & IDH1 oncogenic mutation & 0.94 & 0.81 & 0.88 & 0.87 & 0.72 & 0.95 & 104 & 280 & 384 \\
IDH1 & Hepatobiliary Cancer & Primary & IDH1 oncogenic mutation & 0.87 & 0.31 & 0.77 & 0.80 & 0.24 & 0.98 & 13 & 156 & 169 \\
IDH2 & Hepatobiliary Cancer & Primary & IDH2 oncogenic mutation & 0.92 & 0.59 & 1.00 & 0.37 & 0.07 & 1.00 & 8 & 161 & 169 \\
KIT & Glioma & Primary & KIT amplification & 0.81 & 0.18 & 1.00 & 0.36 & 0.09 & 1.00 & 24 & 360 & 384 \\
KRAS & Bladder Cancer & Primary & KRAS oncogenic mutation & 0.75 & 0.14 & 0.93 & 0.39 & 0.06 & 0.99 & 15 & 334 & 349 \\
KRAS & Colorectal Cancer & Metastasis & KRAS oncogenic mutation & 0.78 & 0.80 & 0.88 & 0.46 & 0.60 & 0.80 & 141 & 150 & 291 \\
KRAS & Colorectal Cancer & Primary & KRAS oncogenic mutation & 0.78 & 0.73 & 0.91 & 0.44 & 0.53 & 0.87 & 289 & 410 & 699 \\
KRAS & Endometrial Cancer & Metastasis & KRAS oncogenic mutation & 0.81 & 0.60 & 0.79 & 0.62 & 0.28 & 0.94 & 19 & 101 & 120 \\
KRAS & Esophagogastric Cancer & Primary & KRAS oncogenic mutation & 0.83 & 0.47 & 0.87 & 0.47 & 0.08 & 0.98 & 15 & 275 & 290 \\
KRAS & Hepatobiliary Cancer & Metastasis & KRAS oncogenic mutation & 0.93 & 0.66 & 1.00 & 0.46 & 0.30 & 1.00 & 12 & 52 & 64 \\
KRAS & Hepatobiliary Cancer & Primary & KRAS oncogenic mutation & 0.93 & 0.54 & 1.00 & 0.57 & 0.13 & 1.00 & 10 & 159 & 169 \\
KRAS & Non-Small Cell Lung Cancer & Primary & KRAS oncogenic mutation & 0.83 & 0.68 & 0.94 & 0.42 & 0.40 & 0.95 & 263 & 640 & 903 \\
KRAS & Ovarian Cancer & Metastasis & KRAS oncogenic mutation & 0.92 & 0.62 & 0.93 & 0.81 & 0.25 & 0.99 & 15 & 217 & 232 \\
KRAS & Ovarian Cancer & Primary & KRAS oncogenic mutation & 0.91 & 0.63 & 0.96 & 0.78 & 0.39 & 0.99 & 27 & 190 & 217 \\
KRAS & Pancreatic Cancer & Metastasis & KRAS oncogenic mutation & 0.90 & 0.94 & 0.82 & 0.78 & 0.89 & 0.68 & 148 & 69 & 217 \\
KRAS & Pancreatic Cancer & Primary & KRAS oncogenic mutation & 0.85 & 0.94 & 0.90 & 0.66 & 0.90 & 0.67 & 189 & 56 & 245 \\
MET & Esophagogastric Cancer & Metastasis & MET amplification & 0.84 & 0.50 & 1.00 & 0.39 & 0.09 & 1.00 & 5 & 79 & 84 \\
MET & Glioma & Primary & MET fusion & 0.83 & 0.15 & 1.00 & 0.49 & 0.03 & 1.00 & 6 & 378 & 384 \\
MET & Non-Small Cell Lung Cancer & Primary & MET oncogenic mutation & 0.79 & 0.20 & 0.84 & 0.56 & 0.09 & 0.99 & 44 & 859 & 903 \\
\end{tabular}
}
\end{table}

\begin{table}\ContinuedFloat
\caption{Genetic alteration biomarkers associated with specific therapeutic hotspot mutations in target genes. (continued)}
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{llllrrrrrrrrr}
MLH1 & Colorectal Cancer & Primary & MLH1 oncogenic mutation & 0.95 & 0.42 & 1.00 & 0.78 & 0.10 & 1.00 & 17 & 682 & 699 \\
MLH1 & Endometrial Cancer & Primary & MLH1 oncogenic mutation & 0.86 & 0.24 & 0.82 & 0.74 & 0.09 & 0.99 & 11 & 354 & 365 \\
MSH2 & Bladder Cancer & Primary & MSH2 oncogenic mutation & 0.96 & 0.40 & 1.00 & 0.55 & 0.04 & 1.00 & 7 & 342 & 349 \\
MSH2 & Colorectal Cancer & Primary & MSH2 oncogenic mutation & 0.93 & 0.22 & 1.00 & 0.67 & 0.09 & 1.00 & 21 & 678 & 699 \\
MSH2 & Endometrial Cancer & Primary & MSH2 oncogenic mutation & 0.83 & 0.37 & 0.80 & 0.80 & 0.14 & 0.99 & 15 & 350 & 365 \\
MSH6 & Colorectal Cancer & Primary & MSH6 oncogenic mutation & 0.91 & 0.22 & 0.97 & 0.81 & 0.19 & 1.00 & 31 & 668 & 699 \\
NBN & Colorectal Cancer & Primary & NBN oncogenic mutation & 0.92 & 0.18 & 0.92 & 0.72 & 0.06 & 1.00 & 13 & 686 & 699 \\
NRAS & Soft Tissue Sarcoma & Primary & NRAS oncogenic mutation & 0.75 & 0.03 & 1.00 & 0.49 & 0.03 & 1.00 & 5 & 351 & 356 \\
NRAS & Thyroid Cancer & Primary & NRAS oncogenic mutation & 0.75 & 0.42 & 0.80 & 0.68 & 0.30 & 0.95 & 10 & 60 & 70 \\
PALB2 & Colorectal Cancer & Primary & PALB2 oncogenic mutation & 0.89 & 0.15 & 0.91 & 0.65 & 0.04 & 1.00 & 11 & 688 & 699 \\
PDGFRA & Glioma & Primary & PDGFRA oncogenic mutation & 0.77 & 0.05 & 1.00 & 0.30 & 0.02 & 1.00 & 5 & 379 & 384 \\
PIK3CA & Hepatobiliary Cancer & Metastasis & PIK3CA oncogenic mutation & 0.76 & 0.47 & 0.83 & 0.36 & 0.12 & 0.95 & 6 & 58 & 64 \\
PIK3CA & Ovarian Cancer & Metastasis & PIK3CA oncogenic mutation & 0.81 & 0.31 & 1.00 & 0.37 & 0.14 & 1.00 & 21 & 211 & 232 \\
PIK3CA & Ovarian Cancer & Primary & PIK3CA oncogenic mutation & 0.90 & 0.41 & 1.00 & 0.32 & 0.13 & 1.00 & 20 & 197 & 217 \\
PIK3CA & Thyroid Cancer & Metastasis & PIK3CA oncogenic mutation & 0.80 & 0.14 & 1.00 & 0.28 & 0.06 & 1.00 & 5 & 109 & 114 \\
PMS2 & Colorectal Cancer & Primary & PMS2 oncogenic mutation & 0.86 & 0.06 & 0.88 & 0.66 & 0.03 & 1.00 & 8 & 691 & 699 \\
POLE & Colorectal Cancer & Primary & POLE oncogenic mutation & 0.92 & 0.14 & 0.77 & 0.86 & 0.10 & 0.99 & 13 & 686 & 699 \\
POLE & Endometrial Cancer & Primary & POLE oncogenic mutation & 0.87 & 0.43 & 0.81 & 0.76 & 0.21 & 0.98 & 26 & 339 & 365 \\
PTEN & Colorectal Cancer & Metastasis & PTEN oncogenic mutation & 0.84 & 0.12 & 0.80 & 0.61 & 0.03 & 0.99 & 5 & 286 & 291 \\
PTEN & Colorectal Cancer & Primary & PTEN oncogenic mutation & 0.86 & 0.35 & 0.95 & 0.58 & 0.13 & 0.99 & 42 & 657 & 699 \\
PTEN & Endometrial Cancer & Primary & PTEN oncogenic mutation & 0.89 & 0.87 & 0.96 & 0.64 & 0.73 & 0.93 & 186 & 179 & 365 \\
PTEN & Glioma & Primary & PTEN oncogenic mutation & 0.76 & 0.43 & 0.87 & 0.52 & 0.33 & 0.93 & 82 & 302 & 384 \\
PTEN & Non-Small Cell Lung Cancer & Metastasis & PTEN fusion & 0.77 & 0.08 & 1.00 & 0.22 & 0.03 & 1.00 & 10 & 380 & 390 \\
PTEN & Ovarian Cancer & Primary & PTEN oncogenic mutation & 0.92 & 0.67 & 0.90 & 0.81 & 0.18 & 0.99 & 10 & 207 & 217 \\
PTEN & Renal Cell Carcinoma & Metastasis & PTEN oncogenic mutation & 0.81 & 0.33 & 1.00 & 0.43 & 0.18 & 1.00 & 7 & 54 & 61 \\
PTEN & Renal Cell Carcinoma & Primary & PTEN fusion & 0.81 & 0.12 & 1.00 & 0.33 & 0.04 & 1.00 & 5 & 168 & 173 \\
RET & Non-Small Cell Lung Cancer & Metastasis & RET fusion & 0.89 & 0.11 & 1.00 & 0.52 & 0.04 & 1.00 & 7 & 383 & 390 \\
RET & Non-Small Cell Lung Cancer & Primary & RET fusion & 0.77 & 0.05 & 0.83 & 0.54 & 0.02 & 1.00 & 12 & 891 & 903 \\
SMARCB1 & Colorectal Cancer & Primary & SMARCB1 oncogenic mutation & 0.86 & 0.20 & 1.00 & 0.28 & 0.01 & 1.00 & 6 & 693 & 699 \\
SMARCB1 & Soft Tissue Sarcoma & Primary & SMARCB1 deletion & 0.86 & 0.20 & 0.86 & 0.52 & 0.03 & 0.99 & 7 & 349 & 356 \\
TP53 & Breast Cancer & Metastasis & TP53 oncogenic mutation & 0.76 & 0.36 & 0.91 & 0.41 & 0.24 & 0.96 & 110 & 532 & 642 \\
TP53 & Breast Cancer & Primary & TP53 oncogenic mutation & 0.79 & 0.38 & 0.97 & 0.48 & 0.29 & 0.99 & 95 & 440 & 535 \\
TP53 & Hepatobiliary Cancer & Metastasis & TP53 oncogenic mutation & 0.81 & 0.24 & 1.00 & 0.51 & 0.15 & 1.00 & 5 & 59 & 64 \\
TP53 & Melanoma & Metastasis & TP53 oncogenic mutation & 0.81 & 0.17 & 0.90 & 0.35 & 0.07 & 0.99 & 10 & 198 & 208 \\
TP53 & Melanoma & Primary & TP53 oncogenic mutation & 0.83 & 0.19 & 1.00 & 0.52 & 0.11 & 1.00 & 7 & 114 & 121 \\
TP53 & Non-Small Cell Lung Cancer & Primary & TP53 oncogenic mutation & 0.75 & 0.25 & 0.92 & 0.43 & 0.18 & 0.98 & 104 & 799 & 903 \\
TP53 & Thyroid Cancer & Metastasis & TP53 oncogenic mutation & 0.82 & 0.17 & 0.80 & 0.62 & 0.09 & 0.99 & 5 & 109 & 114 \\
TSC1 & Endometrial Cancer & Primary & TSC1 oncogenic mutation & 0.92 & 0.27 & 0.83 & 0.73 & 0.05 & 1.00 & 6 & 359 & 365 \\
TSC2 & Colorectal Cancer & Primary & TSC2 oncogenic mutation & 0.77 & 0.05 & 1.00 & 0.35 & 0.02 & 1.00 & 11 & 688 & 699 \\
TSC2 & Pancreatic Cancer & Metastasis & TSC2 oncogenic mutation & 0.98 & 0.54 & 1.00 & 0.52 & 0.05 & 1.00 & 5 & 212 & 217 \\
TSC2 & Renal Cell Carcinoma & Primary & TSC2 oncogenic mutation & 0.98 & 0.70 & 1.00 & 0.90 & 0.24 & 1.00 & 5 & 168 & 173 \\
\bottomrule
\end{tabular}
}
\end{table}

==> tables/results-melanoma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Melanoma}\label{table:results-melanoma}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & GNA11 oncogenic alterations: amplification/mutation & 0.97 & 0.56 & 1.00 & 0.73 & 0.09 & 1.00 & 3 & 118 & 121 \\
Primary & GNA11 oncogenic mutation & 0.96 & 0.52 & 1.00 & 0.81 & 0.12 & 1.00 & 3 & 118 & 121 \\
Primary & RECQL4 amplification & 0.95 & 0.49 & 1.00 & 0.54 & 0.07 & 1.00 & 4 & 117 & 121 \\
Primary & BAP1 oncogenic alterations: deletion/mutation & 0.94 & 0.33 & 1.00 & 0.56 & 0.05 & 1.00 & 3 & 118 & 121 \\
Primary & AGO2 amplification & 0.94 & 0.47 & 1.00 & 0.52 & 0.08 & 1.00 & 4 & 98 & 102 \\
Primary & PREX2 amplification & 0.94 & 0.61 & 1.00 & 0.48 & 0.06 & 1.00 & 3 & 99 & 102 \\
Primary & SF3B1 oncogenic mutation & 0.93 & 0.51 & 1.00 & 0.60 & 0.19 & 1.00 & 10 & 111 & 121 \\
Primary & SOX17 amplification & 0.92 & 0.44 & 1.00 & 0.73 & 0.09 & 1.00 & 3 & 118 & 121 \\
Primary & LYN amplification & 0.92 & 0.54 & 1.00 & 0.36 & 0.05 & 1.00 & 3 & 99 & 102 \\
Primary & CRKL amplification & 0.92 & 0.23 & 1.00 & 0.80 & 0.15 & 1.00 & 4 & 117 & 121 \\
Primary & SF3B1 oncogenic alterations: amplification/mutation & 0.92 & 0.50 & 1.00 & 0.64 & 0.20 & 1.00 & 10 & 111 & 121 \\
Primary & YAP1 oncogenic alterations: amplification/mutation & 0.91 & 0.38 & 1.00 & 0.80 & 0.21 & 1.00 & 6 & 115 & 121 \\
Primary & YAP1 amplification & 0.91 & 0.27 & 1.00 & 0.57 & 0.11 & 1.00 & 6 & 115 & 121 \\
Primary & MYC oncogenic alterations: amplification/mutation & 0.90 & 0.25 & 1.00 & 0.61 & 0.06 & 1.00 & 3 & 118 & 121 \\
Primary & PTPRD oncogenic mutation & 0.89 & 0.19 & 1.00 & 0.67 & 0.09 & 1.00 & 4 & 117 & 121 \\
Primary & BAP1 oncogenic mutation & 0.88 & 0.14 & 1.00 & 0.43 & 0.04 & 1.00 & 3 & 118 & 121 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.88 & 0.84 & 0.94 & 0.59 & 0.62 & 0.93 & 51 & 70 & 121 \\
Primary & PRDM14 amplification & 0.88 & 0.42 & 1.00 & 0.68 & 0.11 & 1.00 & 4 & 98 & 102 \\
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.87 & 0.22 & 1.00 & 0.56 & 0.07 & 1.00 & 4 & 117 & 121 \\
Primary & CTNNB1 oncogenic mutation & 0.86 & 0.19 & 1.00 & 0.43 & 0.06 & 1.00 & 4 & 117 & 121 \\
Primary & MYC amplification & 0.86 & 0.39 & 1.00 & 0.70 & 0.08 & 1.00 & 3 & 118 & 121 \\
Primary & TP53 oncogenic mutation & 0.86 & 0.45 & 0.93 & 0.55 & 0.23 & 0.98 & 15 & 106 & 121 \\
Primary & ATM oncogenic mutation & 0.85 & 0.17 & 1.00 & 0.44 & 0.04 & 1.00 & 3 & 118 & 121 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.85 & 0.48 & 0.93 & 0.54 & 0.22 & 0.98 & 15 & 106 & 121 \\
Primary & LZTR1 amplification & 0.85 & 0.17 & 1.00 & 0.54 & 0.08 & 1.00 & 2 & 50 & 52 \\
Primary & TERT oncogenic mutation & 0.85 & 0.76 & 0.94 & 0.61 & 0.62 & 0.94 & 49 & 72 & 121 \\
Primary & NF1 oncogenic alterations: deletion/mutation & 0.84 & 0.36 & 1.00 & 0.47 & 0.24 & 1.00 & 17 & 104 & 121 \\
Primary & RAC1 oncogenic mutation & 0.82 & 0.22 & 1.00 & 0.34 & 0.04 & 1.00 & 3 & 118 & 121 \\
Primary & ATM oncogenic alterations: deletion/mutation & 0.82 & 0.13 & 1.00 & 0.39 & 0.05 & 1.00 & 4 & 117 & 121 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.81 & 0.08 & 1.00 & 0.40 & 0.04 & 1.00 & 3 & 118 & 121 \\
Primary & NF1 oncogenic mutation & 0.81 & 0.32 & 1.00 & 0.42 & 0.19 & 1.00 & 15 & 106 & 121 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.81 & 0.39 & 1.00 & 0.53 & 0.15 & 1.00 & 9 & 112 & 121 \\
Primary & ATRX oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 0.75 & 0.67 & 0.07 & 0.99 & 4 & 117 & 121 \\
Primary & RB1 oncogenic mutation & 0.79 & 0.07 & 1.00 & 0.47 & 0.05 & 1.00 & 3 & 118 & 121 \\
Primary & TMB-H & 0.79 & 0.67 & 0.93 & 0.33 & 0.45 & 0.89 & 43 & 73 & 116 \\
Primary & PTPRD oncogenic alterations: deletion/mutation & 0.78 & 0.09 & 1.00 & 0.60 & 0.08 & 1.00 & 4 & 117 & 121 \\
Primary & SMARCA2 oncogenic alterations: deletion/mutation & 0.78 & 0.12 & 1.00 & 0.64 & 0.10 & 1.00 & 2 & 50 & 52 \\
Primary & BRAF oncogenic alterations: amplification/mutation & 0.77 & 0.49 & 1.00 & 0.31 & 0.32 & 1.00 & 30 & 91 & 121 \\
Primary & BRCA1/2 germline/somatic mutation/deletion or fusion & 0.76 & 0.42 & 1.00 & 0.51 & 0.37 & 1.00 & 13 & 45 & 58 \\
Primary & ATRX oncogenic mutation & 0.76 & 0.09 & 0.75 & 0.68 & 0.07 & 0.99 & 4 & 117 & 121 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.76 & 0.33 & 0.79 & 0.68 & 0.31 & 0.95 & 19 & 102 & 121 \\
Primary & BRAF oncogenic mutation & 0.76 & 0.50 & 0.97 & 0.33 & 0.32 & 0.97 & 30 & 91 & 121 \\
Primary & EP300 amplification & 0.75 & 0.23 & 0.75 & 0.50 & 0.05 & 0.98 & 4 & 117 & 121 \\
Metastasis & RPS6KB2 amplification & 0.96 & 0.57 & 1.00 & 0.71 & 0.08 & 1.00 & 5 & 203 & 208 \\
Metastasis & GNAQ oncogenic alterations: amplification/mutation & 0.96 & 0.48 & 1.00 & 0.81 & 0.16 & 1.00 & 7 & 201 & 208 \\
Metastasis & GNAQ oncogenic mutation & 0.95 & 0.50 & 1.00 & 0.78 & 0.13 & 1.00 & 7 & 201 & 208 \\
Metastasis & ELOC amplification & 0.93 & 0.21 & 1.00 & 0.46 & 0.04 & 1.00 & 5 & 203 & 208 \\
Metastasis & NBN amplification & 0.91 & 0.19 & 1.00 & 0.49 & 0.05 & 1.00 & 6 & 202 & 208 \\
Metastasis & RAD21 amplification & 0.90 & 0.18 & 1.00 & 0.46 & 0.06 & 1.00 & 7 & 201 & 208 \\
Metastasis & SF3B1 oncogenic alterations: amplification/mutation & 0.89 & 0.33 & 0.92 & 0.74 & 0.19 & 0.99 & 13 & 195 & 208 \\
Metastasis & SF3B1 oncogenic mutation & 0.89 & 0.35 & 0.92 & 0.67 & 0.16 & 0.99 & 13 & 195 & 208 \\
Metastasis & RECQL4 amplification & 0.87 & 0.27 & 1.00 & 0.40 & 0.06 & 1.00 & 8 & 200 & 208 \\
Metastasis & RTEL1 amplification & 0.86 & 0.13 & 1.00 & 0.64 & 0.07 & 1.00 & 4 & 155 & 159 \\
Metastasis & PREX2 amplification & 0.86 & 0.20 & 1.00 & 0.32 & 0.05 & 1.00 & 5 & 154 & 159 \\
Metastasis & BRAF amplification & 0.86 & 0.29 & 0.80 & 0.72 & 0.07 & 0.99 & 5 & 203 & 208 \\
Metastasis & PRDM14 amplification & 0.86 & 0.18 & 1.00 & 0.50 & 0.06 & 1.00 & 5 & 154 & 159 \\
Metastasis & AGO2 amplification & 0.85 & 0.23 & 1.00 & 0.35 & 0.06 & 1.00 & 6 & 153 & 159 \\
Metastasis & CTNNB1 oncogenic alterations: amplification/mutation & 0.82 & 0.22 & 0.93 & 0.42 & 0.11 & 0.99 & 15 & 193 & 208 \\
Metastasis & CTNNB1 oncogenic mutation & 0.82 & 0.23 & 1.00 & 0.36 & 0.11 & 1.00 & 15 & 193 & 208 \\
Metastasis & MYC oncogenic alterations: amplification/mutation & 0.82 & 0.22 & 0.89 & 0.46 & 0.07 & 0.99 & 9 & 199 & 208 \\
Metastasis & TP53 oncogenic mutation & 0.81 & 0.60 & 0.89 & 0.39 & 0.25 & 0.94 & 38 & 170 & 208 \\
Metastasis & FGF3 amplification & 0.81 & 0.38 & 0.91 & 0.38 & 0.08 & 0.99 & 11 & 197 & 208 \\
Metastasis & FGF4 amplification & 0.80 & 0.40 & 1.00 & 0.29 & 0.07 & 1.00 & 11 & 197 & 208 \\
Metastasis & MYC amplification & 0.80 & 0.20 & 0.89 & 0.56 & 0.08 & 0.99 & 9 & 199 & 208 \\
Metastasis & KIT amplification & 0.80 & 0.14 & 0.86 & 0.64 & 0.08 & 0.99 & 7 & 201 & 208 \\
Metastasis & FGF4 oncogenic alterations: amplification/mutation & 0.80 & 0.37 & 1.00 & 0.30 & 0.07 & 1.00 & 11 & 197 & 208 \\
Metastasis & FGF3 oncogenic alterations: amplification/mutation & 0.79 & 0.37 & 0.91 & 0.40 & 0.08 & 0.99 & 11 & 197 & 208 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.79 & 0.59 & 0.87 & 0.38 & 0.24 & 0.93 & 39 & 169 & 208 \\
Metastasis & PAK1 amplification & 0.77 & 0.31 & 1.00 & 0.31 & 0.06 & 1.00 & 9 & 199 & 208 \\
Metastasis & B2M deletion & 0.77 & 0.07 & 1.00 & 0.58 & 0.06 & 1.00 & 5 & 203 & 208 \\
Metastasis & TERT oncogenic mutation & 0.77 & 0.73 & 0.86 & 0.51 & 0.62 & 0.80 & 99 & 109 & 208 \\
Metastasis & PAK1 oncogenic alterations: amplification/mutation & 0.76 & 0.30 & 1.00 & 0.29 & 0.06 & 1.00 & 9 & 199 & 208 \\
Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.76 & 0.22 & 0.93 & 0.37 & 0.10 & 0.99 & 14 & 194 & 208 \\
Metastasis & CCNQ oncogenic alterations: deletion/mutation & 0.76 & 0.29 & 0.80 & 0.25 & 0.03 & 0.97 & 5 & 154 & 159 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-merged-msk-tcga-high-perf.tex <==
\begin{table}[ht]
\caption{{Genetic alteration biomarkers validated in both MSK and TCGA cohorts}}\label{table:results-merged}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lllrrrrrr}
\toprule
Gene & Biomarker & Cancer Type & \multicolumn{3}{r}{MSK} & \multicolumn{3}{r}{TCGA} \\
 &  &  & AUC & Sensitivity & Specificity & AUC & Sensitivity & Specificity \\
\midrule
E2F3 & E2F3 amplification & Bladder Cancer & 0.88 & 1.00 & 0.51 & 0.86 & 1.00 & 0.23 \\
FGFR & FGFR oncogenic mutation & Bladder Cancer & 0.92 & 0.95 & 0.47 & 0.80 & 0.86 & 0.46 \\
FGFR3 & FGFR3 oncogenic alterations: amplification/mutation & Bladder Cancer & 0.91 & 0.98 & 0.30 & 0.81 & 0.91 & 0.37 \\
 & ER & Breast Cancer & 0.95 & 0.93 & 0.76 & 0.92 & 0.93 & 0.79 \\
CDH1 & CDH1 oncogenic mutation & Breast Cancer & 0.94 & 0.87 & 0.91 & 0.88 & 0.72 & 0.88 \\
 & PR & Breast Cancer & 0.89 & 0.95 & 0.56 & 0.83 & 0.97 & 0.53 \\
CDH1 & CDH1 oncogenic alterations: deletion/mutation & Breast Cancer & 0.94 & 0.89 & 0.91 & 0.90 & 0.85 & 0.86 \\
TP53 & TP53 oncogenic alterations: deletion/mutation & Breast Cancer & 0.89 & 0.93 & 0.63 & 0.89 & 0.89 & 0.71 \\
TP53 & TP53 oncogenic mutation & Breast Cancer & 0.89 & 0.93 & 0.61 & 0.88 & 0.90 & 0.71 \\
 & Fragment of genome altered\,$\geq30$\% & Breast Cancer & 0.90 & 0.89 & 0.68 & 0.87 & 0.83 & 0.68 \\
RNF43 & RNF43 oncogenic mutation & Colorectal Cancer & 0.93 & 0.97 & 0.65 & 0.96 & 1.00 & 0.74 \\
TGFBR2 & TGFBR2 oncogenic alterations: deletion/mutation & Colorectal Cancer & 0.95 & 1.00 & 0.72 & 0.83 & 1.00 & 0.72 \\
KMT2D & KMT2D oncogenic mutation & Colorectal Cancer & 0.91 & 0.86 & 0.87 & 0.98 & 1.00 & 0.90 \\
KMT2B & KMT2B oncogenic mutation & Colorectal Cancer & 0.94 & 1.00 & 0.62 & 0.91 & 1.00 & 0.71 \\
KMT2B & KMT2B oncogenic alterations: deletion/mutation & Colorectal Cancer & 0.94 & 0.98 & 0.63 & 0.92 & 1.00 & 0.67 \\
ZFHX3 & ZFHX3 oncogenic alterations: deletion/mutation & Colorectal Cancer & 0.93 & 1.00 & 0.69 & 0.97 & 1.00 & 0.59 \\
RTEL1 & RTEL1 amplification & Colorectal Cancer & 0.86 & 0.82 & 0.72 & 0.82 & 0.62 & 0.80 \\
RNF43 & RNF43 oncogenic alterations: deletion/mutation & Colorectal Cancer & 0.93 & 0.99 & 0.66 & 0.93 & 1.00 & 0.71 \\
ZFHX3 & ZFHX3 oncogenic mutation & Colorectal Cancer & 0.93 & 1.00 & 0.70 & 0.99 & 1.00 & 0.75 \\
BCL2L1 & BCL2L1 amplification & Colorectal Cancer & 0.86 & 0.86 & 0.70 & 0.77 & 0.80 & 0.63 \\
 & MSI-H vs MSS & Colorectal Cancer & 0.98 & 0.93 & 0.93 & 0.95 & 0.88 & 0.90 \\
AXIN2 & AXIN2 oncogenic mutation & Colorectal Cancer & 0.88 & 0.97 & 0.49 & 0.88 & 1.00 & 0.72 \\
 & MSI-H/dMMR & Colorectal Cancer & 0.97 & 0.93 & 0.92 & 0.97 & 0.88 & 0.86 \\
B2M & B2M oncogenic alterations: deletion/mutation & Colorectal Cancer & 0.91 & 0.94 & 0.78 & 0.79 & 0.75 & 0.71 \\
 & TMB-H & Colorectal Cancer & 0.90 & 0.89 & 0.61 & 0.93 & 0.93 & 0.71 \\
B2M & B2M oncogenic mutation & Colorectal Cancer & 0.90 & 0.94 & 0.78 & 0.81 & 1.00 & 0.77 \\
CTNNB1 & CTNNB1 oncogenic alterations: amplification/mutation & Endometrial Cancer & 0.87 & 0.92 & 0.57 & 0.79 & 0.90 & 0.52 \\
POLE & POLE oncogenic mutation & Endometrial Cancer & 0.87 & 0.81 & 0.77 & 0.87 & 1.00 & 0.55 \\
PTEN & PTEN oncogenic alterations: deletion/mutation & Endometrial Cancer & 0.88 & 0.95 & 0.63 & 0.93 & 0.97 & 0.54 \\
PTEN & PTEN oncogenic mutation & Endometrial Cancer & 0.89 & 0.96 & 0.64 & 0.91 & 0.92 & 0.57 \\
 & TMB-H & Endometrial Cancer & 0.90 & 0.85 & 0.76 & 0.87 & 0.79 & 0.84 \\
JAK1 & JAK1 oncogenic alterations: deletion/mutation & Endometrial Cancer & 0.91 & 0.83 & 0.80 & 0.82 & 0.56 & 0.87 \\
 & MSI-H/dMMR & Endometrial Cancer & 0.87 & 0.86 & 0.75 & 0.81 & 0.86 & 0.59 \\
 & MSI-H vs MSS & Endometrial Cancer & 0.91 & 0.85 & 0.82 & 0.83 & 0.86 & 0.64 \\
TP53 & TP53 oncogenic alterations: deletion/mutation & Endometrial Cancer & 0.90 & 0.85 & 0.86 & 0.90 & 0.85 & 0.83 \\
TP53 & TP53 oncogenic mutation & Endometrial Cancer & 0.90 & 0.87 & 0.87 & 0.90 & 0.84 & 0.82 \\
CTNNB1 & CTNNB1 oncogenic mutation & Endometrial Cancer & 0.87 & 0.92 & 0.58 & 0.79 & 0.90 & 0.52 \\
KMT2D & KMT2D oncogenic mutation & Esophagogastric Cancer & 0.87 & 0.81 & 0.73 & 0.94 & 1.00 & 0.70 \\
CDH1 & CDH1 oncogenic mutation & Esophagogastric Cancer & 0.89 & 0.89 & 0.73 & 0.96 & 1.00 & 0.84 \\
CDH1 & CDH1 oncogenic alterations: deletion/mutation & Esophagogastric Cancer & 0.90 & 0.89 & 0.77 & 0.96 & 1.00 & 0.86 \\
KMT2D & KMT2D oncogenic alterations: deletion/mutation & Esophagogastric Cancer & 0.89 & 0.94 & 0.76 & 0.93 & 1.00 & 0.74 \\
EGFR & EGFR oncogenic alterations: amplification/mutation & Glioma & 0.85 & 0.87 & 0.59 & 0.90 & 0.91 & 0.70 \\
CIC & CIC oncogenic mutation & Glioma & 0.96 & 0.82 & 0.92 & 0.93 & 0.78 & 0.87 \\
CDKN2A & CDKN2A (p14ARF) deletion & Glioma & 0.86 & 0.93 & 0.59 & 0.86 & 0.89 & 0.66 \\
CDKN2A & CDKN2A (p16INK4a) deletion & Glioma & 0.86 & 0.93 & 0.56 & 0.86 & 0.87 & 0.67 \\
IDH1 & IDH1 oncogenic mutation & Glioma & 0.94 & 0.88 & 0.87 & 0.94 & 0.91 & 0.81 \\
CDKN2B & CDKN2B deletion & Glioma & 0.86 & 0.92 & 0.61 & 0.85 & 0.87 & 0.67 \\
CDKN2B & CDKN2B oncogenic alterations: deletion/mutation & Glioma & 0.86 & 0.92 & 0.62 & 0.89 & 0.91 & 0.72 \\
IDH1 & IDH1 oncogenic alterations: amplification/mutation & Glioma & 0.95 & 0.89 & 0.86 & 0.93 & 0.92 & 0.76 \\
ATRX & ATRX oncogenic mutation & Glioma & 0.86 & 0.92 & 0.46 & 0.92 & 1.00 & 0.37 \\
CIC & CIC oncogenic alterations: deletion/mutation & Glioma & 0.96 & 0.82 & 0.94 & 0.91 & 0.72 & 0.89 \\
EGFR & EGFR amplification & Glioma & 0.87 & 0.87 & 0.62 & 0.90 & 0.93 & 0.67 \\
ATRX & ATRX oncogenic alterations: deletion/mutation & Glioma & 0.86 & 0.90 & 0.53 & 0.92 & 1.00 & 0.47 \\
IDH1 & IDH1 oncogenic alterations: amplification/mutation & Hepatobiliary Cancer & 0.87 & 0.85 & 0.79 & 0.92 & 0.80 & 0.95 \\
SF3B1 & SF3B1 oncogenic mutation & Melanoma & 0.93 & 1.00 & 0.60 & 0.98 & 1.00 & 0.19 \\
EGFR & EGFR oncogenic mutation & Non-Small Cell Lung Cancer & 0.88 & 0.94 & 0.58 & 0.81 & 0.67 & 0.87 \\
STK11 & STK11 oncogenic alterations: deletion/mutation & Non-Small Cell Lung Cancer & 0.87 & 0.84 & 0.72 & 0.94 & 1.00 & 0.64 \\
STK11 & STK11 oncogenic mutation & Non-Small Cell Lung Cancer & 0.87 & 0.81 & 0.73 & 0.94 & 1.00 & 0.75 \\
AKT2 & AKT2 oncogenic alterations: amplification/mutation & Ovarian Cancer & 0.86 & 0.92 & 0.50 & 0.90 & 1.00 & 0.30 \\
AKT2 & AKT2 amplification & Ovarian Cancer & 0.86 & 1.00 & 0.49 & 0.86 & 1.00 & 0.23 \\
TP53 & TP53 oncogenic alterations: deletion/mutation & Pancreatic Cancer & 0.86 & 0.88 & 0.63 & 0.76 & 0.88 & 0.43 \\
VHL & VHL oncogenic alterations: deletion/mutation & Renal Cell Carcinoma & 0.87 & 0.93 & 0.73 & 0.88 & 0.69 & 0.87 \\
VHL & VHL oncogenic mutation & Renal Cell Carcinoma & 0.87 & 0.97 & 0.72 & 0.86 & 0.82 & 0.80 \\
MDM2 & MDM2 oncogenic alterations: amplification/mutation & Soft Tissue Sarcoma & 0.88 & 0.85 & 0.70 & 0.76 & 1.00 & 0.49 \\
MDM2 & MDM2 amplification & Soft Tissue Sarcoma & 0.88 & 0.83 & 0.76 & 0.76 & 0.91 & 0.53 \\
RB1 & RB1 oncogenic alterations: deletion/mutation & Soft Tissue Sarcoma & 0.87 & 0.84 & 0.72 & 0.78 & 1.00 & 0.28 \\
BRAF & BRAF oncogenic mutation & Thyroid Cancer & 0.91 & 0.88 & 0.58 & 0.93 & 0.96 & 0.40 \\
BRAF & BRAF oncogenic alterations: amplification/mutation & Thyroid Cancer & 0.91 & 0.88 & 0.71 & 0.92 & 0.96 & 0.46 \\
\bottomrule
\end{tabular}

}
\end{table}

==> tables/results-non-small-cell-lung-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Non-Small Cell Lung Cancer}\label{table:results-non-small-cell-lung-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & SOX2 amplification & 0.96 & 0.40 & 0.86 & 0.93 & 0.22 & 1.00 & 21 & 882 & 903 \\
Primary & PRKCI amplification & 0.92 & 0.23 & 0.88 & 0.81 & 0.09 & 1.00 & 16 & 742 & 758 \\
Primary & FGFR1 amplification & 0.90 & 0.10 & 1.00 & 0.64 & 0.06 & 1.00 & 19 & 884 & 903 \\
Primary & FGFR1 oncogenic alterations: amplification/mutation & 0.89 & 0.09 & 1.00 & 0.69 & 0.06 & 1.00 & 19 & 884 & 903 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.89 & 0.23 & 1.00 & 0.51 & 0.07 & 1.00 & 34 & 869 & 903 \\
Primary & EGFR oncogenic mutation & 0.88 & 0.67 & 0.94 & 0.58 & 0.37 & 0.97 & 187 & 716 & 903 \\
Primary & RB1 oncogenic mutation & 0.87 & 0.22 & 0.97 & 0.56 & 0.08 & 1.00 & 33 & 870 & 903 \\
Primary & PD-L1\,$>50$\% positive-stained tumor cells & 0.87 & 0.67 & 0.91 & 0.61 & 0.30 & 0.97 & 64 & 342 & 406 \\
Primary & STK11 oncogenic mutation & 0.87 & 0.56 & 0.81 & 0.73 & 0.26 & 0.97 & 94 & 809 & 903 \\
Primary & STK11 oncogenic alterations: deletion/mutation & 0.87 & 0.56 & 0.84 & 0.72 & 0.26 & 0.97 & 97 & 806 & 903 \\
Primary & EGFR oncogenic alterations: amplification/mutation & 0.86 & 0.67 & 0.92 & 0.53 & 0.36 & 0.96 & 201 & 702 & 903 \\
Primary & FGF3 amplification & 0.85 & 0.24 & 0.77 & 0.66 & 0.05 & 0.99 & 22 & 881 & 903 \\
Primary & FGF4 amplification & 0.85 & 0.19 & 0.82 & 0.66 & 0.06 & 0.99 & 22 & 881 & 903 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.85 & 0.80 & 0.90 & 0.62 & 0.65 & 0.89 & 395 & 508 & 903 \\
Primary & CCND1 amplification & 0.85 & 0.18 & 0.96 & 0.58 & 0.06 & 1.00 & 23 & 880 & 903 \\
Primary & CCND1 oncogenic alterations: amplification/mutation & 0.84 & 0.20 & 0.88 & 0.54 & 0.05 & 0.99 & 24 & 879 & 903 \\
Primary & TP53 oncogenic mutation & 0.84 & 0.79 & 0.90 & 0.62 & 0.65 & 0.88 & 395 & 508 & 903 \\
Primary & FGF3 oncogenic alterations: amplification/mutation & 0.84 & 0.20 & 0.77 & 0.65 & 0.05 & 0.99 & 22 & 881 & 903 \\
Primary & FGF4 oncogenic alterations: amplification/mutation & 0.84 & 0.20 & 0.77 & 0.65 & 0.05 & 0.99 & 22 & 881 & 903 \\
Primary & FGF19 oncogenic alterations: amplification/mutation & 0.84 & 0.19 & 0.86 & 0.62 & 0.05 & 0.99 & 22 & 881 & 903 \\
Primary & FGF19 amplification & 0.84 & 0.20 & 0.86 & 0.64 & 0.06 & 0.99 & 22 & 881 & 903 \\
Primary & KMT2D oncogenic mutation & 0.84 & 0.20 & 0.88 & 0.56 & 0.05 & 0.99 & 24 & 879 & 903 \\
Primary & KMT2D oncogenic alterations: deletion/mutation & 0.84 & 0.27 & 0.88 & 0.55 & 0.05 & 0.99 & 25 & 878 & 903 \\
Primary & FOXA1 amplification & 0.83 & 0.09 & 1.00 & 0.36 & 0.03 & 1.00 & 19 & 884 & 903 \\
Primary & MET oncogenic mutation & 0.83 & 0.22 & 0.91 & 0.56 & 0.07 & 0.99 & 34 & 869 & 903 \\
Primary & KEAP1 oncogenic mutation & 0.83 & 0.26 & 0.93 & 0.45 & 0.08 & 0.99 & 45 & 858 & 903 \\
Primary & KRAS oncogenic mutation & 0.83 & 0.68 & 0.94 & 0.42 & 0.40 & 0.95 & 263 & 640 & 903 \\
Primary & KEAP1 oncogenic alterations: deletion/mutation & 0.82 & 0.25 & 0.87 & 0.50 & 0.08 & 0.99 & 45 & 858 & 903 \\
Primary & KRAS oncogenic alterations: amplification/mutation & 0.82 & 0.69 & 0.92 & 0.43 & 0.41 & 0.93 & 269 & 634 & 903 \\
Primary & CDKN2A (p16INK4a) deletion & 0.81 & 0.22 & 0.81 & 0.70 & 0.18 & 0.98 & 69 & 834 & 903 \\
Primary & BRCA1 germline/somatic point mutation/deletion or fusion & 0.81 & 0.46 & 0.90 & 0.57 & 0.28 & 0.97 & 21 & 114 & 135 \\
Primary & CDKN2A (p14ARF) deletion & 0.81 & 0.21 & 0.81 & 0.66 & 0.17 & 0.98 & 69 & 834 & 903 \\
Primary & MET oncogenic alterations: amplification/mutation & 0.81 & 0.20 & 0.90 & 0.48 & 0.08 & 0.99 & 42 & 861 & 903 \\
Primary & CDKN2B deletion & 0.80 & 0.20 & 0.76 & 0.67 & 0.16 & 0.97 & 70 & 833 & 903 \\
Primary & SMARCA4 oncogenic alterations: deletion/mutation & 0.80 & 0.23 & 0.89 & 0.38 & 0.04 & 0.99 & 28 & 875 & 903 \\
Primary & FOXA1 oncogenic alterations: amplification/mutation & 0.80 & 0.07 & 0.90 & 0.41 & 0.03 & 0.99 & 20 & 883 & 903 \\
Primary & BRCA1/2 germline/somatic mutation/deletion or fusion & 0.80 & 0.59 & 0.93 & 0.48 & 0.40 & 0.95 & 41 & 112 & 153 \\
Primary & SMARCA4 oncogenic mutation & 0.79 & 0.17 & 0.85 & 0.43 & 0.04 & 0.99 & 27 & 876 & 903 \\
Primary & BRCA2 germline/somatic point mutation/deletion or fusion & 0.78 & 0.40 & 0.95 & 0.44 & 0.25 & 0.98 & 22 & 115 & 137 \\
Primary & CDK4 oncogenic alterations: amplification/mutation & 0.78 & 0.16 & 0.90 & 0.48 & 0.06 & 0.99 & 30 & 873 & 903 \\
Primary & CTNNB1 oncogenic mutation & 0.77 & 0.17 & 0.88 & 0.55 & 0.05 & 0.99 & 26 & 877 & 903 \\
Primary & NKX2-1 oncogenic alterations: amplification/mutation & 0.77 & 0.08 & 0.92 & 0.38 & 0.04 & 0.99 & 26 & 877 & 903 \\
Primary & NFKBIA amplification & 0.76 & 0.08 & 0.83 & 0.47 & 0.04 & 0.99 & 24 & 879 & 903 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.76 & 0.13 & 0.92 & 0.38 & 0.04 & 0.99 & 25 & 878 & 903 \\
Primary & RTK pathway & 0.76 & 0.74 & 0.90 & 0.40 & 0.56 & 0.83 & 417 & 486 & 903 \\
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.76 & 0.18 & 0.85 & 0.53 & 0.05 & 0.99 & 26 & 877 & 903 \\
Primary & PD-L1 Negative & 0.76 & 0.72 & 0.90 & 0.37 & 0.53 & 0.82 & 240 & 300 & 540 \\
Primary & CDK4 amplification & 0.76 & 0.15 & 0.83 & 0.48 & 0.05 & 0.99 & 30 & 873 & 903 \\
Primary & PD-L1\,$>1$\% positive-stained tumor cells & 0.75 & 0.77 & 0.91 & 0.36 & 0.61 & 0.79 & 284 & 258 & 542 \\
Metastasis & SETD2 oncogenic mutation & 0.86 & 0.17 & 1.00 & 0.25 & 0.03 & 1.00 & 9 & 381 & 390 \\
Metastasis & STK11 oncogenic mutation & 0.86 & 0.39 & 0.85 & 0.75 & 0.24 & 0.98 & 33 & 357 & 390 \\
Metastasis & STK11 oncogenic alterations: deletion/mutation & 0.86 & 0.37 & 0.88 & 0.68 & 0.21 & 0.98 & 34 & 356 & 390 \\
Metastasis & SETDB1 amplification & 0.85 & 0.18 & 1.00 & 0.32 & 0.05 & 1.00 & 4 & 123 & 127 \\
Metastasis & CTNNB1 oncogenic alterations: amplification/mutation & 0.84 & 0.10 & 1.00 & 0.50 & 0.04 & 1.00 & 8 & 382 & 390 \\
Metastasis & CTNNB1 oncogenic mutation & 0.84 & 0.09 & 1.00 & 0.51 & 0.04 & 1.00 & 8 & 382 & 390 \\
Metastasis & SETD2 oncogenic alterations: deletion/mutation & 0.84 & 0.14 & 1.00 & 0.43 & 0.04 & 1.00 & 9 & 381 & 390 \\
Metastasis & FGF3 amplification & 0.82 & 0.13 & 0.92 & 0.40 & 0.05 & 0.99 & 12 & 378 & 390 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.82 & 0.42 & 0.92 & 0.46 & 0.21 & 0.97 & 53 & 337 & 390 \\
Metastasis & CDKN2B deletion & 0.81 & 0.40 & 0.92 & 0.45 & 0.21 & 0.97 & 53 & 337 & 390 \\
Metastasis & SDHA amplification & 0.81 & 0.21 & 0.89 & 0.43 & 0.07 & 0.99 & 19 & 371 & 390 \\
Metastasis & PD-L1\,$>50$\% positive-stained tumor cells & 0.81 & 0.54 & 0.97 & 0.32 & 0.30 & 0.98 & 40 & 130 & 170 \\
Metastasis & IKZF1 amplification & 0.81 & 0.18 & 0.75 & 0.70 & 0.07 & 0.99 & 12 & 378 & 390 \\
Metastasis & FGF3 oncogenic alterations: amplification/mutation & 0.81 & 0.13 & 0.83 & 0.43 & 0.04 & 0.99 & 12 & 378 & 390 \\
Metastasis & NTRK1 oncogenic alterations: amplification/mutation & 0.80 & 0.11 & 0.78 & 0.71 & 0.06 & 0.99 & 9 & 381 & 390 \\
Metastasis & MGA oncogenic alterations: deletion/mutation & 0.80 & 0.10 & 1.00 & 0.37 & 0.05 & 1.00 & 13 & 377 & 390 \\
Metastasis & PRKCI amplification & 0.80 & 0.19 & 0.88 & 0.58 & 0.05 & 0.99 & 8 & 306 & 314 \\
Metastasis & NTRK1 amplification & 0.79 & 0.09 & 0.78 & 0.63 & 0.05 & 0.99 & 9 & 381 & 390 \\
Metastasis & MET amplification & 0.79 & 0.21 & 0.92 & 0.37 & 0.05 & 0.99 & 13 & 377 & 390 \\
Metastasis & H3C14 amplification & 0.79 & 0.11 & 0.91 & 0.58 & 0.06 & 1.00 & 11 & 363 & 374 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.79 & 0.37 & 0.88 & 0.45 & 0.21 & 0.96 & 56 & 334 & 390 \\
Metastasis & FGF4 amplification & 0.79 & 0.12 & 0.92 & 0.45 & 0.05 & 0.99 & 13 & 377 & 390 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.79 & 0.39 & 0.93 & 0.44 & 0.22 & 0.97 & 56 & 334 & 390 \\
Metastasis & FGF19 amplification & 0.79 & 0.13 & 0.85 & 0.36 & 0.04 & 0.99 & 13 & 377 & 390 \\
Metastasis & RIT1 amplification & 0.78 & 0.08 & 0.80 & 0.59 & 0.05 & 0.99 & 10 & 380 & 390 \\
Metastasis & CCND1 amplification & 0.78 & 0.11 & 0.92 & 0.31 & 0.04 & 0.99 & 13 & 377 & 390 \\
Metastasis & FGF19 oncogenic alterations: amplification/mutation & 0.78 & 0.11 & 0.92 & 0.35 & 0.05 & 0.99 & 13 & 377 & 390 \\
Metastasis & FGF4 oncogenic alterations: amplification/mutation & 0.78 & 0.11 & 0.85 & 0.41 & 0.05 & 0.99 & 13 & 377 & 390 \\
Metastasis & PTPRD oncogenic alterations: deletion/mutation & 0.78 & 0.17 & 1.00 & 0.33 & 0.03 & 1.00 & 9 & 381 & 390 \\
Metastasis & KMT2D oncogenic mutation & 0.77 & 0.34 & 1.00 & 0.33 & 0.03 & 1.00 & 9 & 381 & 390 \\
Metastasis & BRCA1/2 germline/somatic mutation/deletion or fusion & 0.77 & 0.76 & 0.86 & 0.58 & 0.69 & 0.79 & 28 & 26 & 54 \\
Metastasis & CCND1 oncogenic alterations: amplification/mutation & 0.77 & 0.11 & 0.92 & 0.28 & 0.04 & 0.99 & 13 & 377 & 390 \\
Metastasis & IL7R amplification & 0.77 & 0.08 & 0.91 & 0.47 & 0.05 & 0.99 & 11 & 379 & 390 \\
Metastasis & MGA oncogenic mutation & 0.77 & 0.08 & 1.00 & 0.27 & 0.04 & 1.00 & 13 & 377 & 390 \\
Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.77 & 0.22 & 0.90 & 0.28 & 0.03 & 0.99 & 10 & 380 & 390 \\
Metastasis & SMAD4 oncogenic mutation & 0.76 & 0.14 & 0.91 & 0.40 & 0.04 & 0.99 & 11 & 379 & 390 \\
Metastasis & NKX2-1 oncogenic alterations: amplification/mutation & 0.76 & 0.17 & 0.93 & 0.32 & 0.10 & 0.98 & 29 & 361 & 390 \\
Metastasis & KEAP1 oncogenic alterations: deletion/mutation & 0.76 & 0.22 & 0.89 & 0.46 & 0.14 & 0.98 & 36 & 354 & 390 \\
Metastasis & H3C13 amplification & 0.76 & 0.07 & 0.90 & 0.54 & 0.05 & 0.99 & 10 & 364 & 374 \\
Metastasis & NFKBIA amplification & 0.76 & 0.16 & 0.88 & 0.40 & 0.09 & 0.98 & 24 & 366 & 390 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-ovarian-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Ovarian Cancer (continued)}
% \label{table:results-ovarian-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
% \toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.99 & 0.82 & 1.00 & 0.75 & 0.13 & 1.00 & 8 & 209 & 217 \\
% Primary & CTNNB1 oncogenic mutation & 0.99 & 0.79 & 1.00 & 0.78 & 0.15 & 1.00 & 8 & 209 & 217 \\
% Primary & KMT2B oncogenic alterations: deletion/mutation & 0.97 & 0.36 & 1.00 & 0.93 & 0.24 & 1.00 & 4 & 192 & 196 \\
% Primary & KMT2B oncogenic mutation & 0.97 & 0.37 & 0.75 & 0.96 & 0.27 & 0.99 & 4 & 192 & 196 \\
% Primary & TP53 oncogenic mutation & 0.96 & 0.97 & 0.97 & 0.82 & 0.91 & 0.94 & 143 & 74 & 217 \\
% Primary & TP53 oncogenic alterations: deletion/mutation & 0.96 & 0.97 & 0.96 & 0.82 & 0.91 & 0.91 & 143 & 74 & 217 \\
% Primary & CTCF oncogenic alterations: deletion/mutation & 0.96 & 0.39 & 1.00 & 0.60 & 0.06 & 1.00 & 5 & 212 & 217 \\
% Primary & RASA1 oncogenic alterations: deletion/mutation & 0.94 & 0.35 & 1.00 & 0.52 & 0.07 & 1.00 & 7 & 210 & 217 \\
% Primary & BRAF oncogenic mutation & 0.93 & 0.71 & 0.86 & 0.69 & 0.08 & 0.99 & 7 & 210 & 217 \\
% Primary & PTEN oncogenic alterations: deletion/mutation & 0.93 & 0.60 & 0.90 & 0.53 & 0.08 & 0.99 & 10 & 207 & 217 \\
% Primary & DNAJB1 amplification & 0.92 & 0.35 & 1.00 & 0.66 & 0.08 & 1.00 & 6 & 203 & 209 \\
% Primary & CARM1 amplification & 0.92 & 0.16 & 1.00 & 0.61 & 0.05 & 1.00 & 4 & 192 & 196 \\
% Primary & PTEN oncogenic mutation & 0.92 & 0.67 & 0.90 & 0.81 & 0.18 & 0.99 & 10 & 207 & 217 \\
% Primary & PIK3CA oncogenic mutation & 0.91 & 0.48 & 1.00 & 0.32 & 0.15 & 1.00 & 23 & 194 & 217 \\
% Primary & RASA1 oncogenic mutation & 0.91 & 0.40 & 1.00 & 0.51 & 0.05 & 1.00 & 5 & 212 & 217 \\
% Primary & KRAS oncogenic mutation & 0.91 & 0.63 & 0.96 & 0.78 & 0.39 & 0.99 & 27 & 190 & 217 \\
% Primary & Fragment of genome altered\,$\geq30$\% & 0.90 & 0.99 & 0.97 & 0.60 & 0.96 & 0.67 & 95 & 10 & 105 \\
% Primary & BRAF oncogenic alterations: amplification/mutation & 0.89 & 0.64 & 1.00 & 0.50 & 0.07 & 1.00 & 8 & 209 & 217 \\
% Primary & TMB-H & 0.89 & 0.50 & 0.82 & 0.69 & 0.12 & 0.99 & 11 & 203 & 214 \\
% Primary & BRD4 amplification & 0.89 & 0.44 & 0.86 & 0.68 & 0.08 & 0.99 & 7 & 210 & 217 \\
% Primary & PIK3R1 oncogenic mutation & 0.89 & 0.60 & 0.91 & 0.56 & 0.10 & 0.99 & 11 & 206 & 217 \\
% Primary & UPF1 amplification & 0.89 & 0.21 & 0.75 & 0.83 & 0.09 & 0.99 & 4 & 192 & 196 \\
% Primary & ARID1A oncogenic alterations: deletion/mutation & 0.88 & 0.62 & 0.94 & 0.62 & 0.29 & 0.98 & 31 & 186 & 217 \\
% Primary & BRD4 oncogenic alterations: amplification/mutation & 0.88 & 0.34 & 1.00 & 0.58 & 0.07 & 1.00 & 7 & 210 & 217 \\
% Primary & ARAF deletion & 0.87 & 0.23 & 0.86 & 0.68 & 0.08 & 0.99 & 7 & 210 & 217 \\
% Primary & NF1 fusion & 0.87 & 0.17 & 1.00 & 0.59 & 0.05 & 1.00 & 5 & 212 & 217 \\
% Primary & ARID1A oncogenic mutation & 0.87 & 0.63 & 0.90 & 0.58 & 0.26 & 0.97 & 30 & 187 & 217 \\
% Primary & ELF3 amplification & 0.87 & 0.19 & 0.80 & 0.82 & 0.10 & 0.99 & 5 & 191 & 196 \\
% Primary & Genome instability\,$\geq20$\% & 0.87 & 0.96 & 0.94 & 0.55 & 0.90 & 0.69 & 85 & 20 & 105 \\
% Primary & AR deletion & 0.87 & 0.09 & 0.80 & 0.78 & 0.08 & 0.99 & 5 & 212 & 217 \\
% Primary & CRLF2 deletion & 0.86 & 0.27 & 1.00 & 0.76 & 0.12 & 1.00 & 7 & 210 & 217 \\
% Primary & AKT2 oncogenic alterations: amplification/mutation & 0.86 & 0.42 & 0.92 & 0.50 & 0.11 & 0.99 & 13 & 204 & 217 \\
% Primary & NOTCH3 amplification & 0.86 & 0.26 & 0.86 & 0.70 & 0.09 & 0.99 & 7 & 210 & 217 \\
% Primary & MED12 deletion & 0.86 & 0.15 & 0.86 & 0.78 & 0.12 & 0.99 & 7 & 210 & 217 \\
% Primary & AMER1 oncogenic alterations: deletion/mutation & 0.86 & 0.10 & 1.00 & 0.68 & 0.07 & 1.00 & 5 & 212 & 217 \\
% Primary & TERT oncogenic mutation & 0.86 & 0.15 & 0.80 & 0.75 & 0.07 & 0.99 & 5 & 212 & 217 \\
% Primary & AKT2 amplification & 0.86 & 0.31 & 1.00 & 0.49 & 0.11 & 1.00 & 13 & 204 & 217 \\
% Primary & KEAP1 amplification & 0.85 & 0.22 & 0.83 & 0.61 & 0.06 & 0.99 & 6 & 211 & 217 \\
% Primary & RECQL4 amplification & 0.85 & 0.25 & 0.92 & 0.56 & 0.11 & 0.99 & 12 & 205 & 217 \\
% Primary & AMER1 deletion & 0.85 & 0.12 & 0.80 & 0.69 & 0.06 & 0.99 & 5 & 212 & 217 \\
% Primary & RBM10 oncogenic alterations: deletion/mutation & 0.85 & 0.13 & 0.88 & 0.67 & 0.09 & 0.99 & 8 & 209 & 217 \\
% Primary & RBM10 deletion & 0.85 & 0.14 & 0.75 & 0.73 & 0.10 & 0.99 & 8 & 209 & 217 \\
% Primary & GATA1 deletion & 0.85 & 0.18 & 0.75 & 0.72 & 0.09 & 0.99 & 8 & 209 & 217 \\
% Primary & PIK3CA oncogenic alterations: amplification/mutation & 0.85 & 0.43 & 1.00 & 0.28 & 0.16 & 1.00 & 27 & 190 & 217 \\
% Primary & EIF1AX deletion & 0.84 & 0.26 & 1.00 & 0.72 & 0.12 & 1.00 & 8 & 209 & 217 \\
% Primary & CALR amplification & 0.83 & 0.34 & 0.86 & 0.64 & 0.08 & 0.99 & 7 & 202 & 209 \\
% Primary & CEBPA amplification & 0.83 & 0.26 & 1.00 & 0.41 & 0.06 & 1.00 & 7 & 202 & 209 \\
% Primary & SDHA amplification & 0.83 & 0.27 & 0.83 & 0.68 & 0.07 & 0.99 & 6 & 211 & 217 \\
% Primary & PIK3R1 oncogenic alterations: deletion/mutation & 0.83 & 0.48 & 1.00 & 0.35 & 0.09 & 1.00 & 13 & 204 & 217 \\
% Primary & DNMT1 amplification & 0.83 & 0.15 & 0.83 & 0.67 & 0.07 & 0.99 & 6 & 211 & 217 \\
% Primary & RB1 oncogenic mutation & 0.82 & 0.28 & 0.80 & 0.54 & 0.04 & 0.99 & 5 & 212 & 217 \\
% Primary & MCL1 amplification & 0.82 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 5 & 212 & 217 \\
% Primary & DUSP4 deletion & 0.82 & 0.17 & 0.83 & 0.78 & 0.11 & 0.99 & 6 & 190 & 196 \\
% Primary & TERT oncogenic alterations: amplification/mutation & 0.82 & 0.31 & 0.89 & 0.50 & 0.07 & 0.99 & 9 & 208 & 217 \\
% Primary & ARID1B oncogenic alterations: deletion/mutation & 0.81 & 0.41 & 1.00 & 0.42 & 0.06 & 1.00 & 8 & 209 & 217 \\
% Primary & BABAM1 amplification & 0.81 & 0.12 & 1.00 & 0.44 & 0.07 & 1.00 & 8 & 188 & 196 \\
% Primary & Tetraploidy & 0.81 & 0.82 & 0.96 & 0.54 & 0.75 & 0.91 & 55 & 39 & 94 \\
% Primary & ERF deletion & 0.81 & 0.32 & 1.00 & 0.61 & 0.05 & 1.00 & 4 & 192 & 196 \\
% Primary & MTAP deletion & 0.80 & 0.38 & 1.00 & 0.42 & 0.07 & 1.00 & 4 & 86 & 90 \\
% Primary & ARID1B oncogenic mutation & 0.80 & 0.23 & 0.86 & 0.22 & 0.04 & 0.98 & 7 & 210 & 217 \\
% Primary & KDM6A oncogenic alterations: deletion/mutation & 0.80 & 0.17 & 1.00 & 0.39 & 0.05 & 1.00 & 7 & 210 & 217 \\
% Primary & MCL1 oncogenic alterations: amplification/mutation & 0.80 & 0.07 & 1.00 & 0.36 & 0.04 & 1.00 & 5 & 212 & 217 \\
% Primary & ARHGAP35 oncogenic alterations: amplification/mutation & 0.80 & 0.18 & 0.80 & 0.75 & 0.16 & 0.98 & 5 & 85 & 90 \\
% Primary & Whole genome doubling & 0.79 & 0.64 & 0.94 & 0.46 & 0.43 & 0.94 & 16 & 37 & 53 \\
% Primary & MTAP oncogenic alterations: deletion/mutation & 0.79 & 0.42 & 1.00 & 0.42 & 0.07 & 1.00 & 4 & 86 & 90 \\
% Primary & CCNE1 amplification & 0.78 & 0.22 & 1.00 & 0.43 & 0.17 & 1.00 & 23 & 194 & 217 \\
% Primary & RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.28 & 0.91 & 0.56 & 0.10 & 0.99 & 11 & 206 & 217 \\
% Primary & RRAGC amplification & 0.78 & 0.23 & 0.75 & 0.46 & 0.03 & 0.99 & 4 & 192 & 196 \\
% Primary & KRAS oncogenic alterations: amplification/mutation & 0.78 & 0.55 & 0.81 & 0.51 & 0.25 & 0.93 & 36 & 181 & 217 \\
% Primary & NF1 oncogenic mutation & 0.78 & 0.25 & 0.89 & 0.50 & 0.07 & 0.99 & 9 & 208 & 217 \\
% Primary & NKX3-1 oncogenic alterations: deletion/mutation & 0.77 & 0.09 & 0.80 & 0.71 & 0.06 & 0.99 & 5 & 212 & 217 \\
% Primary & AGO2 amplification & 0.77 & 0.21 & 0.91 & 0.55 & 0.11 & 0.99 & 11 & 185 & 196 \\
% Primary & STK40 amplification & 0.77 & 0.07 & 1.00 & 0.55 & 0.06 & 1.00 & 6 & 211 & 217 \\
% Primary & MAP3K1 oncogenic alterations: deletion/mutation & 0.77 & 0.08 & 1.00 & 0.21 & 0.03 & 1.00 & 6 & 211 & 217 \\
% Primary & SLX4 deletion & 0.77 & 0.09 & 0.75 & 0.66 & 0.04 & 0.99 & 4 & 192 & 196 \\
% Primary & ETV6 amplification & 0.76 & 0.28 & 0.75 & 0.60 & 0.07 & 0.98 & 8 & 209 & 217 \\
% Primary & RAD52 amplification & 0.76 & 0.41 & 0.80 & 0.54 & 0.08 & 0.98 & 10 & 207 & 217 \\
% Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.75 & 0.20 & 0.96 & 0.45 & 0.17 & 0.99 & 23 & 194 & 217 \\
% Primary & CDKN2A (p14ARF) deletion & 0.75 & 0.42 & 0.80 & 0.51 & 0.07 & 0.98 & 10 & 207 & 217 \\
% Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.75 & 0.14 & 0.80 & 0.60 & 0.05 & 0.99 & 5 & 212 & 217 \\
Metastasis & SPRTN amplification & 1.00 & 1.00 & 1.00 & 0.84 & 0.12 & 1.00 & 2 & 86 & 88 \\
Metastasis & RBM10 deletion & 0.98 & 0.41 & 1.00 & 0.74 & 0.08 & 1.00 & 5 & 227 & 232 \\
Metastasis & MTAP oncogenic alterations: deletion/mutation & 0.96 & 0.60 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 86 & 88 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.95 & 0.99 & 0.94 & 0.77 & 0.95 & 0.73 & 193 & 39 & 232 \\
Metastasis & AR deletion & 0.95 & 0.23 & 1.00 & 0.79 & 0.09 & 1.00 & 5 & 227 & 232 \\
Metastasis & TP53 oncogenic mutation & 0.94 & 0.99 & 0.93 & 0.77 & 0.95 & 0.70 & 193 & 39 & 232 \\
Metastasis & PGBD5 amplification & 0.94 & 0.58 & 1.00 & 0.77 & 0.09 & 1.00 & 2 & 86 & 88 \\
Metastasis & KDM5C deletion & 0.94 & 0.29 & 0.86 & 0.82 & 0.13 & 0.99 & 7 & 225 & 232 \\
Metastasis & GATA1 deletion & 0.93 & 0.22 & 1.00 & 0.73 & 0.07 & 1.00 & 5 & 227 & 232 \\
Metastasis & ARAF deletion & 0.92 & 0.26 & 1.00 & 0.69 & 0.08 & 1.00 & 6 & 226 & 232 \\
Metastasis & ARID1A oncogenic mutation & 0.92 & 0.49 & 0.88 & 0.64 & 0.08 & 0.99 & 8 & 224 & 232 \\
Metastasis & MTAP deletion & 0.92 & 0.32 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 86 & 88 \\
Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.91 & 0.47 & 0.88 & 0.64 & 0.08 & 0.99 & 8 & 224 & 232 \\
Metastasis & GNA11 deletion & 0.91 & 0.31 & 0.80 & 0.83 & 0.10 & 0.99 & 5 & 227 & 232 \\
Metastasis & KDM6A deletion & 0.90 & 0.19 & 0.80 & 0.81 & 0.09 & 0.99 & 5 & 227 & 232 \\
Metastasis & CRLF2 deletion & 0.90 & 0.25 & 0.86 & 0.72 & 0.09 & 0.99 & 7 & 225 & 232 \\
Metastasis & KDM5C oncogenic alterations: deletion/mutation & 0.89 & 0.19 & 0.75 & 0.77 & 0.10 & 0.99 & 8 & 224 & 232 \\
Metastasis & CDKN2B deletion & 0.89 & 0.29 & 1.00 & 0.48 & 0.07 & 1.00 & 9 & 223 & 232 \\
Metastasis & BABAM1 amplification & 0.89 & 0.12 & 1.00 & 0.43 & 0.04 & 1.00 & 5 & 206 & 211 \\
Metastasis & KRAS oncogenic mutation & 0.88 & 0.58 & 0.88 & 0.81 & 0.25 & 0.99 & 16 & 216 & 232 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.87 & 0.23 & 1.00 & 0.43 & 0.07 & 1.00 & 9 & 223 & 232 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.87 & 0.31 & 1.00 & 0.34 & 0.06 & 1.00 & 9 & 223 & 232 \\
Metastasis & AMER1 deletion & 0.86 & 0.12 & 0.83 & 0.73 & 0.08 & 0.99 & 6 & 226 & 232 \\
Metastasis & PLCG2 deletion & 0.86 & 0.08 & 1.00 & 0.76 & 0.08 & 1.00 & 5 & 227 & 232 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.86 & 0.22 & 1.00 & 0.33 & 0.06 & 1.00 & 9 & 223 & 232 \\
Metastasis & NF1 fusion & 0.84 & 0.11 & 1.00 & 0.51 & 0.04 & 1.00 & 5 & 227 & 232 \\
Metastasis & Genome instability\,$\geq20$\% & 0.84 & 0.97 & 0.93 & 0.55 & 0.93 & 0.55 & 123 & 20 & 143 \\
Metastasis & ZFHX3 oncogenic alterations: deletion/mutation & 0.84 & 0.08 & 1.00 & 0.41 & 0.04 & 1.00 & 5 & 227 & 232 \\
Metastasis & NF1 deletion & 0.84 & 0.11 & 1.00 & 0.66 & 0.09 & 1.00 & 8 & 224 & 232 \\
Metastasis & STK11 deletion & 0.83 & 0.16 & 1.00 & 0.62 & 0.05 & 1.00 & 5 & 227 & 232 \\
Metastasis & PPP2R1A oncogenic mutation & 0.82 & 0.16 & 0.88 & 0.74 & 0.11 & 0.99 & 8 & 224 & 232 \\
Metastasis & PIK3CA oncogenic mutation & 0.82 & 0.32 & 1.00 & 0.37 & 0.14 & 1.00 & 22 & 210 & 232 \\
Metastasis & TERT oncogenic mutation & 0.81 & 0.26 & 0.75 & 0.69 & 0.08 & 0.99 & 8 & 224 & 232 \\
Metastasis & EIF1AX deletion & 0.80 & 0.22 & 0.83 & 0.71 & 0.14 & 0.99 & 12 & 220 & 232 \\
Metastasis & Fragment of genome altered\,$\geq30$\% & 0.80 & 0.98 & 0.91 & 0.46 & 0.94 & 0.33 & 130 & 13 & 143 \\
Metastasis & PIK3R1 oncogenic alterations: deletion/mutation & 0.80 & 0.07 & 1.00 & 0.59 & 0.06 & 1.00 & 6 & 226 & 232 \\
Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.80 & 0.09 & 0.80 & 0.57 & 0.04 & 0.99 & 5 & 227 & 232 \\
Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.79 & 0.13 & 1.00 & 0.34 & 0.03 & 1.00 & 5 & 227 & 232 \\
Metastasis & CARM1 amplification & 0.79 & 0.11 & 0.88 & 0.68 & 0.10 & 0.99 & 8 & 203 & 211 \\
Metastasis & SMARCA4 amplification & 0.79 & 0.09 & 0.86 & 0.58 & 0.06 & 0.99 & 7 & 225 & 232 \\
Metastasis & RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 1.00 & 0.41 & 0.08 & 1.00 & 11 & 221 & 232 \\
Metastasis & CDK12 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 0.83 & 0.29 & 0.03 & 0.99 & 6 & 226 & 232 \\
Metastasis & AMER1 oncogenic alterations: deletion/mutation & 0.78 & 0.09 & 0.83 & 0.66 & 0.06 & 0.99 & 6 & 226 & 232 \\
Metastasis & TCF3 deletion & 0.78 & 0.09 & 0.80 & 0.62 & 0.04 & 0.99 & 5 & 221 & 226 \\
Metastasis & BCOR oncogenic alterations: deletion/mutation & 0.77 & 0.08 & 0.80 & 0.63 & 0.04 & 0.99 & 5 & 227 & 232 \\
Metastasis & TGF beta pathway & 0.77 & 0.15 & 0.75 & 0.58 & 0.06 & 0.98 & 8 & 224 & 232 \\
Metastasis & FGFR2 oncogenic alterations: amplification/mutation & 0.77 & 0.08 & 1.00 & 0.22 & 0.03 & 1.00 & 5 & 227 & 232 \\
Metastasis & GAB2 oncogenic alterations: amplification/mutation & 0.77 & 0.07 & 1.00 & 0.47 & 0.04 & 1.00 & 2 & 86 & 88 \\
Metastasis & MCL1 amplification & 0.76 & 0.12 & 1.00 & 0.39 & 0.03 & 1.00 & 5 & 227 & 232 \\
Metastasis & RIT1 amplification & 0.76 & 0.17 & 1.00 & 0.47 & 0.04 & 1.00 & 5 & 227 & 232 \\
Metastasis & MAP2K4 deletion & 0.76 & 0.07 & 0.83 & 0.54 & 0.05 & 0.99 & 6 & 226 & 232 \\
Metastasis & KDM6A oncogenic alterations: deletion/mutation & 0.76 & 0.11 & 1.00 & 0.28 & 0.04 & 1.00 & 6 & 226 & 232 \\
Metastasis & Tetraploidy & 0.76 & 0.80 & 0.92 & 0.35 & 0.69 & 0.75 & 79 & 51 & 130 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-ovarian-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Ovarian Cancer}\label{table:results-ovarian-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.99 & 0.82 & 1.00 & 0.75 & 0.13 & 1.00 & 8 & 209 & 217 \\
Primary & CTNNB1 oncogenic mutation & 0.99 & 0.79 & 1.00 & 0.78 & 0.15 & 1.00 & 8 & 209 & 217 \\
Primary & KMT2B oncogenic alterations: deletion/mutation & 0.97 & 0.36 & 1.00 & 0.93 & 0.24 & 1.00 & 4 & 192 & 196 \\
Primary & KMT2B oncogenic mutation & 0.97 & 0.37 & 0.75 & 0.96 & 0.27 & 0.99 & 4 & 192 & 196 \\
Primary & TP53 oncogenic mutation & 0.96 & 0.97 & 0.97 & 0.82 & 0.91 & 0.94 & 143 & 74 & 217 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.96 & 0.97 & 0.96 & 0.82 & 0.91 & 0.91 & 143 & 74 & 217 \\
Primary & CTCF oncogenic alterations: deletion/mutation & 0.96 & 0.39 & 1.00 & 0.60 & 0.06 & 1.00 & 5 & 212 & 217 \\
Primary & RASA1 oncogenic alterations: deletion/mutation & 0.94 & 0.35 & 1.00 & 0.52 & 0.07 & 1.00 & 7 & 210 & 217 \\
Primary & BRAF oncogenic mutation & 0.93 & 0.71 & 0.86 & 0.69 & 0.08 & 0.99 & 7 & 210 & 217 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.93 & 0.60 & 0.90 & 0.53 & 0.08 & 0.99 & 10 & 207 & 217 \\
Primary & DNAJB1 amplification & 0.92 & 0.35 & 1.00 & 0.66 & 0.08 & 1.00 & 6 & 203 & 209 \\
Primary & CARM1 amplification & 0.92 & 0.16 & 1.00 & 0.61 & 0.05 & 1.00 & 4 & 192 & 196 \\
Primary & PTEN oncogenic mutation & 0.92 & 0.67 & 0.90 & 0.81 & 0.18 & 0.99 & 10 & 207 & 217 \\
Primary & PIK3CA oncogenic mutation & 0.91 & 0.48 & 1.00 & 0.32 & 0.15 & 1.00 & 23 & 194 & 217 \\
Primary & RASA1 oncogenic mutation & 0.91 & 0.40 & 1.00 & 0.51 & 0.05 & 1.00 & 5 & 212 & 217 \\
Primary & KRAS oncogenic mutation & 0.91 & 0.63 & 0.96 & 0.78 & 0.39 & 0.99 & 27 & 190 & 217 \\
Primary & Fragment of genome altered\,$\geq30$\% & 0.90 & 0.99 & 0.97 & 0.60 & 0.96 & 0.67 & 95 & 10 & 105 \\
Primary & BRAF oncogenic alterations: amplification/mutation & 0.89 & 0.64 & 1.00 & 0.50 & 0.07 & 1.00 & 8 & 209 & 217 \\
Primary & TMB-H & 0.89 & 0.50 & 0.82 & 0.69 & 0.12 & 0.99 & 11 & 203 & 214 \\
Primary & BRD4 amplification & 0.89 & 0.44 & 0.86 & 0.68 & 0.08 & 0.99 & 7 & 210 & 217 \\
Primary & PIK3R1 oncogenic mutation & 0.89 & 0.60 & 0.91 & 0.56 & 0.10 & 0.99 & 11 & 206 & 217 \\
Primary & UPF1 amplification & 0.89 & 0.21 & 0.75 & 0.83 & 0.09 & 0.99 & 4 & 192 & 196 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.88 & 0.62 & 0.94 & 0.62 & 0.29 & 0.98 & 31 & 186 & 217 \\
Primary & BRD4 oncogenic alterations: amplification/mutation & 0.88 & 0.34 & 1.00 & 0.58 & 0.07 & 1.00 & 7 & 210 & 217 \\
Primary & ARAF deletion & 0.87 & 0.23 & 0.86 & 0.68 & 0.08 & 0.99 & 7 & 210 & 217 \\
Primary & NF1 fusion & 0.87 & 0.17 & 1.00 & 0.59 & 0.05 & 1.00 & 5 & 212 & 217 \\
Primary & ARID1A oncogenic mutation & 0.87 & 0.63 & 0.90 & 0.58 & 0.26 & 0.97 & 30 & 187 & 217 \\
Primary & ELF3 amplification & 0.87 & 0.19 & 0.80 & 0.82 & 0.10 & 0.99 & 5 & 191 & 196 \\
Primary & Genome instability\,$\geq20$\% & 0.87 & 0.96 & 0.94 & 0.55 & 0.90 & 0.69 & 85 & 20 & 105 \\
Primary & AR deletion & 0.87 & 0.09 & 0.80 & 0.78 & 0.08 & 0.99 & 5 & 212 & 217 \\
Primary & CRLF2 deletion & 0.86 & 0.27 & 1.00 & 0.76 & 0.12 & 1.00 & 7 & 210 & 217 \\
Primary & AKT2 oncogenic alterations: amplification/mutation & 0.86 & 0.42 & 0.92 & 0.50 & 0.11 & 0.99 & 13 & 204 & 217 \\
Primary & NOTCH3 amplification & 0.86 & 0.26 & 0.86 & 0.70 & 0.09 & 0.99 & 7 & 210 & 217 \\
Primary & MED12 deletion & 0.86 & 0.15 & 0.86 & 0.78 & 0.12 & 0.99 & 7 & 210 & 217 \\
Primary & AMER1 oncogenic alterations: deletion/mutation & 0.86 & 0.10 & 1.00 & 0.68 & 0.07 & 1.00 & 5 & 212 & 217 \\
Primary & TERT oncogenic mutation & 0.86 & 0.15 & 0.80 & 0.75 & 0.07 & 0.99 & 5 & 212 & 217 \\
Primary & AKT2 amplification & 0.86 & 0.31 & 1.00 & 0.49 & 0.11 & 1.00 & 13 & 204 & 217 \\
Primary & KEAP1 amplification & 0.85 & 0.22 & 0.83 & 0.61 & 0.06 & 0.99 & 6 & 211 & 217 \\
Primary & RECQL4 amplification & 0.85 & 0.25 & 0.92 & 0.56 & 0.11 & 0.99 & 12 & 205 & 217 \\
Primary & AMER1 deletion & 0.85 & 0.12 & 0.80 & 0.69 & 0.06 & 0.99 & 5 & 212 & 217 \\
Primary & RBM10 oncogenic alterations: deletion/mutation & 0.85 & 0.13 & 0.88 & 0.67 & 0.09 & 0.99 & 8 & 209 & 217 \\
Primary & RBM10 deletion & 0.85 & 0.14 & 0.75 & 0.73 & 0.10 & 0.99 & 8 & 209 & 217 \\
Primary & GATA1 deletion & 0.85 & 0.18 & 0.75 & 0.72 & 0.09 & 0.99 & 8 & 209 & 217 \\
Primary & PIK3CA oncogenic alterations: amplification/mutation & 0.85 & 0.43 & 1.00 & 0.28 & 0.16 & 1.00 & 27 & 190 & 217 \\
Primary & EIF1AX deletion & 0.84 & 0.26 & 1.00 & 0.72 & 0.12 & 1.00 & 8 & 209 & 217 \\
Primary & CALR amplification & 0.83 & 0.34 & 0.86 & 0.64 & 0.08 & 0.99 & 7 & 202 & 209 \\
Primary & CEBPA amplification & 0.83 & 0.26 & 1.00 & 0.41 & 0.06 & 1.00 & 7 & 202 & 209 \\
Primary & SDHA amplification & 0.83 & 0.27 & 0.83 & 0.68 & 0.07 & 0.99 & 6 & 211 & 217 \\
Primary & PIK3R1 oncogenic alterations: deletion/mutation & 0.83 & 0.48 & 1.00 & 0.35 & 0.09 & 1.00 & 13 & 204 & 217 \\
Primary & DNMT1 amplification & 0.83 & 0.15 & 0.83 & 0.67 & 0.07 & 0.99 & 6 & 211 & 217 \\
Primary & RB1 oncogenic mutation & 0.82 & 0.28 & 0.80 & 0.54 & 0.04 & 0.99 & 5 & 212 & 217 \\
Primary & MCL1 amplification & 0.82 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 5 & 212 & 217 \\
Primary & DUSP4 deletion & 0.82 & 0.17 & 0.83 & 0.78 & 0.11 & 0.99 & 6 & 190 & 196 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.82 & 0.31 & 0.89 & 0.50 & 0.07 & 0.99 & 9 & 208 & 217 \\
Primary & ARID1B oncogenic alterations: deletion/mutation & 0.81 & 0.41 & 1.00 & 0.42 & 0.06 & 1.00 & 8 & 209 & 217 \\
Primary & BABAM1 amplification & 0.81 & 0.12 & 1.00 & 0.44 & 0.07 & 1.00 & 8 & 188 & 196 \\
Primary & Tetraploidy & 0.81 & 0.82 & 0.96 & 0.54 & 0.75 & 0.91 & 55 & 39 & 94 \\
Primary & ERF deletion & 0.81 & 0.32 & 1.00 & 0.61 & 0.05 & 1.00 & 4 & 192 & 196 \\
Primary & MTAP deletion & 0.80 & 0.38 & 1.00 & 0.42 & 0.07 & 1.00 & 4 & 86 & 90 \\
Primary & ARID1B oncogenic mutation & 0.80 & 0.23 & 0.86 & 0.22 & 0.04 & 0.98 & 7 & 210 & 217 \\
Primary & KDM6A oncogenic alterations: deletion/mutation & 0.80 & 0.17 & 1.00 & 0.39 & 0.05 & 1.00 & 7 & 210 & 217 \\
Primary & MCL1 oncogenic alterations: amplification/mutation & 0.80 & 0.07 & 1.00 & 0.36 & 0.04 & 1.00 & 5 & 212 & 217 \\
Primary & ARHGAP35 oncogenic alterations: amplification/mutation & 0.80 & 0.18 & 0.80 & 0.75 & 0.16 & 0.98 & 5 & 85 & 90 \\
Primary & Whole genome doubling & 0.79 & 0.64 & 0.94 & 0.46 & 0.43 & 0.94 & 16 & 37 & 53 \\
Primary & MTAP oncogenic alterations: deletion/mutation & 0.79 & 0.42 & 1.00 & 0.42 & 0.07 & 1.00 & 4 & 86 & 90 \\
Primary & CCNE1 amplification & 0.78 & 0.22 & 1.00 & 0.43 & 0.17 & 1.00 & 23 & 194 & 217 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.28 & 0.91 & 0.56 & 0.10 & 0.99 & 11 & 206 & 217 \\
Primary & RRAGC amplification & 0.78 & 0.23 & 0.75 & 0.46 & 0.03 & 0.99 & 4 & 192 & 196 \\
Primary & KRAS oncogenic alterations: amplification/mutation & 0.78 & 0.55 & 0.81 & 0.51 & 0.25 & 0.93 & 36 & 181 & 217 \\
Primary & NF1 oncogenic mutation & 0.78 & 0.25 & 0.89 & 0.50 & 0.07 & 0.99 & 9 & 208 & 217 \\
Primary & NKX3-1 oncogenic alterations: deletion/mutation & 0.77 & 0.09 & 0.80 & 0.71 & 0.06 & 0.99 & 5 & 212 & 217 \\
Primary & AGO2 amplification & 0.77 & 0.21 & 0.91 & 0.55 & 0.11 & 0.99 & 11 & 185 & 196 \\
Primary & STK40 amplification & 0.77 & 0.07 & 1.00 & 0.55 & 0.06 & 1.00 & 6 & 211 & 217 \\
Primary & MAP3K1 oncogenic alterations: deletion/mutation & 0.77 & 0.08 & 1.00 & 0.21 & 0.03 & 1.00 & 6 & 211 & 217 \\
Primary & SLX4 deletion & 0.77 & 0.09 & 0.75 & 0.66 & 0.04 & 0.99 & 4 & 192 & 196 \\
Primary & ETV6 amplification & 0.76 & 0.28 & 0.75 & 0.60 & 0.07 & 0.98 & 8 & 209 & 217 \\
Primary & RAD52 amplification & 0.76 & 0.41 & 0.80 & 0.54 & 0.08 & 0.98 & 10 & 207 & 217 \\
Primary & CCNE1 oncogenic alterations: amplification/mutation & 0.75 & 0.20 & 0.96 & 0.45 & 0.17 & 0.99 & 23 & 194 & 217 \\
Primary & CDKN2A (p14ARF) deletion & 0.75 & 0.42 & 0.80 & 0.51 & 0.07 & 0.98 & 10 & 207 & 217 \\
Primary & BRCA2 oncogenic alterations: deletion/mutation & 0.75 & 0.14 & 0.80 & 0.60 & 0.05 & 0.99 & 5 & 212 & 217 \\
% Metastasis & SPRTN amplification & 1.00 & 1.00 & 1.00 & 0.84 & 0.12 & 1.00 & 2 & 86 & 88 \\
% Metastasis & RBM10 deletion & 0.98 & 0.41 & 1.00 & 0.74 & 0.08 & 1.00 & 5 & 227 & 232 \\
% Metastasis & MTAP oncogenic alterations: deletion/mutation & 0.96 & 0.60 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 86 & 88 \\
% Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.95 & 0.99 & 0.94 & 0.77 & 0.95 & 0.73 & 193 & 39 & 232 \\
% Metastasis & AR deletion & 0.95 & 0.23 & 1.00 & 0.79 & 0.09 & 1.00 & 5 & 227 & 232 \\
% Metastasis & TP53 oncogenic mutation & 0.94 & 0.99 & 0.93 & 0.77 & 0.95 & 0.70 & 193 & 39 & 232 \\
% Metastasis & PGBD5 amplification & 0.94 & 0.58 & 1.00 & 0.77 & 0.09 & 1.00 & 2 & 86 & 88 \\
% Metastasis & KDM5C deletion & 0.94 & 0.29 & 0.86 & 0.82 & 0.13 & 0.99 & 7 & 225 & 232 \\
% Metastasis & GATA1 deletion & 0.93 & 0.22 & 1.00 & 0.73 & 0.07 & 1.00 & 5 & 227 & 232 \\
% Metastasis & ARAF deletion & 0.92 & 0.26 & 1.00 & 0.69 & 0.08 & 1.00 & 6 & 226 & 232 \\
% Metastasis & ARID1A oncogenic mutation & 0.92 & 0.49 & 0.88 & 0.64 & 0.08 & 0.99 & 8 & 224 & 232 \\
% Metastasis & MTAP deletion & 0.92 & 0.32 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 86 & 88 \\
% Metastasis & ARID1A oncogenic alterations: deletion/mutation & 0.91 & 0.47 & 0.88 & 0.64 & 0.08 & 0.99 & 8 & 224 & 232 \\
% Metastasis & GNA11 deletion & 0.91 & 0.31 & 0.80 & 0.83 & 0.10 & 0.99 & 5 & 227 & 232 \\
% Metastasis & KDM6A deletion & 0.90 & 0.19 & 0.80 & 0.81 & 0.09 & 0.99 & 5 & 227 & 232 \\
% Metastasis & CRLF2 deletion & 0.90 & 0.25 & 0.86 & 0.72 & 0.09 & 0.99 & 7 & 225 & 232 \\
% Metastasis & KDM5C oncogenic alterations: deletion/mutation & 0.89 & 0.19 & 0.75 & 0.77 & 0.10 & 0.99 & 8 & 224 & 232 \\
% Metastasis & CDKN2B deletion & 0.89 & 0.29 & 1.00 & 0.48 & 0.07 & 1.00 & 9 & 223 & 232 \\
% Metastasis & BABAM1 amplification & 0.89 & 0.12 & 1.00 & 0.43 & 0.04 & 1.00 & 5 & 206 & 211 \\
% Metastasis & KRAS oncogenic mutation & 0.88 & 0.58 & 0.88 & 0.81 & 0.25 & 0.99 & 16 & 216 & 232 \\
% Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.87 & 0.23 & 1.00 & 0.43 & 0.07 & 1.00 & 9 & 223 & 232 \\
% Metastasis & CDKN2A (p16INK4a) deletion & 0.87 & 0.31 & 1.00 & 0.34 & 0.06 & 1.00 & 9 & 223 & 232 \\
% Metastasis & AMER1 deletion & 0.86 & 0.12 & 0.83 & 0.73 & 0.08 & 0.99 & 6 & 226 & 232 \\
% Metastasis & PLCG2 deletion & 0.86 & 0.08 & 1.00 & 0.76 & 0.08 & 1.00 & 5 & 227 & 232 \\
% Metastasis & CDKN2A (p14ARF) deletion & 0.86 & 0.22 & 1.00 & 0.33 & 0.06 & 1.00 & 9 & 223 & 232 \\
% Metastasis & NF1 fusion & 0.84 & 0.11 & 1.00 & 0.51 & 0.04 & 1.00 & 5 & 227 & 232 \\
% Metastasis & Genome instability\,$\geq20$\% & 0.84 & 0.97 & 0.93 & 0.55 & 0.93 & 0.55 & 123 & 20 & 143 \\
% Metastasis & ZFHX3 oncogenic alterations: deletion/mutation & 0.84 & 0.08 & 1.00 & 0.41 & 0.04 & 1.00 & 5 & 227 & 232 \\
% Metastasis & NF1 deletion & 0.84 & 0.11 & 1.00 & 0.66 & 0.09 & 1.00 & 8 & 224 & 232 \\
% Metastasis & STK11 deletion & 0.83 & 0.16 & 1.00 & 0.62 & 0.05 & 1.00 & 5 & 227 & 232 \\
% Metastasis & PPP2R1A oncogenic mutation & 0.82 & 0.16 & 0.88 & 0.74 & 0.11 & 0.99 & 8 & 224 & 232 \\
% Metastasis & PIK3CA oncogenic mutation & 0.82 & 0.32 & 1.00 & 0.37 & 0.14 & 1.00 & 22 & 210 & 232 \\
% Metastasis & TERT oncogenic mutation & 0.81 & 0.26 & 0.75 & 0.69 & 0.08 & 0.99 & 8 & 224 & 232 \\
% Metastasis & EIF1AX deletion & 0.80 & 0.22 & 0.83 & 0.71 & 0.14 & 0.99 & 12 & 220 & 232 \\
% Metastasis & Fragment of genome altered\,$\geq30$\% & 0.80 & 0.98 & 0.91 & 0.46 & 0.94 & 0.33 & 130 & 13 & 143 \\
% Metastasis & PIK3R1 oncogenic alterations: deletion/mutation & 0.80 & 0.07 & 1.00 & 0.59 & 0.06 & 1.00 & 6 & 226 & 232 \\
% Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.80 & 0.09 & 0.80 & 0.57 & 0.04 & 0.99 & 5 & 227 & 232 \\
% Metastasis & MCL1 oncogenic alterations: amplification/mutation & 0.79 & 0.13 & 1.00 & 0.34 & 0.03 & 1.00 & 5 & 227 & 232 \\
% Metastasis & CARM1 amplification & 0.79 & 0.11 & 0.88 & 0.68 & 0.10 & 0.99 & 8 & 203 & 211 \\
% Metastasis & SMARCA4 amplification & 0.79 & 0.09 & 0.86 & 0.58 & 0.06 & 0.99 & 7 & 225 & 232 \\
% Metastasis & RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 1.00 & 0.41 & 0.08 & 1.00 & 11 & 221 & 232 \\
% Metastasis & CDK12 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 0.83 & 0.29 & 0.03 & 0.99 & 6 & 226 & 232 \\
% Metastasis & AMER1 oncogenic alterations: deletion/mutation & 0.78 & 0.09 & 0.83 & 0.66 & 0.06 & 0.99 & 6 & 226 & 232 \\
% Metastasis & TCF3 deletion & 0.78 & 0.09 & 0.80 & 0.62 & 0.04 & 0.99 & 5 & 221 & 226 \\
% Metastasis & BCOR oncogenic alterations: deletion/mutation & 0.77 & 0.08 & 0.80 & 0.63 & 0.04 & 0.99 & 5 & 227 & 232 \\
% Metastasis & TGF beta pathway & 0.77 & 0.15 & 0.75 & 0.58 & 0.06 & 0.98 & 8 & 224 & 232 \\
% Metastasis & FGFR2 oncogenic alterations: amplification/mutation & 0.77 & 0.08 & 1.00 & 0.22 & 0.03 & 1.00 & 5 & 227 & 232 \\
% Metastasis & GAB2 oncogenic alterations: amplification/mutation & 0.77 & 0.07 & 1.00 & 0.47 & 0.04 & 1.00 & 2 & 86 & 88 \\
% Metastasis & MCL1 amplification & 0.76 & 0.12 & 1.00 & 0.39 & 0.03 & 1.00 & 5 & 227 & 232 \\
% Metastasis & RIT1 amplification & 0.76 & 0.17 & 1.00 & 0.47 & 0.04 & 1.00 & 5 & 227 & 232 \\
% Metastasis & MAP2K4 deletion & 0.76 & 0.07 & 0.83 & 0.54 & 0.05 & 0.99 & 6 & 226 & 232 \\
% Metastasis & KDM6A oncogenic alterations: deletion/mutation & 0.76 & 0.11 & 1.00 & 0.28 & 0.04 & 1.00 & 6 & 226 & 232 \\
% Metastasis & Tetraploidy & 0.76 & 0.80 & 0.92 & 0.35 & 0.69 & 0.75 & 79 & 51 & 130 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-pancreatic-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Pancreatic Cancer}\label{table:results-pancreatic-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & MEN1 oncogenic mutation & 0.97 & 0.63 & 1.00 & 0.93 & 0.47 & 1.00 & 14 & 231 & 245 \\
Primary & MEN1 oncogenic alterations: deletion/mutation & 0.97 & 0.59 & 1.00 & 0.93 & 0.45 & 1.00 & 14 & 231 & 245 \\
Primary & MTAP oncogenic alterations: deletion/mutation & 0.93 & 0.37 & 1.00 & 0.78 & 0.20 & 1.00 & 3 & 55 & 58 \\
Primary & MTAP deletion & 0.92 & 0.34 & 1.00 & 0.85 & 0.27 & 1.00 & 3 & 55 & 58 \\
Primary & TMB-H & 0.91 & 0.60 & 0.83 & 0.63 & 0.05 & 0.99 & 6 & 233 & 239 \\
Primary & GNAS oncogenic alterations: amplification/mutation & 0.88 & 0.45 & 1.00 & 0.37 & 0.07 & 1.00 & 11 & 234 & 245 \\
Primary & KRAS oncogenic mutation & 0.88 & 0.95 & 0.91 & 0.69 & 0.91 & 0.67 & 191 & 54 & 245 \\
Primary & KRAS oncogenic alterations: amplification/mutation & 0.87 & 0.95 & 0.90 & 0.67 & 0.90 & 0.64 & 191 & 54 & 245 \\
Primary & GNAS oncogenic mutation & 0.87 & 0.48 & 1.00 & 0.22 & 0.06 & 1.00 & 11 & 234 & 245 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.86 & 0.91 & 0.88 & 0.63 & 0.80 & 0.76 & 153 & 92 & 245 \\
Primary & PIK3CA oncogenic mutation & 0.86 & 0.44 & 1.00 & 0.58 & 0.06 & 1.00 & 7 & 238 & 245 \\
Primary & TP53 oncogenic mutation & 0.85 & 0.90 & 0.90 & 0.64 & 0.81 & 0.79 & 153 & 92 & 245 \\
Primary & PIK3CA oncogenic alterations: amplification/mutation & 0.85 & 0.41 & 1.00 & 0.61 & 0.08 & 1.00 & 8 & 237 & 245 \\
Primary & SMAD4 deletion & 0.84 & 0.08 & 1.00 & 0.63 & 0.05 & 1.00 & 5 & 240 & 245 \\
Primary & CDKN2B deletion & 0.83 & 0.23 & 0.79 & 0.68 & 0.13 & 0.98 & 14 & 231 & 245 \\
Primary & HRD pathway & 0.82 & 0.30 & 1.00 & 0.31 & 0.05 & 1.00 & 9 & 236 & 245 \\
Primary & CDKN2A (p16INK4a) deletion & 0.79 & 0.23 & 0.88 & 0.67 & 0.16 & 0.99 & 16 & 229 & 245 \\
Primary & RNF43 oncogenic mutation & 0.77 & 0.24 & 1.00 & 0.31 & 0.05 & 1.00 & 9 & 236 & 245 \\
Metastasis & TSC2 oncogenic mutation & 0.98 & 0.54 & 1.00 & 0.52 & 0.05 & 1.00 & 5 & 212 & 217 \\
Metastasis & MEN1 oncogenic mutation & 0.96 & 0.58 & 0.94 & 0.91 & 0.50 & 0.99 & 18 & 199 & 217 \\
Metastasis & MEN1 oncogenic alterations: deletion/mutation & 0.96 & 0.59 & 0.94 & 0.90 & 0.46 & 0.99 & 18 & 199 & 217 \\
Metastasis & TSC2 oncogenic alterations: deletion/mutation & 0.93 & 0.38 & 1.00 & 0.54 & 0.06 & 1.00 & 6 & 211 & 217 \\
Metastasis & KRAS oncogenic alterations: amplification/mutation & 0.92 & 0.96 & 0.82 & 0.83 & 0.92 & 0.67 & 152 & 65 & 217 \\
Metastasis & KRAS oncogenic mutation & 0.91 & 0.96 & 0.82 & 0.82 & 0.91 & 0.66 & 152 & 65 & 217 \\
Metastasis & CTNNB1 oncogenic mutation & 0.91 & 0.30 & 1.00 & 0.21 & 0.03 & 1.00 & 6 & 211 & 217 \\
Metastasis & AGO2 amplification & 0.87 & 0.15 & 1.00 & 0.31 & 0.04 & 1.00 & 5 & 176 & 181 \\
Metastasis & CTNNB1 oncogenic alterations: amplification/mutation & 0.87 & 0.25 & 1.00 & 0.33 & 0.04 & 1.00 & 6 & 211 & 217 \\
Metastasis & MYC oncogenic alterations: amplification/mutation & 0.85 & 0.42 & 0.91 & 0.29 & 0.06 & 0.98 & 11 & 206 & 217 \\
Metastasis & MYC amplification & 0.84 & 0.33 & 0.91 & 0.27 & 0.06 & 0.98 & 11 & 206 & 217 \\
Metastasis & KMT2D oncogenic mutation & 0.81 & 0.11 & 1.00 & 0.37 & 0.04 & 1.00 & 6 & 211 & 217 \\
Metastasis & TP53 oncogenic mutation & 0.79 & 0.82 & 0.88 & 0.55 & 0.75 & 0.75 & 130 & 87 & 217 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.79 & 0.81 & 0.88 & 0.55 & 0.75 & 0.76 & 130 & 87 & 217 \\
Metastasis & KRAS amplification & 0.77 & 0.07 & 1.00 & 0.45 & 0.04 & 1.00 & 5 & 212 & 217 \\
Metastasis & MTAP deletion & 0.76 & 0.33 & 0.80 & 0.64 & 0.24 & 0.96 & 10 & 69 & 79 \\
Metastasis & MTAP oncogenic alterations: deletion/mutation & 0.76 & 0.40 & 0.90 & 0.55 & 0.23 & 0.97 & 10 & 69 & 79 \\
Metastasis & KMT2D oncogenic alterations: deletion/mutation & 0.75 & 0.23 & 0.83 & 0.40 & 0.04 & 0.99 & 6 & 211 & 217 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-prostate-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Prostate Cancer}\label{table:results-prostate-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & PREX2 amplification & 0.97 & 0.49 & 1.00 & 0.64 & 0.06 & 1.00 & 7 & 296 & 303 \\
Primary & PRDM14 amplification & 0.94 & 0.43 & 1.00 & 0.70 & 0.10 & 1.00 & 10 & 293 & 303 \\
Primary & NBN amplification & 0.94 & 0.48 & 1.00 & 0.66 & 0.06 & 1.00 & 8 & 376 & 384 \\
Primary & APC oncogenic mutation & 0.92 & 0.41 & 1.00 & 0.54 & 0.06 & 1.00 & 10 & 374 & 384 \\
Primary & RECQL4 amplification & 0.91 & 0.40 & 0.89 & 0.72 & 0.07 & 1.00 & 9 & 375 & 384 \\
Primary & AGO2 amplification & 0.90 & 0.49 & 0.86 & 0.76 & 0.08 & 1.00 & 7 & 296 & 303 \\
Primary & TMB-H & 0.90 & 0.39 & 1.00 & 0.68 & 0.07 & 1.00 & 9 & 368 & 377 \\
Primary & APC oncogenic alterations: deletion/mutation & 0.89 & 0.44 & 1.00 & 0.58 & 0.07 & 1.00 & 11 & 373 & 384 \\
Primary & MYC amplification & 0.87 & 0.26 & 0.87 & 0.68 & 0.10 & 0.99 & 15 & 369 & 384 \\
Primary & ELOC amplification & 0.86 & 0.30 & 0.92 & 0.68 & 0.08 & 1.00 & 12 & 372 & 384 \\
Primary & MYC oncogenic alterations: amplification/mutation & 0.85 & 0.26 & 0.81 & 0.67 & 0.10 & 0.99 & 16 & 368 & 384 \\
Primary & SPOP oncogenic mutation & 0.80 & 0.46 & 0.98 & 0.29 & 0.17 & 0.99 & 50 & 334 & 384 \\
Primary & CTNNB1 oncogenic alterations: amplification/mutation & 0.79 & 0.09 & 0.90 & 0.59 & 0.06 & 1.00 & 10 & 374 & 384 \\
Primary & PTEN deletion & 0.79 & 0.16 & 0.75 & 0.60 & 0.09 & 0.98 & 20 & 364 & 384 \\
Primary & SPOP oncogenic alterations: deletion/mutation & 0.79 & 0.42 & 0.96 & 0.27 & 0.16 & 0.98 & 50 & 334 & 384 \\
Primary & RNF43 oncogenic alterations: deletion/mutation & 0.78 & 0.20 & 1.00 & 0.53 & 0.05 & 1.00 & 9 & 375 & 384 \\
Primary & RTK pathway & 0.78 & 0.29 & 0.78 & 0.66 & 0.19 & 0.97 & 36 & 348 & 384 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.76 & 0.45 & 0.77 & 0.65 & 0.40 & 0.90 & 90 & 294 & 384 \\
Metastasis & DIS3 oncogenic alterations: deletion/mutation & 0.86 & 0.11 & 1.00 & 0.63 & 0.06 & 1.00 & 7 & 290 & 297 \\
Metastasis & ETV6 deletion & 0.85 & 0.24 & 1.00 & 0.40 & 0.03 & 1.00 & 6 & 291 & 297 \\
Metastasis & CDKN1B oncogenic alterations: deletion/mutation & 0.84 & 0.14 & 1.00 & 0.24 & 0.05 & 1.00 & 11 & 286 & 297 \\
Metastasis & DIS3 deletion & 0.83 & 0.20 & 1.00 & 0.52 & 0.05 & 1.00 & 7 & 290 & 297 \\
Metastasis & GATA1 amplification & 0.82 & 0.15 & 1.00 & 0.46 & 0.04 & 1.00 & 7 & 290 & 297 \\
Metastasis & RB1 deletion & 0.82 & 0.26 & 1.00 & 0.33 & 0.10 & 1.00 & 20 & 277 & 297 \\
Metastasis & NKX3-1 oncogenic alterations: deletion/mutation & 0.81 & 0.23 & 1.00 & 0.21 & 0.08 & 1.00 & 19 & 278 & 297 \\
Metastasis & ZRSR2 amplification & 0.81 & 0.13 & 0.86 & 0.65 & 0.06 & 0.99 & 7 & 290 & 297 \\
Metastasis & SOX17 amplification & 0.81 & 0.09 & 1.00 & 0.40 & 0.04 & 1.00 & 8 & 289 & 297 \\
Metastasis & CYSLTR2 deletion & 0.81 & 0.23 & 1.00 & 0.46 & 0.08 & 1.00 & 10 & 214 & 224 \\
Metastasis & ETV6 oncogenic alterations: deletion/mutation & 0.80 & 0.07 & 1.00 & 0.36 & 0.03 & 1.00 & 6 & 291 & 297 \\
Metastasis & DUSP4 deletion & 0.80 & 0.29 & 1.00 & 0.32 & 0.10 & 1.00 & 16 & 208 & 224 \\
Metastasis & TGF beta pathway & 0.79 & 0.13 & 1.00 & 0.20 & 0.03 & 1.00 & 7 & 290 & 297 \\
Metastasis & FGFR1 deletion & 0.79 & 0.16 & 0.88 & 0.56 & 0.05 & 0.99 & 8 & 289 & 297 \\
Metastasis & RPS6KB2 amplification & 0.78 & 0.08 & 0.83 & 0.34 & 0.03 & 0.99 & 6 & 291 & 297 \\
Metastasis & PLCG2 deletion & 0.78 & 0.23 & 1.00 & 0.34 & 0.06 & 1.00 & 13 & 284 & 297 \\
Metastasis & RBM10 amplification & 0.77 & 0.06 & 1.00 & 0.40 & 0.03 & 1.00 & 6 & 291 & 297 \\
Metastasis & AKT1 oncogenic mutation & 0.77 & 0.07 & 1.00 & 0.24 & 0.03 & 1.00 & 6 & 291 & 297 \\
Metastasis & EIF1AX amplification & 0.77 & 0.10 & 0.83 & 0.62 & 0.04 & 0.99 & 6 & 291 & 297 \\
Metastasis & TP53 fusion & 0.77 & 0.20 & 1.00 & 0.28 & 0.03 & 1.00 & 7 & 290 & 297 \\
Metastasis & RB1 oncogenic mutation & 0.77 & 0.14 & 0.80 & 0.61 & 0.10 & 0.98 & 15 & 282 & 297 \\
Metastasis & PREX2 amplification & 0.77 & 0.17 & 0.92 & 0.22 & 0.06 & 0.98 & 12 & 212 & 224 \\
Metastasis & H3C13 amplification & 0.76 & 0.14 & 0.80 & 0.47 & 0.05 & 0.98 & 10 & 270 & 280 \\
Metastasis & AMER1 amplification & 0.76 & 0.14 & 0.87 & 0.49 & 0.08 & 0.99 & 15 & 282 & 297 \\
Metastasis & SPOP oncogenic alterations: deletion/mutation & 0.76 & 0.46 & 0.85 & 0.42 & 0.15 & 0.96 & 33 & 264 & 297 \\
Metastasis & FGF19 oncogenic alterations: amplification/mutation & 0.75 & 0.12 & 0.90 & 0.35 & 0.05 & 0.99 & 10 & 287 & 297 \\
Metastasis & AR amplification & 0.75 & 0.53 & 0.86 & 0.40 & 0.34 & 0.89 & 77 & 220 & 297 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-renal-cell-carcinoma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Renal Cell Carcinoma}\label{table:results-renal-cell-carcinoma}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & TSC2 oncogenic alterations: deletion/mutation & 0.99 & 0.71 & 1.00 & 0.93 & 0.29 & 1.00 & 5 & 168 & 173 \\
Primary & CRLF2 deletion & 0.98 & 0.57 & 1.00 & 0.93 & 0.27 & 1.00 & 4 & 169 & 173 \\
Primary & TSC2 oncogenic mutation & 0.98 & 0.70 & 1.00 & 0.90 & 0.24 & 1.00 & 5 & 168 & 173 \\
Primary & CDKN2A (p14ARF) deletion & 0.96 & 0.55 & 0.83 & 0.92 & 0.28 & 0.99 & 6 & 167 & 173 \\
Primary & CDKN2A (p16INK4a) deletion & 0.96 & 0.53 & 0.83 & 0.92 & 0.26 & 0.99 & 6 & 167 & 173 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.95 & 0.52 & 0.80 & 0.90 & 0.20 & 0.99 & 5 & 168 & 173 \\
Primary & VHL oncogenic mutation & 0.87 & 0.78 & 0.97 & 0.72 & 0.70 & 0.97 & 69 & 104 & 173 \\
Primary & VHL oncogenic alterations: deletion/mutation & 0.87 & 0.77 & 0.93 & 0.73 & 0.70 & 0.94 & 69 & 104 & 173 \\
Primary & PBRM1 oncogenic mutation & 0.85 & 0.49 & 0.83 & 0.66 & 0.34 & 0.95 & 30 & 143 & 173 \\
Primary & TERT oncogenic mutation & 0.84 & 0.13 & 1.00 & 0.47 & 0.05 & 1.00 & 5 & 168 & 173 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.84 & 0.15 & 1.00 & 0.61 & 0.07 & 1.00 & 5 & 168 & 173 \\
Primary & PBRM1 oncogenic alterations: deletion/mutation & 0.84 & 0.48 & 0.80 & 0.68 & 0.34 & 0.94 & 30 & 143 & 173 \\
Primary & BAP1 oncogenic alterations: deletion/mutation & 0.82 & 0.33 & 0.86 & 0.52 & 0.13 & 0.98 & 14 & 159 & 173 \\
Primary & SETD2 oncogenic alterations: deletion/mutation & 0.81 & 0.36 & 1.00 & 0.42 & 0.15 & 1.00 & 16 & 157 & 173 \\
Primary & BAP1 oncogenic mutation & 0.80 & 0.25 & 0.86 & 0.48 & 0.13 & 0.97 & 14 & 159 & 173 \\
Primary & SETD2 oncogenic mutation & 0.79 & 0.29 & 0.94 & 0.46 & 0.15 & 0.99 & 16 & 157 & 173 \\
Primary & mTOR pathway & 0.77 & 0.32 & 0.96 & 0.52 & 0.28 & 0.99 & 28 & 145 & 173 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.77 & 0.25 & 0.83 & 0.52 & 0.06 & 0.99 & 6 & 167 & 173 \\
Metastasis & RB1 oncogenic alterations: deletion/mutation & 0.96 & 0.64 & 1.00 & 0.85 & 0.18 & 1.00 & 2 & 59 & 61 \\
Metastasis & FBXW7 oncogenic alterations: deletion/mutation & 0.93 & 0.27 & 1.00 & 0.73 & 0.11 & 1.00 & 2 & 59 & 61 \\
Metastasis & PIK3CA oncogenic mutation & 0.83 & 0.42 & 1.00 & 0.21 & 0.08 & 1.00 & 4 & 57 & 61 \\
Metastasis & SMARCB1 oncogenic alterations: deletion/mutation & 0.83 & 0.30 & 1.00 & 0.44 & 0.06 & 1.00 & 2 & 59 & 61 \\
Metastasis & PTEN oncogenic mutation & 0.81 & 0.33 & 1.00 & 0.43 & 0.18 & 1.00 & 7 & 54 & 61 \\
Metastasis & VHL oncogenic alterations: deletion/mutation & 0.80 & 0.70 & 0.92 & 0.67 & 0.66 & 0.92 & 25 & 36 & 61 \\
Metastasis & PBRM1 oncogenic mutation & 0.80 & 0.67 & 0.89 & 0.53 & 0.44 & 0.92 & 18 & 43 & 61 \\
Metastasis & VHL oncogenic mutation & 0.80 & 0.73 & 0.96 & 0.47 & 0.56 & 0.94 & 25 & 36 & 61 \\
Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.80 & 0.34 & 0.86 & 0.39 & 0.15 & 0.95 & 7 & 54 & 61 \\
Metastasis & TP53 oncogenic mutation & 0.79 & 0.28 & 1.00 & 0.36 & 0.15 & 1.00 & 6 & 55 & 61 \\
Metastasis & PIK3CA oncogenic alterations: amplification/mutation & 0.79 & 0.25 & 1.00 & 0.33 & 0.10 & 1.00 & 4 & 57 & 61 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.78 & 0.30 & 1.00 & 0.33 & 0.14 & 1.00 & 6 & 55 & 61 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-soft-tissue-sarcoma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Soft Tissue Sarcoma}\label{table:results-soft-tissue-sarcoma}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & WT1 fusion & 0.99 & 0.83 & 0.90 & 0.97 & 0.43 & 1.00 & 10 & 346 & 356 \\
Primary & SDHC amplification & 0.94 & 0.29 & 1.00 & 0.47 & 0.05 & 1.00 & 10 & 346 & 356 \\
Primary & TMB-H & 0.89 & 0.19 & 0.88 & 0.66 & 0.06 & 1.00 & 8 & 338 & 346 \\
Primary & JUN oncogenic alterations: amplification/mutation & 0.89 & 0.39 & 1.00 & 0.58 & 0.06 & 1.00 & 10 & 346 & 356 \\
Primary & RB1 deletion & 0.89 & 0.22 & 0.92 & 0.73 & 0.11 & 1.00 & 13 & 343 & 356 \\
Primary & CYSLTR2 deletion & 0.89 & 0.26 & 0.92 & 0.70 & 0.11 & 1.00 & 13 & 306 & 319 \\
Primary & MDM2 oncogenic alterations: amplification/mutation & 0.88 & 0.76 & 0.85 & 0.70 & 0.44 & 0.94 & 78 & 278 & 356 \\
Primary & MDM2 amplification & 0.88 & 0.76 & 0.83 & 0.76 & 0.50 & 0.94 & 78 & 278 & 356 \\
Primary & CDK4 oncogenic alterations: amplification/mutation & 0.88 & 0.74 & 0.76 & 0.86 & 0.58 & 0.93 & 72 & 284 & 356 \\
Primary & JUN amplification & 0.88 & 0.40 & 0.90 & 0.68 & 0.07 & 1.00 & 10 & 346 & 356 \\
Primary & TP53 fusion & 0.87 & 0.21 & 0.88 & 0.79 & 0.09 & 1.00 & 8 & 348 & 356 \\
Primary & BIRC3 amplification & 0.87 & 0.11 & 1.00 & 0.30 & 0.03 & 1.00 & 8 & 348 & 356 \\
Primary & CDK4 amplification & 0.87 & 0.73 & 0.77 & 0.82 & 0.52 & 0.94 & 71 & 285 & 356 \\
Primary & TP53 deletion & 0.87 & 0.33 & 0.85 & 0.70 & 0.19 & 0.98 & 27 & 329 & 356 \\
Primary & RB1 oncogenic alterations: deletion/mutation & 0.87 & 0.29 & 0.84 & 0.72 & 0.18 & 0.98 & 25 & 331 & 356 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.87 & 0.57 & 0.85 & 0.74 & 0.46 & 0.95 & 74 & 282 & 356 \\
Primary & TNFAIP3 amplification & 0.84 & 0.17 & 0.93 & 0.52 & 0.07 & 0.99 & 14 & 342 & 356 \\
Primary & ATRX oncogenic alterations: deletion/mutation & 0.84 & 0.34 & 0.89 & 0.61 & 0.11 & 0.99 & 19 & 337 & 356 \\
Primary & TERT oncogenic mutation & 0.84 & 0.43 & 0.89 & 0.40 & 0.08 & 0.99 & 19 & 337 & 356 \\
Primary & DNA damage response & 0.83 & 0.74 & 0.94 & 0.47 & 0.45 & 0.94 & 113 & 243 & 356 \\
Primary & YAP1 amplification & 0.82 & 0.11 & 1.00 & 0.50 & 0.06 & 1.00 & 11 & 345 & 356 \\
Primary & NCOR1 amplification & 0.82 & 0.24 & 0.78 & 0.76 & 0.08 & 0.99 & 9 & 347 & 356 \\
Primary & TEK deletion & 0.81 & 0.08 & 1.00 & 0.56 & 0.05 & 1.00 & 7 & 312 & 319 \\
Primary & IFNGR1 amplification & 0.81 & 0.12 & 0.75 & 0.78 & 0.07 & 0.99 & 8 & 348 & 356 \\
Primary & ATRX oncogenic mutation & 0.80 & 0.14 & 0.82 & 0.58 & 0.06 & 0.99 & 11 & 345 & 356 \\
Primary & MTAP deletion & 0.80 & 0.16 & 0.80 & 0.65 & 0.14 & 0.98 & 10 & 147 & 157 \\
Primary & CDKN2A (p16INK4a) deletion & 0.79 & 0.31 & 0.76 & 0.69 & 0.23 & 0.96 & 38 & 318 & 356 \\
Primary & YAP1 oncogenic alterations: amplification/mutation & 0.79 & 0.09 & 1.00 & 0.34 & 0.05 & 1.00 & 11 & 345 & 356 \\
Primary & NF1 oncogenic mutation & 0.77 & 0.19 & 0.75 & 0.67 & 0.10 & 0.98 & 16 & 340 & 356 \\
Primary & RB1 oncogenic mutation & 0.77 & 0.08 & 0.77 & 0.59 & 0.07 & 0.99 & 13 & 343 & 356 \\
Primary & TERT oncogenic alterations: amplification/mutation & 0.76 & 0.34 & 0.97 & 0.30 & 0.14 & 0.99 & 38 & 318 & 356 \\
Primary & PDGFRA oncogenic alterations: amplification/mutation & 0.76 & 0.09 & 0.89 & 0.50 & 0.04 & 0.99 & 9 & 347 & 356 \\
Primary & PTEN oncogenic alterations: deletion/mutation & 0.76 & 0.17 & 0.75 & 0.61 & 0.08 & 0.98 & 16 & 340 & 356 \\
Metastasis & SMARCB1 oncogenic alterations: deletion/mutation & 1.00 & 1.00 & 1.00 & 0.58 & 0.07 & 1.00 & 3 & 103 & 106 \\
Metastasis & WT1 fusion & 0.99 & 0.92 & 1.00 & 0.97 & 0.70 & 1.00 & 7 & 99 & 106 \\
Metastasis & ATRX oncogenic mutation & 0.99 & 0.73 & 1.00 & 0.53 & 0.08 & 1.00 & 4 & 102 & 106 \\
Metastasis & SMARCB1 deletion & 0.98 & 0.68 & 1.00 & 0.44 & 0.05 & 1.00 & 3 & 103 & 106 \\
Metastasis & BCOR fusion & 0.95 & 0.32 & 1.00 & 0.84 & 0.16 & 1.00 & 3 & 103 & 106 \\
Metastasis & MYC amplification & 0.89 & 0.15 & 1.00 & 0.85 & 0.17 & 1.00 & 3 & 103 & 106 \\
Metastasis & ATRX oncogenic alterations: deletion/mutation & 0.88 & 0.29 & 1.00 & 0.51 & 0.11 & 1.00 & 6 & 100 & 106 \\
Metastasis & NF1 oncogenic alterations: deletion/mutation & 0.87 & 0.22 & 0.75 & 0.71 & 0.09 & 0.99 & 4 & 102 & 106 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.85 & 0.36 & 1.00 & 0.66 & 0.26 & 1.00 & 11 & 95 & 106 \\
Metastasis & TEK deletion & 0.84 & 0.17 & 1.00 & 0.48 & 0.07 & 1.00 & 3 & 83 & 86 \\
Metastasis & MSI2 amplification & 0.83 & 0.10 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 84 & 86 \\
Metastasis & CDKN2B deletion & 0.82 & 0.26 & 0.91 & 0.72 & 0.27 & 0.99 & 11 & 95 & 106 \\
Metastasis & MAP2K4 amplification & 0.81 & 0.10 & 1.00 & 0.65 & 0.08 & 1.00 & 3 & 103 & 106 \\
Metastasis & RICTOR oncogenic alterations: amplification/mutation & 0.81 & 0.09 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 103 & 106 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.81 & 0.31 & 0.83 & 0.67 & 0.24 & 0.97 & 12 & 94 & 106 \\
Metastasis & NCOR1 amplification & 0.81 & 0.09 & 1.00 & 0.66 & 0.08 & 1.00 & 3 & 103 & 106 \\
Metastasis & TP53 deletion & 0.79 & 0.29 & 0.90 & 0.59 & 0.19 & 0.98 & 10 & 96 & 106 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.79 & 0.33 & 0.92 & 0.62 & 0.26 & 0.98 & 13 & 93 & 106 \\
Metastasis & RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.27 & 0.80 & 0.54 & 0.15 & 0.96 & 10 & 96 & 106 \\
Metastasis & RB1 deletion & 0.77 & 0.29 & 1.00 & 0.55 & 0.10 & 1.00 & 5 & 101 & 106 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/results-thyroid-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Thyroid Cancer}\label{table:results-thyroid-cancer}\centering\resizebox{\linewidth}{!}{\begin{tabular}{llrrrrrrrrr}
\toprule
Tumor Site & Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
Primary & RB1 oncogenic alterations: deletion/mutation & 0.99 & 0.58 & 1.00 & 0.78 & 0.12 & 1.00 & 2 & 68 & 70 \\
Primary & RB1 oncogenic mutation & 0.97 & 0.45 & 1.00 & 0.93 & 0.29 & 1.00 & 2 & 68 & 70 \\
Primary & MSI-H/dMMR & 0.97 & 0.67 & 1.00 & 0.83 & 0.17 & 1.00 & 2 & 59 & 61 \\
Primary & MSI-H vs MSS & 0.95 & 0.33 & 1.00 & 0.90 & 0.25 & 1.00 & 2 & 59 & 61 \\
Primary & TP53 oncogenic alterations: deletion/mutation & 0.91 & 0.83 & 0.92 & 0.60 & 0.34 & 0.97 & 13 & 57 & 70 \\
Primary & BRAF oncogenic mutation & 0.91 & 0.93 & 0.88 & 0.58 & 0.64 & 0.85 & 32 & 38 & 70 \\
Primary & TMB-H & 0.91 & 0.19 & 1.00 & 0.84 & 0.15 & 1.00 & 2 & 68 & 70 \\
Primary & BRAF oncogenic alterations: amplification/mutation & 0.91 & 0.93 & 0.88 & 0.71 & 0.72 & 0.87 & 32 & 38 & 70 \\
Primary & TP53 oncogenic mutation & 0.90 & 0.77 & 0.92 & 0.81 & 0.50 & 0.98 & 12 & 58 & 70 \\
Primary & CDKN2A (p14ARF) deletion & 0.87 & 0.37 & 1.00 & 0.52 & 0.16 & 1.00 & 6 & 64 & 70 \\
Primary & CDKN2A (p16INK4a) deletion & 0.86 & 0.41 & 0.83 & 0.58 & 0.16 & 0.97 & 6 & 64 & 70 \\
Primary & CDKN2B deletion & 0.86 & 0.38 & 0.83 & 0.48 & 0.13 & 0.97 & 6 & 64 & 70 \\
Primary & CDKN2B oncogenic alterations: deletion/mutation & 0.84 & 0.40 & 0.83 & 0.55 & 0.15 & 0.97 & 6 & 64 & 70 \\
Primary & ARID1A oncogenic mutation & 0.82 & 0.13 & 1.00 & 0.40 & 0.05 & 1.00 & 2 & 68 & 70 \\
Primary & ZFHX3 oncogenic mutation & 0.81 & 0.10 & 1.00 & 0.28 & 0.04 & 1.00 & 2 & 68 & 70 \\
Primary & ARID1A oncogenic alterations: deletion/mutation & 0.80 & 0.11 & 1.00 & 0.63 & 0.07 & 1.00 & 2 & 68 & 70 \\
Primary & mTOR pathway & 0.78 & 0.49 & 1.00 & 0.22 & 0.28 & 1.00 & 16 & 54 & 70 \\
Primary & NRAS oncogenic alterations: amplification/mutation & 0.76 & 0.46 & 0.80 & 0.63 & 0.27 & 0.95 & 10 & 60 & 70 \\
Primary & NRAS oncogenic mutation & 0.75 & 0.42 & 0.80 & 0.68 & 0.30 & 0.95 & 10 & 60 & 70 \\
Metastasis & DAXX oncogenic mutation & 1.00 & 1.00 & 1.00 & 0.64 & 0.09 & 1.00 & 4 & 110 & 114 \\
Metastasis & DAXX oncogenic alterations: deletion/mutation & 1.00 & 1.00 & 1.00 & 0.78 & 0.14 & 1.00 & 4 & 110 & 114 \\
Metastasis & NF1 oncogenic mutation & 0.94 & 0.24 & 1.00 & 0.50 & 0.05 & 1.00 & 3 & 111 & 114 \\
Metastasis & CDKN2A (p14ARF) deletion & 0.93 & 0.45 & 1.00 & 0.37 & 0.08 & 1.00 & 6 & 108 & 114 \\
Metastasis & NF1 oncogenic alterations: deletion/mutation & 0.93 & 0.23 & 1.00 & 0.56 & 0.06 & 1.00 & 3 & 111 & 114 \\
Metastasis & CDKN2A (p16INK4a) deletion & 0.92 & 0.43 & 1.00 & 0.45 & 0.09 & 1.00 & 6 & 108 & 114 \\
Metastasis & CDKN2B deletion & 0.91 & 0.38 & 1.00 & 0.31 & 0.07 & 1.00 & 6 & 108 & 114 \\
Metastasis & BRAF oncogenic alterations: amplification/mutation & 0.90 & 0.89 & 0.85 & 0.76 & 0.72 & 0.88 & 48 & 66 & 114 \\
Metastasis & CDKN2B oncogenic alterations: deletion/mutation & 0.90 & 0.41 & 1.00 & 0.40 & 0.08 & 1.00 & 6 & 108 & 114 \\
Metastasis & BRAF oncogenic mutation & 0.89 & 0.88 & 0.88 & 0.71 & 0.69 & 0.89 & 48 & 66 & 114 \\
Metastasis & TERT oncogenic alterations: amplification/mutation & 0.89 & 0.85 & 0.94 & 0.68 & 0.71 & 0.93 & 52 & 62 & 114 \\
Metastasis & TERT oncogenic mutation & 0.88 & 0.84 & 0.88 & 0.75 & 0.73 & 0.89 & 49 & 65 & 114 \\
Metastasis & PIK3CA oncogenic mutation & 0.83 & 0.19 & 1.00 & 0.28 & 0.07 & 1.00 & 6 & 108 & 114 \\
Metastasis & TMB-H & 0.81 & 0.11 & 0.75 & 0.72 & 0.09 & 0.99 & 4 & 110 & 114 \\
Metastasis & TP53 oncogenic alterations: deletion/mutation & 0.77 & 0.53 & 0.79 & 0.50 & 0.18 & 0.94 & 14 & 100 & 114 \\
Metastasis & PTEN oncogenic alterations: deletion/mutation & 0.77 & 0.07 & 1.00 & 0.51 & 0.05 & 1.00 & 3 & 111 & 114 \\
Metastasis & NTRK3 fusion & 0.77 & 0.21 & 1.00 & 0.28 & 0.04 & 1.00 & 3 & 111 & 114 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-counts.tex <==
% \afterpage{%
\clearpage% Flush earlier floats (otherwise order might not be correct)
\begin{landscape}% Landscape page
\begingroup
\renewcommand{\arraystretch}{1.05}
\begin{table}[!ht]
\caption{TCGA Development cohort counts}
\label{table:tcga-counts}

\centering\resizebox{\linewidth}{!}{
\begin{tabular}{llrrrrrr}
\toprule
 &  & \multicolumn{3}{r}{train} & \multicolumn{3}{r}{test} \\
 &  & patients & samples & slides & patients & samples & slides \\
Cancer Type & TCGA Project &  &  &  &  &  &  \\
\midrule
Breast Cancer & TCGA-BRCA & 835 & 835 & 894 & 205 & 205 & 214 \\
Non-Small Cell Lung Cancer & TCGA-LUAD, TCGA-LUSC & 741 & 741 & 822 & 204 & 204 & 219 \\
Glioma & TCGA-GBM, TCGA-LGG & 687 & 687 & 1299 & 187 & 187 & 389 \\
Renal Cell Carcinoma & TCGA-KICH, TCGA-KIRC, TCGA-KIRP & 654 & 654 & 680 & 180 & 180 & 182 \\
Endometrial Cancer & TCGA-UCEC, TCGA-UCS & 433 & 433 & 506 & 95 & 95 & 108 \\
Colorectal Cancer & TCGA-COAD, TCGA-READ & 423 & 423 & 424 & 99 & 99 & 100 \\
Esophagogastric Cancer & TCGA-ESCA, TCGA-STAD & 422 & 422 & 445 & 95 & 95 & 97 \\
Thyroid Cancer & TCGA-THCA & 407 & 407 & 418 & 91 & 91 & 92 \\
Head and Neck Cancer & TCGA-HNSC & 366 & 366 & 381 & 80 & 80 & 87 \\
Prostate Cancer & TCGA-PRAD & 317 & 317 & 356 & 83 & 83 & 90 \\
Hepatobiliary Cancer & TCGA-CHOL, TCGA-LIHC & 307 & 307 & 314 & 94 & 94 & 95 \\
Bladder Cancer & TCGA-BLCA & 306 & 306 & 374 & 79 & 79 & 82 \\
Cervical Cancer & TCGA-CESC & 201 & 201 & 211 & 61 & 61 & 61 \\
Soft Tissue Sarcoma & TCGA-SARC & 195 & 195 & 470 & 53 & 53 & 119 \\
Miscellaneous Neuroepithelial Tumor & TCGA-PCPG & 145 & 145 & 163 & 31 & 31 & 31 \\
Pancreatic Cancer & TCGA-PAAD & 142 & 142 & 156 & 40 & 40 & 46 \\
Melanoma & TCGA-SKCM, TCGA-UVM & 122 & 122 & 123 & 57 & 57 & 69 \\
Germ Cell Tumor & TCGA-TGCT & 104 & 104 & 183 & 45 & 45 & 62 \\
Thymic Epithelial Tumor & TCGA-THYM & 97 & 97 & 144 & 24 & 24 & 36 \\
Ovarian Cancer & TCGA-OV & 79 & 79 & 80 & 27 & 27 & 27 \\
Mesothelioma & TCGA-MESO & 59 & 59 & 70 & 16 & 16 & 17 \\
Adrenocortical Carcinoma & TCGA-ACC & 44 & 44 & 179 & 11 & 11 & 47 \\
Mature B-Cell Neoplasms & TCGA-DLBC & 33 & 33 & 33 & 11 & 11 & 11 \\
\bottomrule
\end{tabular}
}
\end{table}
\endgroup
\end{landscape}
% \clearpage% Flush page
% }


==> tables/tcga-results-bladder-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Bladder Cancer (TCGA-BLCA)}\label{table:tcga-results-bladder-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
H3C12 amplification & 0.98 & 0.56 & 1.00 & 0.33 & 0.06 & 1.00 & 3 & 76 & 79 \\
H3C2 amplification & 0.98 & 0.56 & 1.00 & 0.21 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C10 amplification & 0.97 & 0.67 & 1.00 & 0.29 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C7 amplification & 0.96 & 0.61 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C4 amplification & 0.96 & 0.59 & 1.00 & 0.22 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C8 amplification & 0.95 & 0.34 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 76 & 79 \\
MDC1 amplification & 0.94 & 0.32 & 1.00 & 0.72 & 0.12 & 1.00 & 3 & 76 & 79 \\
H3C11 amplification & 0.93 & 0.72 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 76 & 79 \\
MYD88 amplification & 0.93 & 0.21 & 1.00 & 0.51 & 0.05 & 1.00 & 2 & 77 & 79 \\
H2BC5 amplification & 0.93 & 0.29 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C6 amplification & 0.92 & 0.47 & 1.00 & 0.28 & 0.05 & 1.00 & 3 & 76 & 79 \\
H3C1 amplification & 0.90 & 0.25 & 1.00 & 0.38 & 0.06 & 1.00 & 3 & 76 & 79 \\
CBL oncogenic alterations: deletion/mutation & 0.88 & 0.16 & 1.00 & 0.57 & 0.06 & 1.00 & 2 & 77 & 79 \\
MLH1 amplification & 0.87 & 0.18 & 1.00 & 0.53 & 0.05 & 1.00 & 2 & 77 & 79 \\
NFE2L2 oncogenic mutation & 0.87 & 0.46 & 1.00 & 0.20 & 0.06 & 1.00 & 4 & 75 & 79 \\
E2F3 amplification & 0.86 & 0.57 & 1.00 & 0.23 & 0.20 & 1.00 & 13 & 66 & 79 \\
PAK1 oncogenic alterations: amplification/mutation & 0.85 & 0.21 & 1.00 & 0.37 & 0.04 & 1.00 & 2 & 76 & 78 \\
BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.17 & 1.00 & 0.77 & 0.19 & 1.00 & 4 & 75 & 79 \\
GRIN2A amplification & 0.84 & 0.11 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 77 & 79 \\
TCF7L2 oncogenic alterations: deletion/mutation & 0.83 & 0.11 & 1.00 & 0.25 & 0.03 & 1.00 & 2 & 77 & 79 \\
SUZ12 amplification & 0.83 & 0.10 & 1.00 & 0.62 & 0.06 & 1.00 & 2 & 77 & 79 \\
VEGFA amplification & 0.83 & 0.23 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 75 & 79 \\
INPPL1 amplification & 0.83 & 0.21 & 1.00 & 0.28 & 0.07 & 1.00 & 4 & 75 & 79 \\
PTEN oncogenic mutation & 0.82 & 0.10 & 1.00 & 0.39 & 0.04 & 1.00 & 2 & 77 & 79 \\
FGFR3 oncogenic alterations: amplification/mutation & 0.81 & 0.55 & 0.91 & 0.37 & 0.19 & 0.96 & 11 & 68 & 79 \\
TENT5C amplification & 0.80 & 0.18 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 76 & 79 \\
FGFR oncogenic mutation & 0.80 & 0.49 & 0.86 & 0.46 & 0.14 & 0.97 & 7 & 68 & 75 \\
VEGFA oncogenic alterations: amplification/mutation & 0.80 & 0.15 & 1.00 & 0.39 & 0.08 & 1.00 & 4 & 75 & 79 \\
ERBB3 oncogenic alterations: amplification/mutation & 0.78 & 0.09 & 1.00 & 0.27 & 0.04 & 1.00 & 2 & 73 & 75 \\
SOCS1 amplification & 0.78 & 0.08 & 1.00 & 0.73 & 0.09 & 1.00 & 2 & 77 & 79 \\
SETDB1 amplification & 0.77 & 0.29 & 1.00 & 0.28 & 0.17 & 1.00 & 10 & 69 & 79 \\
CBL deletion & 0.76 & 0.15 & 1.00 & 0.25 & 0.03 & 1.00 & 2 & 77 & 79 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-breast-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Breast Cancer (TCGA-BRCA)}\label{table:tcga-results-breast-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
CDKN1A amplification & 0.99 & 0.59 & 1.00 & 0.29 & 0.03 & 1.00 & 4 & 186 & 190 \\
PIM1 amplification & 0.96 & 0.29 & 1.00 & 0.42 & 0.04 & 1.00 & 5 & 185 & 190 \\
ER & 0.92 & 0.97 & 0.93 & 0.79 & 0.93 & 0.77 & 147 & 47 & 194 \\
FBXW7 oncogenic mutation & 0.90 & 0.13 & 1.00 & 0.20 & 0.03 & 1.00 & 4 & 184 & 188 \\
CDH1 oncogenic alterations: deletion/mutation & 0.90 & 0.51 & 0.85 & 0.86 & 0.42 & 0.98 & 20 & 165 & 185 \\
TP53 oncogenic alterations: deletion/mutation & 0.89 & 0.80 & 0.89 & 0.71 & 0.64 & 0.91 & 70 & 119 & 189 \\
TP53 oncogenic mutation & 0.88 & 0.79 & 0.90 & 0.71 & 0.64 & 0.92 & 70 & 119 & 189 \\
KMT2B amplification & 0.87 & 0.15 & 1.00 & 0.51 & 0.04 & 1.00 & 4 & 186 & 190 \\
Fragment of genome altered\,$\geq30$\% & 0.87 & 0.83 & 0.83 & 0.68 & 0.67 & 0.84 & 87 & 114 & 201 \\
TERT oncogenic alterations: amplification/mutation & 0.85 & 0.13 & 1.00 & 0.52 & 0.04 & 1.00 & 4 & 185 & 189 \\
ERBB2 amplification & 0.84 & 0.40 & 0.82 & 0.54 & 0.15 & 0.97 & 17 & 173 & 190 \\
PTPRT amplification & 0.84 & 0.45 & 1.00 & 0.37 & 0.04 & 1.00 & 5 & 185 & 190 \\
ETV6 amplification & 0.83 & 0.29 & 0.80 & 0.68 & 0.06 & 0.99 & 5 & 184 & 189 \\
PR & 0.83 & 0.86 & 0.97 & 0.53 & 0.77 & 0.91 & 121 & 74 & 195 \\
EGFR oncogenic alterations: amplification/mutation & 0.83 & 0.14 & 1.00 & 0.40 & 0.04 & 1.00 & 4 & 184 & 188 \\
ARID5B amplification & 0.82 & 0.11 & 1.00 & 0.56 & 0.05 & 1.00 & 4 & 186 & 190 \\
GATA3 oncogenic mutation & 0.82 & 0.35 & 1.00 & 0.37 & 0.17 & 1.00 & 21 & 167 & 188 \\
CCNE1 amplification & 0.81 & 0.07 & 1.00 & 0.28 & 0.03 & 1.00 & 4 & 186 & 190 \\
ERBB2 oncogenic alterations: amplification/mutation & 0.80 & 0.41 & 0.89 & 0.41 & 0.14 & 0.97 & 18 & 169 & 187 \\
CDK12 amplification & 0.80 & 0.31 & 0.88 & 0.42 & 0.12 & 0.97 & 16 & 174 & 190 \\
EED amplification & 0.79 & 0.06 & 1.00 & 0.28 & 0.03 & 1.00 & 4 & 185 & 189 \\
AKT1 oncogenic mutation & 0.78 & 0.36 & 0.75 & 0.68 & 0.05 & 0.99 & 4 & 185 & 189 \\
GATA3 oncogenic alterations: deletion/mutation & 0.78 & 0.28 & 1.00 & 0.35 & 0.17 & 1.00 & 21 & 160 & 181 \\
PRDM14 amplification & 0.78 & 0.19 & 0.92 & 0.39 & 0.10 & 0.99 & 13 & 177 & 190 \\
AXIN1 amplification & 0.78 & 0.18 & 0.89 & 0.33 & 0.06 & 0.98 & 9 & 180 & 189 \\
MAP3K1 oncogenic mutation & 0.78 & 0.29 & 1.00 & 0.21 & 0.08 & 1.00 & 12 & 176 & 188 \\
FGFR2 oncogenic alterations: amplification/mutation & 0.77 & 0.08 & 1.00 & 0.28 & 0.04 & 1.00 & 5 & 183 & 188 \\
SMARCE1 amplification & 0.77 & 0.15 & 0.89 & 0.41 & 0.07 & 0.99 & 9 & 181 & 190 \\
TRAF7 amplification & 0.77 & 0.13 & 0.89 & 0.22 & 0.05 & 0.97 & 9 & 181 & 190 \\
FBXW7 deletion & 0.77 & 0.14 & 1.00 & 0.28 & 0.03 & 1.00 & 4 & 183 & 187 \\
NCOA3 amplification & 0.77 & 0.14 & 1.00 & 0.28 & 0.04 & 1.00 & 6 & 184 & 190 \\
CCNE1 oncogenic alterations: amplification/mutation & 0.77 & 0.05 & 1.00 & 0.33 & 0.03 & 1.00 & 4 & 186 & 190 \\
E2F3 amplification & 0.77 & 0.06 & 1.00 & 0.33 & 0.03 & 1.00 & 4 & 186 & 190 \\
TOP1 amplification & 0.76 & 0.26 & 0.80 & 0.58 & 0.05 & 0.99 & 5 & 185 & 190 \\
FGFR2 amplification & 0.76 & 0.05 & 1.00 & 0.45 & 0.04 & 1.00 & 4 & 186 & 190 \\
DICER1 amplification & 0.76 & 0.07 & 1.00 & 0.37 & 0.03 & 1.00 & 4 & 185 & 189 \\
WWTR1 amplification & 0.75 & 0.07 & 1.00 & 0.25 & 0.03 & 1.00 & 4 & 186 & 190 \\
EIF4A2 amplification & 0.75 & 0.05 & 1.00 & 0.37 & 0.03 & 1.00 & 4 & 186 & 190 \\
HER2 Amplification & 0.75 & 0.46 & 0.96 & 0.21 & 0.23 & 0.95 & 23 & 94 & 117 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-colorectal-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Colorectal Cancer (TCGA-COAD, TCGA-READ)}\label{table:tcga-results-colorectal-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
BLM oncogenic mutation & 0.99 & 0.58 & 1.00 & 0.42 & 0.04 & 1.00 & 2 & 83 & 85 \\
BLM oncogenic alterations: deletion/mutation & 0.99 & 0.58 & 1.00 & 0.49 & 0.05 & 1.00 & 2 & 81 & 83 \\
ZFHX3 oncogenic mutation & 0.99 & 0.75 & 1.00 & 0.75 & 0.09 & 1.00 & 2 & 80 & 82 \\
KMT2D oncogenic mutation & 0.98 & 0.45 & 1.00 & 0.90 & 0.20 & 1.00 & 2 & 81 & 83 \\
HLA-B deletion/mutation & 0.97 & 0.65 & 1.00 & 0.63 & 0.11 & 1.00 & 4 & 84 & 88 \\
ZFHX3 oncogenic alterations: deletion/mutation & 0.97 & 0.64 & 1.00 & 0.59 & 0.06 & 1.00 & 2 & 80 & 82 \\
MSI-H/dMMR & 0.97 & 0.92 & 0.88 & 0.86 & 0.56 & 0.97 & 16 & 81 & 97 \\
MCL1 amplification & 0.97 & 0.75 & 1.00 & 0.42 & 0.06 & 1.00 & 3 & 86 & 89 \\
ZNRF3 oncogenic alterations: deletion/mutation & 0.97 & 0.62 & 1.00 & 0.83 & 0.12 & 1.00 & 2 & 86 & 88 \\
ZNRF3 oncogenic mutation & 0.97 & 0.33 & 1.00 & 0.88 & 0.17 & 1.00 & 2 & 86 & 88 \\
KMT2D oncogenic alterations: deletion/mutation & 0.96 & 0.33 & 1.00 & 0.91 & 0.22 & 1.00 & 2 & 81 & 83 \\
CASP8 oncogenic alterations: deletion/mutation & 0.96 & 0.29 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 87 & 89 \\
PTCH1 oncogenic alterations: deletion/mutation & 0.96 & 0.38 & 1.00 & 0.87 & 0.15 & 1.00 & 2 & 84 & 86 \\
PTCH1 oncogenic mutation & 0.96 & 0.31 & 1.00 & 0.88 & 0.17 & 1.00 & 2 & 84 & 86 \\
RNF43 oncogenic mutation & 0.96 & 0.29 & 1.00 & 0.74 & 0.08 & 1.00 & 2 & 84 & 86 \\
GRIN2A oncogenic alterations: deletion/mutation & 0.96 & 0.31 & 1.00 & 0.62 & 0.06 & 1.00 & 2 & 81 & 83 \\
ELF3 amplification & 0.95 & 0.53 & 1.00 & 0.64 & 0.09 & 1.00 & 3 & 86 & 89 \\
MSI-H vs MSS & 0.95 & 0.91 & 0.88 & 0.90 & 0.64 & 0.97 & 16 & 81 & 97 \\
RAD21 amplification & 0.94 & 0.24 & 1.00 & 0.22 & 0.03 & 1.00 & 2 & 87 & 89 \\
RNF43 oncogenic alterations: deletion/mutation & 0.93 & 0.21 & 1.00 & 0.71 & 0.08 & 1.00 & 2 & 84 & 86 \\
TMB-H & 0.93 & 0.87 & 0.93 & 0.71 & 0.37 & 0.98 & 14 & 76 & 90 \\
RIT1 oncogenic alterations: amplification/mutation & 0.93 & 0.30 & 1.00 & 0.67 & 0.10 & 1.00 & 3 & 85 & 88 \\
KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.33 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 79 & 81 \\
SDHC amplification & 0.92 & 0.55 & 1.00 & 0.79 & 0.14 & 1.00 & 3 & 86 & 89 \\
NOTCH3 oncogenic alterations: amplification/mutation & 0.92 & 0.35 & 1.00 & 0.47 & 0.09 & 1.00 & 4 & 81 & 85 \\
CASP8 oncogenic mutation & 0.92 & 0.17 & 1.00 & 0.82 & 0.11 & 1.00 & 2 & 87 & 89 \\
MDM4 amplification & 0.92 & 0.30 & 1.00 & 0.70 & 0.10 & 1.00 & 3 & 86 & 89 \\
NOTCH3 oncogenic alterations: deletion/mutation & 0.92 & 0.48 & 1.00 & 0.30 & 0.07 & 1.00 & 4 & 81 & 85 \\
PAX5 oncogenic alterations: deletion/mutation & 0.91 & 0.46 & 1.00 & 0.33 & 0.05 & 1.00 & 3 & 85 & 88 \\
CDH1 oncogenic mutation & 0.91 & 0.21 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 84 & 87 \\
KMT2B oncogenic mutation & 0.91 & 0.24 & 1.00 & 0.71 & 0.08 & 1.00 & 2 & 79 & 81 \\
NUF2 amplification & 0.91 & 0.34 & 1.00 & 0.53 & 0.07 & 1.00 & 3 & 86 & 89 \\
PARP1 amplification & 0.90 & 0.23 & 1.00 & 0.77 & 0.13 & 1.00 & 3 & 86 & 89 \\
KMT2A oncogenic alterations: deletion/mutation & 0.90 & 0.29 & 1.00 & 0.72 & 0.12 & 1.00 & 3 & 79 & 82 \\
IKBKE amplification & 0.90 & 0.54 & 1.00 & 0.69 & 0.10 & 1.00 & 3 & 86 & 89 \\
ATRX oncogenic mutation & 0.90 & 0.59 & 1.00 & 0.26 & 0.05 & 1.00 & 3 & 82 & 85 \\
KMT2A oncogenic mutation & 0.89 & 0.21 & 1.00 & 0.77 & 0.14 & 1.00 & 3 & 79 & 82 \\
SETDB1 amplification & 0.89 & 0.53 & 1.00 & 0.65 & 0.09 & 1.00 & 3 & 86 & 89 \\
PAX5 oncogenic mutation & 0.89 & 0.44 & 1.00 & 0.60 & 0.08 & 1.00 & 3 & 85 & 88 \\
NOTCH3 oncogenic mutation & 0.89 & 0.41 & 1.00 & 0.52 & 0.09 & 1.00 & 4 & 81 & 85 \\
GRIN2A oncogenic mutation & 0.88 & 0.55 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 81 & 83 \\
CDC73 amplification & 0.88 & 0.31 & 1.00 & 0.56 & 0.07 & 1.00 & 3 & 86 & 89 \\
ETV6 oncogenic mutation & 0.86 & 0.29 & 1.00 & 0.64 & 0.06 & 1.00 & 2 & 85 & 87 \\
BRCA2 amplification & 0.86 & 0.15 & 1.00 & 0.30 & 0.03 & 1.00 & 2 & 86 & 88 \\
MGA oncogenic mutation & 0.84 & 0.60 & 1.00 & 0.35 & 0.09 & 1.00 & 5 & 81 & 86 \\
TP53 oncogenic alterations: deletion/mutation & 0.84 & 0.87 & 0.80 & 0.87 & 0.89 & 0.77 & 49 & 39 & 88 \\
SRC oncogenic alterations: amplification/mutation & 0.84 & 0.39 & 0.75 & 0.79 & 0.36 & 0.95 & 12 & 77 & 89 \\
PPM1D oncogenic alterations: amplification/mutation & 0.83 & 0.13 & 1.00 & 0.49 & 0.06 & 1.00 & 3 & 86 & 89 \\
ERBB2 amplification & 0.83 & 0.26 & 1.00 & 0.45 & 0.10 & 1.00 & 5 & 84 & 89 \\
SETD2 oncogenic alterations: deletion/mutation & 0.83 & 0.69 & 1.00 & 0.45 & 0.07 & 1.00 & 3 & 78 & 81 \\
BRCA2 oncogenic alterations: deletion/mutation & 0.82 & 0.36 & 1.00 & 0.34 & 0.09 & 1.00 & 5 & 80 & 85 \\
SOX9 oncogenic mutation & 0.82 & 0.45 & 0.91 & 0.21 & 0.14 & 0.94 & 11 & 78 & 89 \\
SMARCB1 oncogenic alterations: deletion/mutation & 0.82 & 0.15 & 1.00 & 0.21 & 0.04 & 1.00 & 3 & 84 & 87 \\
FAT1 oncogenic mutation & 0.82 & 0.51 & 1.00 & 0.29 & 0.08 & 1.00 & 5 & 77 & 82 \\
GNAS amplification & 0.82 & 0.30 & 0.82 & 0.64 & 0.24 & 0.96 & 11 & 78 & 89 \\
SETD2 oncogenic mutation & 0.81 & 0.69 & 1.00 & 0.34 & 0.05 & 1.00 & 3 & 79 & 82 \\
B2M oncogenic mutation & 0.81 & 0.11 & 1.00 & 0.77 & 0.13 & 1.00 & 3 & 86 & 89 \\
ASXL1 oncogenic mutation & 0.80 & 0.35 & 1.00 & 0.31 & 0.07 & 1.00 & 4 & 83 & 87 \\
FLT1 oncogenic alterations: amplification/mutation & 0.80 & 0.37 & 1.00 & 0.33 & 0.12 & 1.00 & 7 & 78 & 85 \\
KRAS oncogenic alterations: amplification/mutation & 0.80 & 0.77 & 0.90 & 0.38 & 0.56 & 0.82 & 41 & 47 & 88 \\
XPO1 oncogenic alterations: amplification/mutation & 0.80 & 0.10 & 1.00 & 0.33 & 0.03 & 1.00 & 2 & 86 & 88 \\
TP63 oncogenic alterations: deletion/mutation & 0.79 & 0.10 & 1.00 & 0.55 & 0.05 & 1.00 & 2 & 85 & 87 \\
B2M oncogenic alterations: deletion/mutation & 0.79 & 0.21 & 0.75 & 0.71 & 0.11 & 0.98 & 4 & 85 & 89 \\
CDC73 oncogenic alterations: deletion/mutation & 0.79 & 0.28 & 1.00 & 0.58 & 0.06 & 1.00 & 2 & 81 & 83 \\
FLT1 amplification & 0.79 & 0.39 & 1.00 & 0.30 & 0.11 & 1.00 & 7 & 82 & 89 \\
AURKA oncogenic alterations: amplification/mutation & 0.79 & 0.27 & 0.80 & 0.65 & 0.22 & 0.96 & 10 & 79 & 89 \\
BRAF oncogenic mutation & 0.78 & 0.48 & 0.80 & 0.58 & 0.20 & 0.96 & 10 & 78 & 88 \\
BRAF oncogenic alterations: amplification/mutation & 0.78 & 0.44 & 0.80 & 0.62 & 0.21 & 0.96 & 10 & 78 & 88 \\
SOX9 oncogenic alterations: deletion/mutation & 0.78 & 0.47 & 0.92 & 0.22 & 0.15 & 0.94 & 12 & 77 & 89 \\
ARID1A oncogenic mutation & 0.78 & 0.31 & 0.91 & 0.31 & 0.16 & 0.96 & 11 & 78 & 89 \\
ARID2 oncogenic mutation & 0.78 & 0.40 & 1.00 & 0.23 & 0.04 & 1.00 & 3 & 84 & 87 \\
DNMT3B amplification & 0.78 & 0.23 & 0.78 & 0.76 & 0.27 & 0.97 & 9 & 80 & 89 \\
KRAS oncogenic mutation & 0.78 & 0.75 & 0.88 & 0.33 & 0.52 & 0.76 & 40 & 48 & 88 \\
BCL2L1 amplification & 0.77 & 0.30 & 0.80 & 0.63 & 0.22 & 0.96 & 10 & 79 & 89 \\
ETV6 oncogenic alterations: deletion/mutation & 0.76 & 0.09 & 1.00 & 0.25 & 0.03 & 1.00 & 2 & 85 & 87 \\
MSH2 oncogenic mutation & 0.76 & 0.15 & 1.00 & 0.54 & 0.05 & 1.00 & 2 & 85 & 87 \\
APC oncogenic mutation & 0.75 & 0.88 & 0.86 & 0.47 & 0.85 & 0.50 & 66 & 19 & 85 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-endometrial-cancer-2.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Endometrial Cancer (TCGA-UCEC, TCGA-UCS) (continued)}
% \label{table:tcga-results-endometrial-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
% \toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% EZH2 oncogenic mutation & 1.00 & 1.00 & 1.00 & 0.85 & 0.13 & 1.00 & 2 & 84 & 86 \\
% PALB2 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.81 & 0.11 & 1.00 & 2 & 84 & 86 \\
% EZH2 oncogenic alterations: amplification/mutation & 0.99 & 0.58 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 81 & 83 \\
% KDM5C oncogenic alterations: deletion/mutation & 0.99 & 0.75 & 1.00 & 0.36 & 0.04 & 1.00 & 2 & 77 & 79 \\
% ERCC3 oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 86 & 88 \\
% RET oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 82 & 84 \\
% EZH2 oncogenic alterations: deletion/mutation & 0.98 & 0.70 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 81 & 83 \\
% ERF amplification & 0.98 & 0.45 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
% KDM5C oncogenic mutation & 0.97 & 0.45 & 1.00 & 0.53 & 0.05 & 1.00 & 2 & 80 & 82 \\
% PRDM1 oncogenic mutation & 0.97 & 0.64 & 1.00 & 0.85 & 0.14 & 1.00 & 2 & 82 & 84 \\
% PALB2 oncogenic mutation & 0.96 & 0.61 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 87 & 89 \\
% RET oncogenic alterations: amplification/mutation & 0.96 & 0.61 & 1.00 & 0.39 & 0.04 & 1.00 & 2 & 79 & 81 \\
% DNMT3B amplification & 0.96 & 0.27 & 1.00 & 0.78 & 0.09 & 1.00 & 2 & 90 & 92 \\
% ERCC2 amplification & 0.94 & 0.24 & 1.00 & 0.74 & 0.08 & 1.00 & 2 & 89 & 91 \\
% TGFBR1 oncogenic mutation & 0.94 & 0.23 & 1.00 & 0.88 & 0.17 & 1.00 & 2 & 84 & 86 \\
% FOXP1 oncogenic alterations: deletion/mutation & 0.94 & 0.32 & 1.00 & 0.65 & 0.12 & 1.00 & 4 & 82 & 86 \\
% PREX2 amplification & 0.94 & 0.21 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 90 & 92 \\
% CD79A amplification & 0.93 & 0.20 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
% H3C13 amplification & 0.93 & 0.61 & 1.00 & 0.30 & 0.09 & 1.00 & 6 & 86 & 92 \\
% TET2 oncogenic mutation & 0.93 & 0.35 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 82 & 86 \\
% GRIN2A oncogenic alterations: deletion/mutation & 0.93 & 0.72 & 1.00 & 0.77 & 0.15 & 1.00 & 3 & 74 & 77 \\
% SPEN oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 83 & 87 \\
% GRIN2A oncogenic mutation & 0.93 & 0.61 & 1.00 & 0.78 & 0.15 & 1.00 & 3 & 78 & 81 \\
% PTEN oncogenic alterations: deletion/mutation & 0.93 & 0.97 & 0.97 & 0.54 & 0.85 & 0.87 & 66 & 24 & 90 \\
% MYCN oncogenic mutation & 0.93 & 0.18 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 88 & 90 \\
% AKT2 amplification & 0.92 & 0.24 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 88 & 91 \\
% SPEN oncogenic alterations: deletion/mutation & 0.92 & 0.32 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 79 & 83 \\
% CIC amplification & 0.92 & 0.23 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 89 & 91 \\
% AXL amplification & 0.92 & 0.18 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 89 & 91 \\
% POLD1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 82 & 84 \\
% TGFBR1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 81 & 83 \\
% PIK3R3 oncogenic mutation & 0.91 & 0.22 & 1.00 & 0.66 & 0.09 & 1.00 & 3 & 88 & 91 \\
% RAD50 oncogenic mutation & 0.91 & 0.37 & 1.00 & 0.66 & 0.18 & 1.00 & 6 & 82 & 88 \\
% PRDM1 oncogenic alterations: deletion/mutation & 0.91 & 0.56 & 1.00 & 0.70 & 0.08 & 1.00 & 2 & 79 & 81 \\
% TET2 oncogenic alterations: deletion/mutation & 0.91 & 0.50 & 1.00 & 0.61 & 0.11 & 1.00 & 4 & 79 & 83 \\
% TP53BP1 oncogenic alterations: deletion/mutation & 0.91 & 0.28 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 80 & 84 \\
% RAD50 oncogenic alterations: deletion/mutation & 0.91 & 0.34 & 1.00 & 0.52 & 0.14 & 1.00 & 6 & 79 & 85 \\
% SETDB1 amplification & 0.91 & 0.44 & 1.00 & 0.41 & 0.11 & 1.00 & 6 & 86 & 92 \\
% CCNE1 amplification & 0.91 & 0.57 & 0.91 & 0.75 & 0.33 & 0.98 & 11 & 81 & 92 \\
% PTEN oncogenic mutation & 0.91 & 0.96 & 0.92 & 0.57 & 0.83 & 0.76 & 63 & 28 & 91 \\
% ERF oncogenic mutation & 0.91 & 0.15 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 90 & 92 \\
% CCNE1 oncogenic alterations: amplification/mutation & 0.91 & 0.58 & 1.00 & 0.70 & 0.33 & 1.00 & 11 & 74 & 85 \\
% PARP1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.57 & 0.06 & 1.00 & 2 & 79 & 81 \\
% MCL1 amplification & 0.91 & 0.37 & 1.00 & 0.42 & 0.11 & 1.00 & 6 & 86 & 92 \\
% ERCC3 oncogenic alterations: deletion/mutation & 0.90 & 0.31 & 1.00 & 0.64 & 0.06 & 1.00 & 2 & 83 & 85 \\
% AXL oncogenic alterations: amplification/mutation & 0.90 & 0.23 & 1.00 & 0.75 & 0.10 & 1.00 & 2 & 77 & 79 \\
% KMT2B amplification & 0.90 & 0.27 & 1.00 & 0.75 & 0.15 & 1.00 & 4 & 87 & 91 \\
% EPHA7 oncogenic alterations: deletion/mutation & 0.90 & 0.29 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 81 & 85 \\
% POLD1 oncogenic mutation & 0.90 & 0.15 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
% KMT2A oncogenic mutation & 0.90 & 0.54 & 1.00 & 0.47 & 0.15 & 1.00 & 7 & 76 & 83 \\
% TP53 oncogenic alterations: deletion/mutation & 0.90 & 0.84 & 0.85 & 0.83 & 0.74 & 0.91 & 33 & 58 & 91 \\
% PPM1D oncogenic mutation & 0.90 & 0.31 & 1.00 & 0.55 & 0.14 & 1.00 & 6 & 85 & 91 \\
% TP53 oncogenic mutation & 0.90 & 0.82 & 0.84 & 0.82 & 0.71 & 0.91 & 32 & 61 & 93 \\
% KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.72 & 0.86 & 0.62 & 0.18 & 0.98 & 7 & 73 & 80 \\
% FOXP1 oncogenic mutation & 0.89 & 0.28 & 1.00 & 0.71 & 0.14 & 1.00 & 4 & 85 & 89 \\
% ESR1 oncogenic mutation & 0.89 & 0.22 & 1.00 & 0.52 & 0.09 & 1.00 & 4 & 85 & 89 \\
% BRCA2 oncogenic mutation & 0.89 & 0.64 & 0.90 & 0.71 & 0.29 & 0.98 & 10 & 76 & 86 \\
% FOXP1 oncogenic alterations: amplification/mutation & 0.89 & 0.21 & 1.00 & 0.38 & 0.07 & 1.00 & 4 & 82 & 86 \\
% KEAP1 amplification & 0.88 & 0.18 & 1.00 & 0.63 & 0.08 & 1.00 & 3 & 89 & 92 \\
% NSD2 amplification & 0.88 & 0.12 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 90 & 92 \\
% RAD21 amplification & 0.88 & 0.12 & 1.00 & 0.37 & 0.03 & 1.00 & 2 & 90 & 92 \\
% TET1 oncogenic mutation & 0.88 & 0.28 & 1.00 & 0.28 & 0.08 & 1.00 & 5 & 80 & 85 \\
% EPHA7 oncogenic mutation & 0.88 & 0.59 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 85 & 89 \\
% MCL1 oncogenic alterations: amplification/mutation & 0.88 & 0.38 & 1.00 & 0.43 & 0.11 & 1.00 & 6 & 82 & 88 \\
% SDHA amplification & 0.88 & 0.13 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 90 & 92 \\
% PIK3R2 amplification & 0.88 & 0.43 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 89 & 92 \\
% SUFU oncogenic mutation & 0.88 & 0.12 & 1.00 & 0.70 & 0.07 & 1.00 & 2 & 89 & 91 \\
% ANKRD11 oncogenic mutation & 0.88 & 0.16 & 1.00 & 0.63 & 0.09 & 1.00 & 3 & 78 & 81 \\
% RTEL1 amplification & 0.87 & 0.38 & 0.80 & 0.83 & 0.21 & 0.99 & 5 & 87 & 92 \\
% ASXL1 amplification & 0.87 & 0.29 & 0.80 & 0.74 & 0.15 & 0.98 & 5 & 87 & 92 \\
TMB-H & 0.87 & 0.88 & 0.79 & 0.84 & 0.80 & 0.83 & 42 & 51 & 93 \\
TRIP13 amplification & 0.87 & 0.11 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
ERCC4 oncogenic alterations: deletion/mutation & 0.87 & 0.13 & 1.00 & 0.69 & 0.08 & 1.00 & 2 & 78 & 80 \\
NSD1 oncogenic mutation & 0.87 & 0.35 & 1.00 & 0.62 & 0.26 & 1.00 & 10 & 74 & 84 \\
SRC amplification & 0.87 & 0.38 & 0.75 & 0.80 & 0.14 & 0.99 & 4 & 88 & 92 \\
POLE oncogenic mutation & 0.87 & 0.42 & 1.00 & 0.55 & 0.24 & 1.00 & 11 & 78 & 89 \\
TERT amplification & 0.87 & 0.13 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 90 & 92 \\
RICTOR amplification & 0.87 & 0.12 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 90 & 92 \\
PARP1 oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.68 & 0.07 & 1.00 & 2 & 82 & 84 \\
BCL2L1 amplification & 0.86 & 0.25 & 0.80 & 0.79 & 0.18 & 0.99 & 5 & 87 & 92 \\
MLH1 oncogenic mutation & 0.86 & 0.25 & 1.00 & 0.55 & 0.07 & 1.00 & 3 & 86 & 89 \\
BRCA2 oncogenic alterations: deletion/mutation & 0.86 & 0.56 & 0.80 & 0.68 & 0.26 & 0.96 & 10 & 73 & 83 \\
FGFR3 amplification & 0.86 & 0.17 & 1.00 & 0.68 & 0.06 & 1.00 & 2 & 90 & 92 \\
MLH1 oncogenic alterations: deletion/mutation & 0.86 & 0.42 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 83 & 86 \\
BRCA2 germline/somatic point mutation/deletion or fusion & 0.86 & 0.53 & 0.94 & 0.50 & 0.29 & 0.97 & 17 & 78 & 95 \\
TP53BP1 oncogenic mutation & 0.86 & 0.18 & 1.00 & 0.70 & 0.14 & 1.00 & 4 & 83 & 87 \\
JAK3 amplification & 0.86 & 0.34 & 1.00 & 0.62 & 0.13 & 1.00 & 5 & 87 & 92 \\
PIK3R3 oncogenic alterations: deletion/mutation & 0.85 & 0.15 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 82 & 85 \\
KMT2C oncogenic mutation & 0.85 & 0.43 & 1.00 & 0.49 & 0.16 & 1.00 & 7 & 72 & 79 \\
SOX2 amplification & 0.85 & 0.24 & 0.86 & 0.73 & 0.21 & 0.98 & 7 & 85 & 92 \\
NOTCH2 oncogenic alterations: amplification/mutation & 0.85 & 0.30 & 1.00 & 0.20 & 0.12 & 1.00 & 8 & 70 & 78 \\
PRKCI amplification & 0.85 & 0.35 & 1.00 & 0.67 & 0.27 & 1.00 & 10 & 82 & 92 \\
MSH6 oncogenic alterations: deletion/mutation & 0.85 & 0.27 & 1.00 & 0.68 & 0.24 & 1.00 & 8 & 77 & 85 \\
CEBPA amplification & 0.85 & 0.37 & 1.00 & 0.63 & 0.14 & 1.00 & 5 & 86 & 91 \\
NF1 oncogenic alterations: deletion/mutation & 0.85 & 0.32 & 1.00 & 0.51 & 0.21 & 1.00 & 9 & 69 & 78 \\
BRCA1/2 germline/somatic mutation/deletion or fusion & 0.85 & 0.41 & 0.92 & 0.76 & 0.35 & 0.98 & 12 & 83 & 95 \\
NF1 oncogenic mutation & 0.85 & 0.36 & 1.00 & 0.57 & 0.21 & 1.00 & 9 & 76 & 85 \\
PIK3CA amplification & 0.85 & 0.29 & 1.00 & 0.33 & 0.14 & 1.00 & 9 & 83 & 92 \\
FOXO1 oncogenic alterations: deletion/mutation & 0.85 & 0.12 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 81 & 83 \\
MSH6 oncogenic mutation & 0.85 & 0.29 & 0.88 & 0.74 & 0.25 & 0.98 & 8 & 80 & 88 \\
MGA oncogenic alterations: deletion/mutation & 0.85 & 0.49 & 1.00 & 0.43 & 0.23 & 1.00 & 12 & 70 & 82 \\
EP300 oncogenic mutation & 0.84 & 0.21 & 0.75 & 0.67 & 0.11 & 0.98 & 4 & 72 & 76 \\
PTPRD oncogenic mutation & 0.84 & 0.21 & 1.00 & 0.65 & 0.18 & 1.00 & 6 & 80 & 86 \\
PTCH1 oncogenic alterations: deletion/mutation & 0.84 & 0.49 & 0.91 & 0.59 & 0.24 & 0.98 & 11 & 75 & 86 \\
DCUN1D1 amplification & 0.84 & 0.27 & 0.86 & 0.71 & 0.19 & 0.98 & 7 & 85 & 92 \\
SF3B1 oncogenic mutation & 0.84 & 0.13 & 1.00 & 0.69 & 0.07 & 1.00 & 2 & 80 & 82 \\
NOTCH2 oncogenic mutation & 0.84 & 0.10 & 1.00 & 0.44 & 0.04 & 1.00 & 2 & 79 & 81 \\
BRCA1 oncogenic mutation & 0.84 & 0.12 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 81 & 84 \\
BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.49 & 0.92 & 0.59 & 0.24 & 0.98 & 12 & 83 & 95 \\
YES1 amplification & 0.84 & 0.15 & 1.00 & 0.49 & 0.06 & 1.00 & 3 & 89 & 92 \\
MSI-H vs MSS & 0.83 & 0.78 & 0.86 & 0.64 & 0.60 & 0.88 & 37 & 58 & 95 \\
PMS1 oncogenic alterations: deletion/mutation & 0.83 & 0.16 & 1.00 & 0.65 & 0.09 & 1.00 & 3 & 82 & 85 \\
RAD52 amplification & 0.83 & 0.28 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 89 & 91 \\
CHEK1 oncogenic alterations: deletion/mutation & 0.83 & 0.10 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 86 & 88 \\
MYCN oncogenic alterations: amplification/mutation & 0.83 & 0.18 & 1.00 & 0.36 & 0.07 & 1.00 & 4 & 83 & 87 \\
SF3B1 oncogenic alterations: amplification/mutation & 0.83 & 0.10 & 1.00 & 0.48 & 0.05 & 1.00 & 2 & 77 & 79 \\
ATR oncogenic alterations: deletion/mutation & 0.83 & 0.36 & 0.89 & 0.56 & 0.20 & 0.98 & 9 & 73 & 82 \\
CASP8 oncogenic mutation & 0.83 & 0.29 & 0.89 & 0.60 & 0.20 & 0.98 & 9 & 82 & 91 \\
ARID5B oncogenic mutation & 0.83 & 0.35 & 0.89 & 0.55 & 0.19 & 0.98 & 9 & 78 & 87 \\
MRE11 oncogenic mutation & 0.83 & 0.21 & 0.75 & 0.55 & 0.07 & 0.98 & 4 & 87 & 91 \\
PDGFRA oncogenic mutation & 0.83 & 0.09 & 1.00 & 0.57 & 0.05 & 1.00 & 2 & 82 & 84 \\
ATR oncogenic mutation & 0.83 & 0.33 & 0.89 & 0.48 & 0.17 & 0.97 & 9 & 77 & 86 \\
CASP8 oncogenic alterations: deletion/mutation & 0.83 & 0.32 & 0.80 & 0.62 & 0.21 & 0.96 & 10 & 78 & 88 \\
TET1 oncogenic alterations: deletion/mutation & 0.83 & 0.18 & 1.00 & 0.38 & 0.09 & 1.00 & 5 & 77 & 82 \\
RB1 oncogenic mutation & 0.83 & 0.14 & 1.00 & 0.28 & 0.03 & 1.00 & 2 & 80 & 82 \\
NCOR1 oncogenic mutation & 0.82 & 0.13 & 1.00 & 0.47 & 0.07 & 1.00 & 3 & 80 & 83 \\
BRCA1 oncogenic alterations: deletion/mutation & 0.82 & 0.12 & 1.00 & 0.51 & 0.07 & 1.00 & 3 & 78 & 81 \\
NSD1 oncogenic alterations: deletion/mutation & 0.82 & 0.39 & 1.00 & 0.41 & 0.19 & 1.00 & 10 & 71 & 81 \\
EP300 oncogenic alterations: deletion/mutation & 0.82 & 0.18 & 0.75 & 0.71 & 0.13 & 0.98 & 4 & 68 & 72 \\
MGA oncogenic mutation & 0.82 & 0.37 & 0.92 & 0.58 & 0.26 & 0.98 & 12 & 73 & 85 \\
ARID1B oncogenic alterations: deletion/mutation & 0.82 & 0.14 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 81 & 85 \\
CTR9 oncogenic alterations: deletion/mutation & 0.82 & 0.11 & 1.00 & 0.32 & 0.04 & 1.00 & 2 & 78 & 80 \\
PBRM1 oncogenic alterations: deletion/mutation & 0.82 & 0.26 & 0.83 & 0.61 & 0.14 & 0.98 & 6 & 79 & 85 \\
PBRM1 oncogenic mutation & 0.82 & 0.26 & 0.83 & 0.73 & 0.19 & 0.98 & 6 & 83 & 89 \\
CDC73 oncogenic alterations: deletion/mutation & 0.81 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 82 & 84 \\
MSI-H/dMMR & 0.81 & 0.75 & 0.86 & 0.59 & 0.57 & 0.87 & 37 & 58 & 95 \\
ETV6 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
ASXL2 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 83 & 85 \\
NSD1 oncogenic alterations: amplification/mutation & 0.81 & 0.41 & 1.00 & 0.25 & 0.16 & 1.00 & 10 & 71 & 81 \\
APC oncogenic mutation & 0.81 & 0.45 & 0.90 & 0.55 & 0.21 & 0.98 & 10 & 76 & 86 \\
SLX4 oncogenic mutation & 0.81 & 0.17 & 1.00 & 0.47 & 0.11 & 1.00 & 5 & 79 & 84 \\
PIK3CB oncogenic mutation & 0.80 & 0.20 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 82 & 84 \\
NSD3 amplification & 0.80 & 0.10 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 88 & 91 \\
KDM5A oncogenic alterations: amplification/mutation & 0.80 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 76 & 78 \\
% TP63 amplification & 0.80 & 0.15 & 1.00 & 0.66 & 0.15 & 1.00 & 5 & 86 & 91 \\
% PRDM14 amplification & 0.80 & 0.10 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
% IL7R amplification & 0.80 & 0.13 & 1.00 & 0.62 & 0.08 & 1.00 & 3 & 89 & 92 \\
% PTCH1 oncogenic mutation & 0.80 & 0.33 & 0.82 & 0.68 & 0.26 & 0.96 & 11 & 77 & 88 \\
% PPM1D amplification & 0.80 & 0.07 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
% EIF4A2 amplification & 0.80 & 0.14 & 1.00 & 0.71 & 0.17 & 1.00 & 5 & 86 & 91 \\
% MAP3K13 amplification & 0.80 & 0.20 & 0.75 & 0.78 & 0.25 & 0.97 & 8 & 83 & 91 \\
% APC oncogenic alterations: deletion/mutation & 0.80 & 0.43 & 0.90 & 0.30 & 0.15 & 0.96 & 10 & 73 & 83 \\
% BRD4 oncogenic alterations: amplification/mutation & 0.80 & 0.22 & 0.75 & 0.75 & 0.14 & 0.98 & 4 & 77 & 81 \\
% CTNNB1 oncogenic mutation & 0.79 & 0.61 & 0.90 & 0.52 & 0.36 & 0.95 & 20 & 67 & 87 \\
% PMS1 oncogenic mutation & 0.79 & 0.13 & 1.00 & 0.38 & 0.05 & 1.00 & 3 & 85 & 88 \\
% NOTCH3 amplification & 0.79 & 0.21 & 0.75 & 0.61 & 0.08 & 0.98 & 4 & 88 & 92 \\
% CTNNB1 oncogenic alterations: amplification/mutation & 0.79 & 0.60 & 0.90 & 0.52 & 0.37 & 0.94 & 20 & 65 & 85 \\
% FAT1 oncogenic alterations: deletion/mutation & 0.78 & 0.51 & 0.93 & 0.38 & 0.26 & 0.96 & 15 & 64 & 79 \\
% BCL6 amplification & 0.78 & 0.16 & 0.80 & 0.77 & 0.17 & 0.99 & 5 & 86 & 91 \\
% ZFHX3 oncogenic mutation & 0.78 & 0.47 & 0.80 & 0.52 & 0.28 & 0.92 & 15 & 65 & 80 \\
% BRD4 amplification & 0.78 & 0.21 & 0.75 & 0.76 & 0.12 & 0.99 & 4 & 88 & 92 \\
% NFE2L2 oncogenic mutation & 0.78 & 0.33 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 85 & 90 \\
% ATRX oncogenic mutation & 0.78 & 0.24 & 0.89 & 0.66 & 0.24 & 0.98 & 9 & 73 & 82 \\
% SMARCA4 amplification & 0.78 & 0.15 & 0.80 & 0.66 & 0.12 & 0.98 & 5 & 87 & 92 \\
% KMT2B oncogenic mutation & 0.78 & 0.55 & 0.83 & 0.53 & 0.23 & 0.95 & 12 & 70 & 82 \\
% CIC oncogenic mutation & 0.78 & 0.21 & 1.00 & 0.26 & 0.06 & 1.00 & 4 & 85 & 89 \\
% PRKCI oncogenic alterations: amplification/mutation & 0.78 & 0.31 & 0.90 & 0.41 & 0.17 & 0.97 & 10 & 74 & 84 \\
% KDM5A amplification & 0.78 & 0.15 & 1.00 & 0.20 & 0.03 & 1.00 & 2 & 89 & 91 \\
% CTCF oncogenic mutation & 0.78 & 0.52 & 0.96 & 0.47 & 0.39 & 0.97 & 23 & 64 & 87 \\
% KMT2C oncogenic alterations: deletion/mutation & 0.77 & 0.34 & 1.00 & 0.33 & 0.15 & 1.00 & 8 & 67 & 75 \\
% PTPRT amplification & 0.77 & 0.07 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 90 & 92 \\
% FGFR3 oncogenic alterations: amplification/mutation & 0.77 & 0.12 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 79 & 82 \\
% YES1 oncogenic alterations: amplification/mutation & 0.77 & 0.11 & 1.00 & 0.42 & 0.06 & 1.00 & 3 & 81 & 84 \\
% BARD1 oncogenic mutation & 0.77 & 0.09 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 87 & 90 \\
% LYN amplification & 0.77 & 0.12 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
% MTOR oncogenic mutation & 0.76 & 0.38 & 0.83 & 0.50 & 0.11 & 0.97 & 6 & 78 & 84 \\
% CDC73 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 2 & 85 & 87 \\
% FAT1 oncogenic mutation & 0.76 & 0.51 & 1.00 & 0.43 & 0.25 & 1.00 & 13 & 69 & 82 \\
% RUNX1 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 88 & 90 \\
% ATRX oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.89 & 0.54 & 0.20 & 0.97 & 9 & 70 & 79 \\
% MRE11 oncogenic alterations: deletion/mutation & 0.76 & 0.12 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 84 & 88 \\
% ATM oncogenic mutation & 0.76 & 0.30 & 0.92 & 0.55 & 0.27 & 0.97 & 13 & 71 & 84 \\
% INPP4B oncogenic mutation & 0.76 & 0.14 & 0.80 & 0.57 & 0.11 & 0.98 & 5 & 80 & 85 \\
% RECQL oncogenic alterations: deletion/mutation & 0.75 & 0.09 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 83 & 85 \\
% RUNX1 oncogenic alterations: deletion/mutation & 0.75 & 0.07 & 1.00 & 0.34 & 0.03 & 1.00 & 2 & 85 & 87 \\
% NBN amplification & 0.75 & 0.40 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 89 & 92 \\
% MYC oncogenic alterations: amplification/mutation & 0.75 & 0.12 & 1.00 & 0.56 & 0.10 & 1.00 & 4 & 80 & 84 \\
% NOTCH2 oncogenic alterations: deletion/mutation & 0.75 & 0.08 & 1.00 & 0.26 & 0.04 & 1.00 & 2 & 70 & 72 \\
% FANCA oncogenic mutation & 0.75 & 0.07 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 82 & 84 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-endometrial-cancer-3.tex <==
\addtocounter{subtable}{-1}
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Endometrial Cancer (TCGA-UCEC, TCGA-UCS) (continued)}
%\label{table:tcga-results-endometrial-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
% \toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
% EZH2 oncogenic mutation & 1.00 & 1.00 & 1.00 & 0.85 & 0.13 & 1.00 & 2 & 84 & 86 \\
% PALB2 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.81 & 0.11 & 1.00 & 2 & 84 & 86 \\
% EZH2 oncogenic alterations: amplification/mutation & 0.99 & 0.58 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 81 & 83 \\
% KDM5C oncogenic alterations: deletion/mutation & 0.99 & 0.75 & 1.00 & 0.36 & 0.04 & 1.00 & 2 & 77 & 79 \\
% ERCC3 oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 86 & 88 \\
% RET oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 82 & 84 \\
% EZH2 oncogenic alterations: deletion/mutation & 0.98 & 0.70 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 81 & 83 \\
% ERF amplification & 0.98 & 0.45 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
% KDM5C oncogenic mutation & 0.97 & 0.45 & 1.00 & 0.53 & 0.05 & 1.00 & 2 & 80 & 82 \\
% PRDM1 oncogenic mutation & 0.97 & 0.64 & 1.00 & 0.85 & 0.14 & 1.00 & 2 & 82 & 84 \\
% PALB2 oncogenic mutation & 0.96 & 0.61 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 87 & 89 \\
% RET oncogenic alterations: amplification/mutation & 0.96 & 0.61 & 1.00 & 0.39 & 0.04 & 1.00 & 2 & 79 & 81 \\
% DNMT3B amplification & 0.96 & 0.27 & 1.00 & 0.78 & 0.09 & 1.00 & 2 & 90 & 92 \\
% ERCC2 amplification & 0.94 & 0.24 & 1.00 & 0.74 & 0.08 & 1.00 & 2 & 89 & 91 \\
% TGFBR1 oncogenic mutation & 0.94 & 0.23 & 1.00 & 0.88 & 0.17 & 1.00 & 2 & 84 & 86 \\
% FOXP1 oncogenic alterations: deletion/mutation & 0.94 & 0.32 & 1.00 & 0.65 & 0.12 & 1.00 & 4 & 82 & 86 \\
% PREX2 amplification & 0.94 & 0.21 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 90 & 92 \\
% CD79A amplification & 0.93 & 0.20 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
% H3C13 amplification & 0.93 & 0.61 & 1.00 & 0.30 & 0.09 & 1.00 & 6 & 86 & 92 \\
% TET2 oncogenic mutation & 0.93 & 0.35 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 82 & 86 \\
% GRIN2A oncogenic alterations: deletion/mutation & 0.93 & 0.72 & 1.00 & 0.77 & 0.15 & 1.00 & 3 & 74 & 77 \\
% SPEN oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 83 & 87 \\
% GRIN2A oncogenic mutation & 0.93 & 0.61 & 1.00 & 0.78 & 0.15 & 1.00 & 3 & 78 & 81 \\
% PTEN oncogenic alterations: deletion/mutation & 0.93 & 0.97 & 0.97 & 0.54 & 0.85 & 0.87 & 66 & 24 & 90 \\
% MYCN oncogenic mutation & 0.93 & 0.18 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 88 & 90 \\
% AKT2 amplification & 0.92 & 0.24 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 88 & 91 \\
% SPEN oncogenic alterations: deletion/mutation & 0.92 & 0.32 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 79 & 83 \\
% CIC amplification & 0.92 & 0.23 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 89 & 91 \\
% AXL amplification & 0.92 & 0.18 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 89 & 91 \\
% POLD1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 82 & 84 \\
% TGFBR1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 81 & 83 \\
% PIK3R3 oncogenic mutation & 0.91 & 0.22 & 1.00 & 0.66 & 0.09 & 1.00 & 3 & 88 & 91 \\
% RAD50 oncogenic mutation & 0.91 & 0.37 & 1.00 & 0.66 & 0.18 & 1.00 & 6 & 82 & 88 \\
% PRDM1 oncogenic alterations: deletion/mutation & 0.91 & 0.56 & 1.00 & 0.70 & 0.08 & 1.00 & 2 & 79 & 81 \\
% TET2 oncogenic alterations: deletion/mutation & 0.91 & 0.50 & 1.00 & 0.61 & 0.11 & 1.00 & 4 & 79 & 83 \\
% TP53BP1 oncogenic alterations: deletion/mutation & 0.91 & 0.28 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 80 & 84 \\
% RAD50 oncogenic alterations: deletion/mutation & 0.91 & 0.34 & 1.00 & 0.52 & 0.14 & 1.00 & 6 & 79 & 85 \\
% SETDB1 amplification & 0.91 & 0.44 & 1.00 & 0.41 & 0.11 & 1.00 & 6 & 86 & 92 \\
% CCNE1 amplification & 0.91 & 0.57 & 0.91 & 0.75 & 0.33 & 0.98 & 11 & 81 & 92 \\
% PTEN oncogenic mutation & 0.91 & 0.96 & 0.92 & 0.57 & 0.83 & 0.76 & 63 & 28 & 91 \\
% ERF oncogenic mutation & 0.91 & 0.15 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 90 & 92 \\
% CCNE1 oncogenic alterations: amplification/mutation & 0.91 & 0.58 & 1.00 & 0.70 & 0.33 & 1.00 & 11 & 74 & 85 \\
% PARP1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.57 & 0.06 & 1.00 & 2 & 79 & 81 \\
% MCL1 amplification & 0.91 & 0.37 & 1.00 & 0.42 & 0.11 & 1.00 & 6 & 86 & 92 \\
% ERCC3 oncogenic alterations: deletion/mutation & 0.90 & 0.31 & 1.00 & 0.64 & 0.06 & 1.00 & 2 & 83 & 85 \\
% AXL oncogenic alterations: amplification/mutation & 0.90 & 0.23 & 1.00 & 0.75 & 0.10 & 1.00 & 2 & 77 & 79 \\
% KMT2B amplification & 0.90 & 0.27 & 1.00 & 0.75 & 0.15 & 1.00 & 4 & 87 & 91 \\
% EPHA7 oncogenic alterations: deletion/mutation & 0.90 & 0.29 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 81 & 85 \\
% POLD1 oncogenic mutation & 0.90 & 0.15 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
% KMT2A oncogenic mutation & 0.90 & 0.54 & 1.00 & 0.47 & 0.15 & 1.00 & 7 & 76 & 83 \\
% TP53 oncogenic alterations: deletion/mutation & 0.90 & 0.84 & 0.85 & 0.83 & 0.74 & 0.91 & 33 & 58 & 91 \\
% PPM1D oncogenic mutation & 0.90 & 0.31 & 1.00 & 0.55 & 0.14 & 1.00 & 6 & 85 & 91 \\
% TP53 oncogenic mutation & 0.90 & 0.82 & 0.84 & 0.82 & 0.71 & 0.91 & 32 & 61 & 93 \\
% KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.72 & 0.86 & 0.62 & 0.18 & 0.98 & 7 & 73 & 80 \\
% FOXP1 oncogenic mutation & 0.89 & 0.28 & 1.00 & 0.71 & 0.14 & 1.00 & 4 & 85 & 89 \\
% ESR1 oncogenic mutation & 0.89 & 0.22 & 1.00 & 0.52 & 0.09 & 1.00 & 4 & 85 & 89 \\
% BRCA2 oncogenic mutation & 0.89 & 0.64 & 0.90 & 0.71 & 0.29 & 0.98 & 10 & 76 & 86 \\
% FOXP1 oncogenic alterations: amplification/mutation & 0.89 & 0.21 & 1.00 & 0.38 & 0.07 & 1.00 & 4 & 82 & 86 \\
% KEAP1 amplification & 0.88 & 0.18 & 1.00 & 0.63 & 0.08 & 1.00 & 3 & 89 & 92 \\
% NSD2 amplification & 0.88 & 0.12 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 90 & 92 \\
% RAD21 amplification & 0.88 & 0.12 & 1.00 & 0.37 & 0.03 & 1.00 & 2 & 90 & 92 \\
% TET1 oncogenic mutation & 0.88 & 0.28 & 1.00 & 0.28 & 0.08 & 1.00 & 5 & 80 & 85 \\
% EPHA7 oncogenic mutation & 0.88 & 0.59 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 85 & 89 \\
% MCL1 oncogenic alterations: amplification/mutation & 0.88 & 0.38 & 1.00 & 0.43 & 0.11 & 1.00 & 6 & 82 & 88 \\
% SDHA amplification & 0.88 & 0.13 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 90 & 92 \\
% PIK3R2 amplification & 0.88 & 0.43 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 89 & 92 \\
% SUFU oncogenic mutation & 0.88 & 0.12 & 1.00 & 0.70 & 0.07 & 1.00 & 2 & 89 & 91 \\
% ANKRD11 oncogenic mutation & 0.88 & 0.16 & 1.00 & 0.63 & 0.09 & 1.00 & 3 & 78 & 81 \\
% RTEL1 amplification & 0.87 & 0.38 & 0.80 & 0.83 & 0.21 & 0.99 & 5 & 87 & 92 \\
% ASXL1 amplification & 0.87 & 0.29 & 0.80 & 0.74 & 0.15 & 0.98 & 5 & 87 & 92 \\
% TMB-H & 0.87 & 0.88 & 0.79 & 0.84 & 0.80 & 0.83 & 42 & 51 & 93 \\
% TRIP13 amplification & 0.87 & 0.11 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
% ERCC4 oncogenic alterations: deletion/mutation & 0.87 & 0.13 & 1.00 & 0.69 & 0.08 & 1.00 & 2 & 78 & 80 \\
% NSD1 oncogenic mutation & 0.87 & 0.35 & 1.00 & 0.62 & 0.26 & 1.00 & 10 & 74 & 84 \\
% SRC amplification & 0.87 & 0.38 & 0.75 & 0.80 & 0.14 & 0.99 & 4 & 88 & 92 \\
% POLE oncogenic mutation & 0.87 & 0.42 & 1.00 & 0.55 & 0.24 & 1.00 & 11 & 78 & 89 \\
% TERT amplification & 0.87 & 0.13 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 90 & 92 \\
% RICTOR amplification & 0.87 & 0.12 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 90 & 92 \\
% PARP1 oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.68 & 0.07 & 1.00 & 2 & 82 & 84 \\
% BCL2L1 amplification & 0.86 & 0.25 & 0.80 & 0.79 & 0.18 & 0.99 & 5 & 87 & 92 \\
% MLH1 oncogenic mutation & 0.86 & 0.25 & 1.00 & 0.55 & 0.07 & 1.00 & 3 & 86 & 89 \\
% BRCA2 oncogenic alterations: deletion/mutation & 0.86 & 0.56 & 0.80 & 0.68 & 0.26 & 0.96 & 10 & 73 & 83 \\
% FGFR3 amplification & 0.86 & 0.17 & 1.00 & 0.68 & 0.06 & 1.00 & 2 & 90 & 92 \\
% MLH1 oncogenic alterations: deletion/mutation & 0.86 & 0.42 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 83 & 86 \\
% BRCA2 germline/somatic point mutation/deletion or fusion & 0.86 & 0.53 & 0.94 & 0.50 & 0.29 & 0.97 & 17 & 78 & 95 \\
% TP53BP1 oncogenic mutation & 0.86 & 0.18 & 1.00 & 0.70 & 0.14 & 1.00 & 4 & 83 & 87 \\
% JAK3 amplification & 0.86 & 0.34 & 1.00 & 0.62 & 0.13 & 1.00 & 5 & 87 & 92 \\
% PIK3R3 oncogenic alterations: deletion/mutation & 0.85 & 0.15 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 82 & 85 \\
% KMT2C oncogenic mutation & 0.85 & 0.43 & 1.00 & 0.49 & 0.16 & 1.00 & 7 & 72 & 79 \\
% SOX2 amplification & 0.85 & 0.24 & 0.86 & 0.73 & 0.21 & 0.98 & 7 & 85 & 92 \\
% NOTCH2 oncogenic alterations: amplification/mutation & 0.85 & 0.30 & 1.00 & 0.20 & 0.12 & 1.00 & 8 & 70 & 78 \\
% PRKCI amplification & 0.85 & 0.35 & 1.00 & 0.67 & 0.27 & 1.00 & 10 & 82 & 92 \\
% MSH6 oncogenic alterations: deletion/mutation & 0.85 & 0.27 & 1.00 & 0.68 & 0.24 & 1.00 & 8 & 77 & 85 \\
% CEBPA amplification & 0.85 & 0.37 & 1.00 & 0.63 & 0.14 & 1.00 & 5 & 86 & 91 \\
% NF1 oncogenic alterations: deletion/mutation & 0.85 & 0.32 & 1.00 & 0.51 & 0.21 & 1.00 & 9 & 69 & 78 \\
% BRCA1/2 germline/somatic mutation/deletion or fusion & 0.85 & 0.41 & 0.92 & 0.76 & 0.35 & 0.98 & 12 & 83 & 95 \\
% NF1 oncogenic mutation & 0.85 & 0.36 & 1.00 & 0.57 & 0.21 & 1.00 & 9 & 76 & 85 \\
% PIK3CA amplification & 0.85 & 0.29 & 1.00 & 0.33 & 0.14 & 1.00 & 9 & 83 & 92 \\
% FOXO1 oncogenic alterations: deletion/mutation & 0.85 & 0.12 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 81 & 83 \\
% MSH6 oncogenic mutation & 0.85 & 0.29 & 0.88 & 0.74 & 0.25 & 0.98 & 8 & 80 & 88 \\
% MGA oncogenic alterations: deletion/mutation & 0.85 & 0.49 & 1.00 & 0.43 & 0.23 & 1.00 & 12 & 70 & 82 \\
% EP300 oncogenic mutation & 0.84 & 0.21 & 0.75 & 0.67 & 0.11 & 0.98 & 4 & 72 & 76 \\
% PTPRD oncogenic mutation & 0.84 & 0.21 & 1.00 & 0.65 & 0.18 & 1.00 & 6 & 80 & 86 \\
% PTCH1 oncogenic alterations: deletion/mutation & 0.84 & 0.49 & 0.91 & 0.59 & 0.24 & 0.98 & 11 & 75 & 86 \\
% DCUN1D1 amplification & 0.84 & 0.27 & 0.86 & 0.71 & 0.19 & 0.98 & 7 & 85 & 92 \\
% SF3B1 oncogenic mutation & 0.84 & 0.13 & 1.00 & 0.69 & 0.07 & 1.00 & 2 & 80 & 82 \\
% NOTCH2 oncogenic mutation & 0.84 & 0.10 & 1.00 & 0.44 & 0.04 & 1.00 & 2 & 79 & 81 \\
% BRCA1 oncogenic mutation & 0.84 & 0.12 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 81 & 84 \\
% BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.49 & 0.92 & 0.59 & 0.24 & 0.98 & 12 & 83 & 95 \\
% YES1 amplification & 0.84 & 0.15 & 1.00 & 0.49 & 0.06 & 1.00 & 3 & 89 & 92 \\
% MSI-H vs MSS & 0.83 & 0.78 & 0.86 & 0.64 & 0.60 & 0.88 & 37 & 58 & 95 \\
% PMS1 oncogenic alterations: deletion/mutation & 0.83 & 0.16 & 1.00 & 0.65 & 0.09 & 1.00 & 3 & 82 & 85 \\
% RAD52 amplification & 0.83 & 0.28 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 89 & 91 \\
% CHEK1 oncogenic alterations: deletion/mutation & 0.83 & 0.10 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 86 & 88 \\
% MYCN oncogenic alterations: amplification/mutation & 0.83 & 0.18 & 1.00 & 0.36 & 0.07 & 1.00 & 4 & 83 & 87 \\
% SF3B1 oncogenic alterations: amplification/mutation & 0.83 & 0.10 & 1.00 & 0.48 & 0.05 & 1.00 & 2 & 77 & 79 \\
% ATR oncogenic alterations: deletion/mutation & 0.83 & 0.36 & 0.89 & 0.56 & 0.20 & 0.98 & 9 & 73 & 82 \\
% CASP8 oncogenic mutation & 0.83 & 0.29 & 0.89 & 0.60 & 0.20 & 0.98 & 9 & 82 & 91 \\
% ARID5B oncogenic mutation & 0.83 & 0.35 & 0.89 & 0.55 & 0.19 & 0.98 & 9 & 78 & 87 \\
% MRE11 oncogenic mutation & 0.83 & 0.21 & 0.75 & 0.55 & 0.07 & 0.98 & 4 & 87 & 91 \\
% PDGFRA oncogenic mutation & 0.83 & 0.09 & 1.00 & 0.57 & 0.05 & 1.00 & 2 & 82 & 84 \\
% ATR oncogenic mutation & 0.83 & 0.33 & 0.89 & 0.48 & 0.17 & 0.97 & 9 & 77 & 86 \\
% CASP8 oncogenic alterations: deletion/mutation & 0.83 & 0.32 & 0.80 & 0.62 & 0.21 & 0.96 & 10 & 78 & 88 \\
% TET1 oncogenic alterations: deletion/mutation & 0.83 & 0.18 & 1.00 & 0.38 & 0.09 & 1.00 & 5 & 77 & 82 \\
% RB1 oncogenic mutation & 0.83 & 0.14 & 1.00 & 0.28 & 0.03 & 1.00 & 2 & 80 & 82 \\
% NCOR1 oncogenic mutation & 0.82 & 0.13 & 1.00 & 0.47 & 0.07 & 1.00 & 3 & 80 & 83 \\
% BRCA1 oncogenic alterations: deletion/mutation & 0.82 & 0.12 & 1.00 & 0.51 & 0.07 & 1.00 & 3 & 78 & 81 \\
% NSD1 oncogenic alterations: deletion/mutation & 0.82 & 0.39 & 1.00 & 0.41 & 0.19 & 1.00 & 10 & 71 & 81 \\
% EP300 oncogenic alterations: deletion/mutation & 0.82 & 0.18 & 0.75 & 0.71 & 0.13 & 0.98 & 4 & 68 & 72 \\
% MGA oncogenic mutation & 0.82 & 0.37 & 0.92 & 0.58 & 0.26 & 0.98 & 12 & 73 & 85 \\
% ARID1B oncogenic alterations: deletion/mutation & 0.82 & 0.14 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 81 & 85 \\
% CTR9 oncogenic alterations: deletion/mutation & 0.82 & 0.11 & 1.00 & 0.32 & 0.04 & 1.00 & 2 & 78 & 80 \\
% PBRM1 oncogenic alterations: deletion/mutation & 0.82 & 0.26 & 0.83 & 0.61 & 0.14 & 0.98 & 6 & 79 & 85 \\
% PBRM1 oncogenic mutation & 0.82 & 0.26 & 0.83 & 0.73 & 0.19 & 0.98 & 6 & 83 & 89 \\
% CDC73 oncogenic alterations: deletion/mutation & 0.81 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 82 & 84 \\
% MSI-H/dMMR & 0.81 & 0.75 & 0.86 & 0.59 & 0.57 & 0.87 & 37 & 58 & 95 \\
% ETV6 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
% ASXL2 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 83 & 85 \\
% NSD1 oncogenic alterations: amplification/mutation & 0.81 & 0.41 & 1.00 & 0.25 & 0.16 & 1.00 & 10 & 71 & 81 \\
% APC oncogenic mutation & 0.81 & 0.45 & 0.90 & 0.55 & 0.21 & 0.98 & 10 & 76 & 86 \\
% SLX4 oncogenic mutation & 0.81 & 0.17 & 1.00 & 0.47 & 0.11 & 1.00 & 5 & 79 & 84 \\
% PIK3CB oncogenic mutation & 0.80 & 0.20 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 82 & 84 \\
% NSD3 amplification & 0.80 & 0.10 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 88 & 91 \\
% KDM5A oncogenic alterations: amplification/mutation & 0.80 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 76 & 78 \\
TP63 amplification & 0.80 & 0.15 & 1.00 & 0.66 & 0.15 & 1.00 & 5 & 86 & 91 \\
PRDM14 amplification & 0.80 & 0.10 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
IL7R amplification & 0.80 & 0.13 & 1.00 & 0.62 & 0.08 & 1.00 & 3 & 89 & 92 \\
PTCH1 oncogenic mutation & 0.80 & 0.33 & 0.82 & 0.68 & 0.26 & 0.96 & 11 & 77 & 88 \\
PPM1D amplification & 0.80 & 0.07 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
EIF4A2 amplification & 0.80 & 0.14 & 1.00 & 0.71 & 0.17 & 1.00 & 5 & 86 & 91 \\
MAP3K13 amplification & 0.80 & 0.20 & 0.75 & 0.78 & 0.25 & 0.97 & 8 & 83 & 91 \\
APC oncogenic alterations: deletion/mutation & 0.80 & 0.43 & 0.90 & 0.30 & 0.15 & 0.96 & 10 & 73 & 83 \\
BRD4 oncogenic alterations: amplification/mutation & 0.80 & 0.22 & 0.75 & 0.75 & 0.14 & 0.98 & 4 & 77 & 81 \\
CTNNB1 oncogenic mutation & 0.79 & 0.61 & 0.90 & 0.52 & 0.36 & 0.95 & 20 & 67 & 87 \\
PMS1 oncogenic mutation & 0.79 & 0.13 & 1.00 & 0.38 & 0.05 & 1.00 & 3 & 85 & 88 \\
NOTCH3 amplification & 0.79 & 0.21 & 0.75 & 0.61 & 0.08 & 0.98 & 4 & 88 & 92 \\
CTNNB1 oncogenic alterations: amplification/mutation & 0.79 & 0.60 & 0.90 & 0.52 & 0.37 & 0.94 & 20 & 65 & 85 \\
FAT1 oncogenic alterations: deletion/mutation & 0.78 & 0.51 & 0.93 & 0.38 & 0.26 & 0.96 & 15 & 64 & 79 \\
BCL6 amplification & 0.78 & 0.16 & 0.80 & 0.77 & 0.17 & 0.99 & 5 & 86 & 91 \\
ZFHX3 oncogenic mutation & 0.78 & 0.47 & 0.80 & 0.52 & 0.28 & 0.92 & 15 & 65 & 80 \\
BRD4 amplification & 0.78 & 0.21 & 0.75 & 0.76 & 0.12 & 0.99 & 4 & 88 & 92 \\
NFE2L2 oncogenic mutation & 0.78 & 0.33 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 85 & 90 \\
ATRX oncogenic mutation & 0.78 & 0.24 & 0.89 & 0.66 & 0.24 & 0.98 & 9 & 73 & 82 \\
SMARCA4 amplification & 0.78 & 0.15 & 0.80 & 0.66 & 0.12 & 0.98 & 5 & 87 & 92 \\
KMT2B oncogenic mutation & 0.78 & 0.55 & 0.83 & 0.53 & 0.23 & 0.95 & 12 & 70 & 82 \\
CIC oncogenic mutation & 0.78 & 0.21 & 1.00 & 0.26 & 0.06 & 1.00 & 4 & 85 & 89 \\
PRKCI oncogenic alterations: amplification/mutation & 0.78 & 0.31 & 0.90 & 0.41 & 0.17 & 0.97 & 10 & 74 & 84 \\
KDM5A amplification & 0.78 & 0.15 & 1.00 & 0.20 & 0.03 & 1.00 & 2 & 89 & 91 \\
CTCF oncogenic mutation & 0.78 & 0.52 & 0.96 & 0.47 & 0.39 & 0.97 & 23 & 64 & 87 \\
KMT2C oncogenic alterations: deletion/mutation & 0.77 & 0.34 & 1.00 & 0.33 & 0.15 & 1.00 & 8 & 67 & 75 \\
PTPRT amplification & 0.77 & 0.07 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 90 & 92 \\
FGFR3 oncogenic alterations: amplification/mutation & 0.77 & 0.12 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 79 & 82 \\
YES1 oncogenic alterations: amplification/mutation & 0.77 & 0.11 & 1.00 & 0.42 & 0.06 & 1.00 & 3 & 81 & 84 \\
BARD1 oncogenic mutation & 0.77 & 0.09 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 87 & 90 \\
LYN amplification & 0.77 & 0.12 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
MTOR oncogenic mutation & 0.76 & 0.38 & 0.83 & 0.50 & 0.11 & 0.97 & 6 & 78 & 84 \\
CDC73 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 2 & 85 & 87 \\
FAT1 oncogenic mutation & 0.76 & 0.51 & 1.00 & 0.43 & 0.25 & 1.00 & 13 & 69 & 82 \\
RUNX1 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 88 & 90 \\
ATRX oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.89 & 0.54 & 0.20 & 0.97 & 9 & 70 & 79 \\
MRE11 oncogenic alterations: deletion/mutation & 0.76 & 0.12 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 84 & 88 \\
ATM oncogenic mutation & 0.76 & 0.30 & 0.92 & 0.55 & 0.27 & 0.97 & 13 & 71 & 84 \\
INPP4B oncogenic mutation & 0.76 & 0.14 & 0.80 & 0.57 & 0.11 & 0.98 & 5 & 80 & 85 \\
RECQL oncogenic alterations: deletion/mutation & 0.75 & 0.09 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 83 & 85 \\
RUNX1 oncogenic alterations: deletion/mutation & 0.75 & 0.07 & 1.00 & 0.34 & 0.03 & 1.00 & 2 & 85 & 87 \\
NBN amplification & 0.75 & 0.40 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 89 & 92 \\
MYC oncogenic alterations: amplification/mutation & 0.75 & 0.12 & 1.00 & 0.56 & 0.10 & 1.00 & 4 & 80 & 84 \\
NOTCH2 oncogenic alterations: deletion/mutation & 0.75 & 0.08 & 1.00 & 0.26 & 0.04 & 1.00 & 2 & 70 & 72 \\
FANCA oncogenic mutation & 0.75 & 0.07 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 82 & 84 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-endometrial-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Endometrial Cancer (TCGA-UCEC, TCGA-UCS)}\label{table:tcga-results-endometrial-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
EZH2 oncogenic mutation & 1.00 & 1.00 & 1.00 & 0.85 & 0.13 & 1.00 & 2 & 84 & 86 \\
PALB2 oncogenic alterations: deletion/mutation & 0.99 & 0.83 & 1.00 & 0.81 & 0.11 & 1.00 & 2 & 84 & 86 \\
EZH2 oncogenic alterations: amplification/mutation & 0.99 & 0.58 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 81 & 83 \\
KDM5C oncogenic alterations: deletion/mutation & 0.99 & 0.75 & 1.00 & 0.36 & 0.04 & 1.00 & 2 & 77 & 79 \\
ERCC3 oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 86 & 88 \\
RET oncogenic mutation & 0.98 & 0.50 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 82 & 84 \\
EZH2 oncogenic alterations: deletion/mutation & 0.98 & 0.70 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 81 & 83 \\
ERF amplification & 0.98 & 0.45 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
KDM5C oncogenic mutation & 0.97 & 0.45 & 1.00 & 0.53 & 0.05 & 1.00 & 2 & 80 & 82 \\
PRDM1 oncogenic mutation & 0.97 & 0.64 & 1.00 & 0.85 & 0.14 & 1.00 & 2 & 82 & 84 \\
PALB2 oncogenic mutation & 0.96 & 0.61 & 1.00 & 0.78 & 0.10 & 1.00 & 2 & 87 & 89 \\
RET oncogenic alterations: amplification/mutation & 0.96 & 0.61 & 1.00 & 0.39 & 0.04 & 1.00 & 2 & 79 & 81 \\
DNMT3B amplification & 0.96 & 0.27 & 1.00 & 0.78 & 0.09 & 1.00 & 2 & 90 & 92 \\
ERCC2 amplification & 0.94 & 0.24 & 1.00 & 0.74 & 0.08 & 1.00 & 2 & 89 & 91 \\
TGFBR1 oncogenic mutation & 0.94 & 0.23 & 1.00 & 0.88 & 0.17 & 1.00 & 2 & 84 & 86 \\
FOXP1 oncogenic alterations: deletion/mutation & 0.94 & 0.32 & 1.00 & 0.65 & 0.12 & 1.00 & 4 & 82 & 86 \\
PREX2 amplification & 0.94 & 0.21 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 90 & 92 \\
CD79A amplification & 0.93 & 0.20 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 89 & 91 \\
H3C13 amplification & 0.93 & 0.61 & 1.00 & 0.30 & 0.09 & 1.00 & 6 & 86 & 92 \\
TET2 oncogenic mutation & 0.93 & 0.35 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 82 & 86 \\
GRIN2A oncogenic alterations: deletion/mutation & 0.93 & 0.72 & 1.00 & 0.77 & 0.15 & 1.00 & 3 & 74 & 77 \\
SPEN oncogenic mutation & 0.93 & 0.30 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 83 & 87 \\
GRIN2A oncogenic mutation & 0.93 & 0.61 & 1.00 & 0.78 & 0.15 & 1.00 & 3 & 78 & 81 \\
PTEN oncogenic alterations: deletion/mutation & 0.93 & 0.97 & 0.97 & 0.54 & 0.85 & 0.87 & 66 & 24 & 90 \\
MYCN oncogenic mutation & 0.93 & 0.18 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 88 & 90 \\
AKT2 amplification & 0.92 & 0.24 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 88 & 91 \\
SPEN oncogenic alterations: deletion/mutation & 0.92 & 0.32 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 79 & 83 \\
CIC amplification & 0.92 & 0.23 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 89 & 91 \\
AXL amplification & 0.92 & 0.18 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 89 & 91 \\
POLD1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 82 & 84 \\
TGFBR1 oncogenic alterations: deletion/mutation & 0.91 & 0.24 & 1.00 & 0.77 & 0.10 & 1.00 & 2 & 81 & 83 \\
PIK3R3 oncogenic mutation & 0.91 & 0.22 & 1.00 & 0.66 & 0.09 & 1.00 & 3 & 88 & 91 \\
RAD50 oncogenic mutation & 0.91 & 0.37 & 1.00 & 0.66 & 0.18 & 1.00 & 6 & 82 & 88 \\
PRDM1 oncogenic alterations: deletion/mutation & 0.91 & 0.56 & 1.00 & 0.70 & 0.08 & 1.00 & 2 & 79 & 81 \\
TET2 oncogenic alterations: deletion/mutation & 0.91 & 0.50 & 1.00 & 0.61 & 0.11 & 1.00 & 4 & 79 & 83 \\
TP53BP1 oncogenic alterations: deletion/mutation & 0.91 & 0.28 & 1.00 & 0.59 & 0.11 & 1.00 & 4 & 80 & 84 \\
RAD50 oncogenic alterations: deletion/mutation & 0.91 & 0.34 & 1.00 & 0.52 & 0.14 & 1.00 & 6 & 79 & 85 \\
SETDB1 amplification & 0.91 & 0.44 & 1.00 & 0.41 & 0.11 & 1.00 & 6 & 86 & 92 \\
CCNE1 amplification & 0.91 & 0.57 & 0.91 & 0.75 & 0.33 & 0.98 & 11 & 81 & 92 \\
PTEN oncogenic mutation & 0.91 & 0.96 & 0.92 & 0.57 & 0.83 & 0.76 & 63 & 28 & 91 \\
ERF oncogenic mutation & 0.91 & 0.15 & 1.00 & 0.72 & 0.07 & 1.00 & 2 & 90 & 92 \\
CCNE1 oncogenic alterations: amplification/mutation & 0.91 & 0.58 & 1.00 & 0.70 & 0.33 & 1.00 & 11 & 74 & 85 \\
PARP1 oncogenic alterations: deletion/mutation & 0.91 & 0.17 & 1.00 & 0.57 & 0.06 & 1.00 & 2 & 79 & 81 \\
MCL1 amplification & 0.91 & 0.37 & 1.00 & 0.42 & 0.11 & 1.00 & 6 & 86 & 92 \\
ERCC3 oncogenic alterations: deletion/mutation & 0.90 & 0.31 & 1.00 & 0.64 & 0.06 & 1.00 & 2 & 83 & 85 \\
AXL oncogenic alterations: amplification/mutation & 0.90 & 0.23 & 1.00 & 0.75 & 0.10 & 1.00 & 2 & 77 & 79 \\
KMT2B amplification & 0.90 & 0.27 & 1.00 & 0.75 & 0.15 & 1.00 & 4 & 87 & 91 \\
EPHA7 oncogenic alterations: deletion/mutation & 0.90 & 0.29 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 81 & 85 \\
POLD1 oncogenic mutation & 0.90 & 0.15 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
KMT2A oncogenic mutation & 0.90 & 0.54 & 1.00 & 0.47 & 0.15 & 1.00 & 7 & 76 & 83 \\
TP53 oncogenic alterations: deletion/mutation & 0.90 & 0.84 & 0.85 & 0.83 & 0.74 & 0.91 & 33 & 58 & 91 \\
PPM1D oncogenic mutation & 0.90 & 0.31 & 1.00 & 0.55 & 0.14 & 1.00 & 6 & 85 & 91 \\
TP53 oncogenic mutation & 0.90 & 0.82 & 0.84 & 0.82 & 0.71 & 0.91 & 32 & 61 & 93 \\
KMT2A oncogenic alterations: deletion/mutation & 0.89 & 0.72 & 0.86 & 0.62 & 0.18 & 0.98 & 7 & 73 & 80 \\
FOXP1 oncogenic mutation & 0.89 & 0.28 & 1.00 & 0.71 & 0.14 & 1.00 & 4 & 85 & 89 \\
ESR1 oncogenic mutation & 0.89 & 0.22 & 1.00 & 0.52 & 0.09 & 1.00 & 4 & 85 & 89 \\
BRCA2 oncogenic mutation & 0.89 & 0.64 & 0.90 & 0.71 & 0.29 & 0.98 & 10 & 76 & 86 \\
FOXP1 oncogenic alterations: amplification/mutation & 0.89 & 0.21 & 1.00 & 0.38 & 0.07 & 1.00 & 4 & 82 & 86 \\
KEAP1 amplification & 0.88 & 0.18 & 1.00 & 0.63 & 0.08 & 1.00 & 3 & 89 & 92 \\
NSD2 amplification & 0.88 & 0.12 & 1.00 & 0.80 & 0.10 & 1.00 & 2 & 90 & 92 \\
RAD21 amplification & 0.88 & 0.12 & 1.00 & 0.37 & 0.03 & 1.00 & 2 & 90 & 92 \\
TET1 oncogenic mutation & 0.88 & 0.28 & 1.00 & 0.28 & 0.08 & 1.00 & 5 & 80 & 85 \\
EPHA7 oncogenic mutation & 0.88 & 0.59 & 1.00 & 0.62 & 0.11 & 1.00 & 4 & 85 & 89 \\
MCL1 oncogenic alterations: amplification/mutation & 0.88 & 0.38 & 1.00 & 0.43 & 0.11 & 1.00 & 6 & 82 & 88 \\
SDHA amplification & 0.88 & 0.13 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 90 & 92 \\
PIK3R2 amplification & 0.88 & 0.43 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 89 & 92 \\
SUFU oncogenic mutation & 0.88 & 0.12 & 1.00 & 0.70 & 0.07 & 1.00 & 2 & 89 & 91 \\
ANKRD11 oncogenic mutation & 0.88 & 0.16 & 1.00 & 0.63 & 0.09 & 1.00 & 3 & 78 & 81 \\
RTEL1 amplification & 0.87 & 0.38 & 0.80 & 0.83 & 0.21 & 0.99 & 5 & 87 & 92 \\
ASXL1 amplification & 0.87 & 0.29 & 0.80 & 0.74 & 0.15 & 0.98 & 5 & 87 & 92 \\
% TMB-H & 0.87 & 0.88 & 0.79 & 0.84 & 0.80 & 0.83 & 42 & 51 & 93 \\
% TRIP13 amplification & 0.87 & 0.11 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
% ERCC4 oncogenic alterations: deletion/mutation & 0.87 & 0.13 & 1.00 & 0.69 & 0.08 & 1.00 & 2 & 78 & 80 \\
% NSD1 oncogenic mutation & 0.87 & 0.35 & 1.00 & 0.62 & 0.26 & 1.00 & 10 & 74 & 84 \\
% SRC amplification & 0.87 & 0.38 & 0.75 & 0.80 & 0.14 & 0.99 & 4 & 88 & 92 \\
% POLE oncogenic mutation & 0.87 & 0.42 & 1.00 & 0.55 & 0.24 & 1.00 & 11 & 78 & 89 \\
% TERT amplification & 0.87 & 0.13 & 1.00 & 0.73 & 0.08 & 1.00 & 2 & 90 & 92 \\
% RICTOR amplification & 0.87 & 0.12 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 90 & 92 \\
% PARP1 oncogenic mutation & 0.87 & 0.12 & 1.00 & 0.68 & 0.07 & 1.00 & 2 & 82 & 84 \\
% BCL2L1 amplification & 0.86 & 0.25 & 0.80 & 0.79 & 0.18 & 0.99 & 5 & 87 & 92 \\
% MLH1 oncogenic mutation & 0.86 & 0.25 & 1.00 & 0.55 & 0.07 & 1.00 & 3 & 86 & 89 \\
% BRCA2 oncogenic alterations: deletion/mutation & 0.86 & 0.56 & 0.80 & 0.68 & 0.26 & 0.96 & 10 & 73 & 83 \\
% FGFR3 amplification & 0.86 & 0.17 & 1.00 & 0.68 & 0.06 & 1.00 & 2 & 90 & 92 \\
% MLH1 oncogenic alterations: deletion/mutation & 0.86 & 0.42 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 83 & 86 \\
% BRCA2 germline/somatic point mutation/deletion or fusion & 0.86 & 0.53 & 0.94 & 0.50 & 0.29 & 0.97 & 17 & 78 & 95 \\
% TP53BP1 oncogenic mutation & 0.86 & 0.18 & 1.00 & 0.70 & 0.14 & 1.00 & 4 & 83 & 87 \\
% JAK3 amplification & 0.86 & 0.34 & 1.00 & 0.62 & 0.13 & 1.00 & 5 & 87 & 92 \\
% PIK3R3 oncogenic alterations: deletion/mutation & 0.85 & 0.15 & 1.00 & 0.74 & 0.12 & 1.00 & 3 & 82 & 85 \\
% KMT2C oncogenic mutation & 0.85 & 0.43 & 1.00 & 0.49 & 0.16 & 1.00 & 7 & 72 & 79 \\
% SOX2 amplification & 0.85 & 0.24 & 0.86 & 0.73 & 0.21 & 0.98 & 7 & 85 & 92 \\
% NOTCH2 oncogenic alterations: amplification/mutation & 0.85 & 0.30 & 1.00 & 0.20 & 0.12 & 1.00 & 8 & 70 & 78 \\
% PRKCI amplification & 0.85 & 0.35 & 1.00 & 0.67 & 0.27 & 1.00 & 10 & 82 & 92 \\
% MSH6 oncogenic alterations: deletion/mutation & 0.85 & 0.27 & 1.00 & 0.68 & 0.24 & 1.00 & 8 & 77 & 85 \\
% CEBPA amplification & 0.85 & 0.37 & 1.00 & 0.63 & 0.14 & 1.00 & 5 & 86 & 91 \\
% NF1 oncogenic alterations: deletion/mutation & 0.85 & 0.32 & 1.00 & 0.51 & 0.21 & 1.00 & 9 & 69 & 78 \\
% BRCA1/2 germline/somatic mutation/deletion or fusion & 0.85 & 0.41 & 0.92 & 0.76 & 0.35 & 0.98 & 12 & 83 & 95 \\
% NF1 oncogenic mutation & 0.85 & 0.36 & 1.00 & 0.57 & 0.21 & 1.00 & 9 & 76 & 85 \\
% PIK3CA amplification & 0.85 & 0.29 & 1.00 & 0.33 & 0.14 & 1.00 & 9 & 83 & 92 \\
% FOXO1 oncogenic alterations: deletion/mutation & 0.85 & 0.12 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 81 & 83 \\
% MSH6 oncogenic mutation & 0.85 & 0.29 & 0.88 & 0.74 & 0.25 & 0.98 & 8 & 80 & 88 \\
% MGA oncogenic alterations: deletion/mutation & 0.85 & 0.49 & 1.00 & 0.43 & 0.23 & 1.00 & 12 & 70 & 82 \\
% EP300 oncogenic mutation & 0.84 & 0.21 & 0.75 & 0.67 & 0.11 & 0.98 & 4 & 72 & 76 \\
% PTPRD oncogenic mutation & 0.84 & 0.21 & 1.00 & 0.65 & 0.18 & 1.00 & 6 & 80 & 86 \\
% PTCH1 oncogenic alterations: deletion/mutation & 0.84 & 0.49 & 0.91 & 0.59 & 0.24 & 0.98 & 11 & 75 & 86 \\
% DCUN1D1 amplification & 0.84 & 0.27 & 0.86 & 0.71 & 0.19 & 0.98 & 7 & 85 & 92 \\
% SF3B1 oncogenic mutation & 0.84 & 0.13 & 1.00 & 0.69 & 0.07 & 1.00 & 2 & 80 & 82 \\
% NOTCH2 oncogenic mutation & 0.84 & 0.10 & 1.00 & 0.44 & 0.04 & 1.00 & 2 & 79 & 81 \\
% BRCA1 oncogenic mutation & 0.84 & 0.12 & 1.00 & 0.54 & 0.07 & 1.00 & 3 & 81 & 84 \\
% BRCA1 germline/somatic point mutation/deletion or fusion & 0.84 & 0.49 & 0.92 & 0.59 & 0.24 & 0.98 & 12 & 83 & 95 \\
% YES1 amplification & 0.84 & 0.15 & 1.00 & 0.49 & 0.06 & 1.00 & 3 & 89 & 92 \\
% MSI-H vs MSS & 0.83 & 0.78 & 0.86 & 0.64 & 0.60 & 0.88 & 37 & 58 & 95 \\
% PMS1 oncogenic alterations: deletion/mutation & 0.83 & 0.16 & 1.00 & 0.65 & 0.09 & 1.00 & 3 & 82 & 85 \\
% RAD52 amplification & 0.83 & 0.28 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 89 & 91 \\
% CHEK1 oncogenic alterations: deletion/mutation & 0.83 & 0.10 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 86 & 88 \\
% MYCN oncogenic alterations: amplification/mutation & 0.83 & 0.18 & 1.00 & 0.36 & 0.07 & 1.00 & 4 & 83 & 87 \\
% SF3B1 oncogenic alterations: amplification/mutation & 0.83 & 0.10 & 1.00 & 0.48 & 0.05 & 1.00 & 2 & 77 & 79 \\
% ATR oncogenic alterations: deletion/mutation & 0.83 & 0.36 & 0.89 & 0.56 & 0.20 & 0.98 & 9 & 73 & 82 \\
% CASP8 oncogenic mutation & 0.83 & 0.29 & 0.89 & 0.60 & 0.20 & 0.98 & 9 & 82 & 91 \\
% ARID5B oncogenic mutation & 0.83 & 0.35 & 0.89 & 0.55 & 0.19 & 0.98 & 9 & 78 & 87 \\
% MRE11 oncogenic mutation & 0.83 & 0.21 & 0.75 & 0.55 & 0.07 & 0.98 & 4 & 87 & 91 \\
% PDGFRA oncogenic mutation & 0.83 & 0.09 & 1.00 & 0.57 & 0.05 & 1.00 & 2 & 82 & 84 \\
% ATR oncogenic mutation & 0.83 & 0.33 & 0.89 & 0.48 & 0.17 & 0.97 & 9 & 77 & 86 \\
% CASP8 oncogenic alterations: deletion/mutation & 0.83 & 0.32 & 0.80 & 0.62 & 0.21 & 0.96 & 10 & 78 & 88 \\
% TET1 oncogenic alterations: deletion/mutation & 0.83 & 0.18 & 1.00 & 0.38 & 0.09 & 1.00 & 5 & 77 & 82 \\
% RB1 oncogenic mutation & 0.83 & 0.14 & 1.00 & 0.28 & 0.03 & 1.00 & 2 & 80 & 82 \\
% NCOR1 oncogenic mutation & 0.82 & 0.13 & 1.00 & 0.47 & 0.07 & 1.00 & 3 & 80 & 83 \\
% BRCA1 oncogenic alterations: deletion/mutation & 0.82 & 0.12 & 1.00 & 0.51 & 0.07 & 1.00 & 3 & 78 & 81 \\
% NSD1 oncogenic alterations: deletion/mutation & 0.82 & 0.39 & 1.00 & 0.41 & 0.19 & 1.00 & 10 & 71 & 81 \\
% EP300 oncogenic alterations: deletion/mutation & 0.82 & 0.18 & 0.75 & 0.71 & 0.13 & 0.98 & 4 & 68 & 72 \\
% MGA oncogenic mutation & 0.82 & 0.37 & 0.92 & 0.58 & 0.26 & 0.98 & 12 & 73 & 85 \\
% ARID1B oncogenic alterations: deletion/mutation & 0.82 & 0.14 & 1.00 & 0.64 & 0.12 & 1.00 & 4 & 81 & 85 \\
% CTR9 oncogenic alterations: deletion/mutation & 0.82 & 0.11 & 1.00 & 0.32 & 0.04 & 1.00 & 2 & 78 & 80 \\
% PBRM1 oncogenic alterations: deletion/mutation & 0.82 & 0.26 & 0.83 & 0.61 & 0.14 & 0.98 & 6 & 79 & 85 \\
% PBRM1 oncogenic mutation & 0.82 & 0.26 & 0.83 & 0.73 & 0.19 & 0.98 & 6 & 83 & 89 \\
% CDC73 oncogenic alterations: deletion/mutation & 0.81 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 82 & 84 \\
% MSI-H/dMMR & 0.81 & 0.75 & 0.86 & 0.59 & 0.57 & 0.87 & 37 & 58 & 95 \\
% ETV6 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.63 & 0.06 & 1.00 & 2 & 86 & 88 \\
% ASXL2 oncogenic mutation & 0.81 & 0.09 & 1.00 & 0.67 & 0.07 & 1.00 & 2 & 83 & 85 \\
% NSD1 oncogenic alterations: amplification/mutation & 0.81 & 0.41 & 1.00 & 0.25 & 0.16 & 1.00 & 10 & 71 & 81 \\
% APC oncogenic mutation & 0.81 & 0.45 & 0.90 & 0.55 & 0.21 & 0.98 & 10 & 76 & 86 \\
% SLX4 oncogenic mutation & 0.81 & 0.17 & 1.00 & 0.47 & 0.11 & 1.00 & 5 & 79 & 84 \\
% PIK3CB oncogenic mutation & 0.80 & 0.20 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 82 & 84 \\
% NSD3 amplification & 0.80 & 0.10 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 88 & 91 \\
% KDM5A oncogenic alterations: amplification/mutation & 0.80 & 0.20 & 1.00 & 0.24 & 0.03 & 1.00 & 2 & 76 & 78 \\
% TP63 amplification & 0.80 & 0.15 & 1.00 & 0.66 & 0.15 & 1.00 & 5 & 86 & 91 \\
% PRDM14 amplification & 0.80 & 0.10 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
% IL7R amplification & 0.80 & 0.13 & 1.00 & 0.62 & 0.08 & 1.00 & 3 & 89 & 92 \\
% PTCH1 oncogenic mutation & 0.80 & 0.33 & 0.82 & 0.68 & 0.26 & 0.96 & 11 & 77 & 88 \\
% PPM1D amplification & 0.80 & 0.07 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
% EIF4A2 amplification & 0.80 & 0.14 & 1.00 & 0.71 & 0.17 & 1.00 & 5 & 86 & 91 \\
% MAP3K13 amplification & 0.80 & 0.20 & 0.75 & 0.78 & 0.25 & 0.97 & 8 & 83 & 91 \\
% APC oncogenic alterations: deletion/mutation & 0.80 & 0.43 & 0.90 & 0.30 & 0.15 & 0.96 & 10 & 73 & 83 \\
% BRD4 oncogenic alterations: amplification/mutation & 0.80 & 0.22 & 0.75 & 0.75 & 0.14 & 0.98 & 4 & 77 & 81 \\
% CTNNB1 oncogenic mutation & 0.79 & 0.61 & 0.90 & 0.52 & 0.36 & 0.95 & 20 & 67 & 87 \\
% PMS1 oncogenic mutation & 0.79 & 0.13 & 1.00 & 0.38 & 0.05 & 1.00 & 3 & 85 & 88 \\
% NOTCH3 amplification & 0.79 & 0.21 & 0.75 & 0.61 & 0.08 & 0.98 & 4 & 88 & 92 \\
% CTNNB1 oncogenic alterations: amplification/mutation & 0.79 & 0.60 & 0.90 & 0.52 & 0.37 & 0.94 & 20 & 65 & 85 \\
% FAT1 oncogenic alterations: deletion/mutation & 0.78 & 0.51 & 0.93 & 0.38 & 0.26 & 0.96 & 15 & 64 & 79 \\
% BCL6 amplification & 0.78 & 0.16 & 0.80 & 0.77 & 0.17 & 0.99 & 5 & 86 & 91 \\
% ZFHX3 oncogenic mutation & 0.78 & 0.47 & 0.80 & 0.52 & 0.28 & 0.92 & 15 & 65 & 80 \\
% BRD4 amplification & 0.78 & 0.21 & 0.75 & 0.76 & 0.12 & 0.99 & 4 & 88 & 92 \\
% NFE2L2 oncogenic mutation & 0.78 & 0.33 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 85 & 90 \\
% ATRX oncogenic mutation & 0.78 & 0.24 & 0.89 & 0.66 & 0.24 & 0.98 & 9 & 73 & 82 \\
% SMARCA4 amplification & 0.78 & 0.15 & 0.80 & 0.66 & 0.12 & 0.98 & 5 & 87 & 92 \\
% KMT2B oncogenic mutation & 0.78 & 0.55 & 0.83 & 0.53 & 0.23 & 0.95 & 12 & 70 & 82 \\
% CIC oncogenic mutation & 0.78 & 0.21 & 1.00 & 0.26 & 0.06 & 1.00 & 4 & 85 & 89 \\
% PRKCI oncogenic alterations: amplification/mutation & 0.78 & 0.31 & 0.90 & 0.41 & 0.17 & 0.97 & 10 & 74 & 84 \\
% KDM5A amplification & 0.78 & 0.15 & 1.00 & 0.20 & 0.03 & 1.00 & 2 & 89 & 91 \\
% CTCF oncogenic mutation & 0.78 & 0.52 & 0.96 & 0.47 & 0.39 & 0.97 & 23 & 64 & 87 \\
% KMT2C oncogenic alterations: deletion/mutation & 0.77 & 0.34 & 1.00 & 0.33 & 0.15 & 1.00 & 8 & 67 & 75 \\
% PTPRT amplification & 0.77 & 0.07 & 1.00 & 0.61 & 0.05 & 1.00 & 2 & 90 & 92 \\
% FGFR3 oncogenic alterations: amplification/mutation & 0.77 & 0.12 & 1.00 & 0.49 & 0.07 & 1.00 & 3 & 79 & 82 \\
% YES1 oncogenic alterations: amplification/mutation & 0.77 & 0.11 & 1.00 & 0.42 & 0.06 & 1.00 & 3 & 81 & 84 \\
% BARD1 oncogenic mutation & 0.77 & 0.09 & 1.00 & 0.67 & 0.09 & 1.00 & 3 & 87 & 90 \\
% LYN amplification & 0.77 & 0.12 & 1.00 & 0.51 & 0.06 & 1.00 & 3 & 89 & 92 \\
% MTOR oncogenic mutation & 0.76 & 0.38 & 0.83 & 0.50 & 0.11 & 0.97 & 6 & 78 & 84 \\
% CDC73 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.46 & 0.04 & 1.00 & 2 & 85 & 87 \\
% FAT1 oncogenic mutation & 0.76 & 0.51 & 1.00 & 0.43 & 0.25 & 1.00 & 13 & 69 & 82 \\
% RUNX1 oncogenic mutation & 0.76 & 0.07 & 1.00 & 0.56 & 0.05 & 1.00 & 2 & 88 & 90 \\
% ATRX oncogenic alterations: deletion/mutation & 0.76 & 0.23 & 0.89 & 0.54 & 0.20 & 0.97 & 9 & 70 & 79 \\
% MRE11 oncogenic alterations: deletion/mutation & 0.76 & 0.12 & 1.00 & 0.33 & 0.07 & 1.00 & 4 & 84 & 88 \\
% ATM oncogenic mutation & 0.76 & 0.30 & 0.92 & 0.55 & 0.27 & 0.97 & 13 & 71 & 84 \\
% INPP4B oncogenic mutation & 0.76 & 0.14 & 0.80 & 0.57 & 0.11 & 0.98 & 5 & 80 & 85 \\
% RECQL oncogenic alterations: deletion/mutation & 0.75 & 0.09 & 1.00 & 0.58 & 0.05 & 1.00 & 2 & 83 & 85 \\
% RUNX1 oncogenic alterations: deletion/mutation & 0.75 & 0.07 & 1.00 & 0.34 & 0.03 & 1.00 & 2 & 85 & 87 \\
% NBN amplification & 0.75 & 0.40 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 89 & 92 \\
% MYC oncogenic alterations: amplification/mutation & 0.75 & 0.12 & 1.00 & 0.56 & 0.10 & 1.00 & 4 & 80 & 84 \\
% NOTCH2 oncogenic alterations: deletion/mutation & 0.75 & 0.08 & 1.00 & 0.26 & 0.04 & 1.00 & 2 & 70 & 72 \\
% FANCA oncogenic mutation & 0.75 & 0.07 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 82 & 84 \\
% \bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-esophagogastric-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Esophagogastric Cancer (TCGA-ESCA, TCGA-STAD)}\label{table:tcga-results-esophagogastric-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
BMPR1A oncogenic mutation & 0.99 & 0.58 & 1.00 & 0.38 & 0.03 & 1.00 & 2 & 91 & 93 \\
B2M oncogenic mutation & 0.99 & 0.59 & 1.00 & 0.94 & 0.38 & 1.00 & 3 & 90 & 93 \\
MEN1 oncogenic alterations: deletion/mutation & 0.98 & 0.48 & 1.00 & 0.22 & 0.04 & 1.00 & 3 & 88 & 91 \\
B2M oncogenic alterations: deletion/mutation & 0.97 & 0.44 & 1.00 & 0.83 & 0.17 & 1.00 & 3 & 89 & 92 \\
PIK3C2G amplification & 0.97 & 0.42 & 1.00 & 0.29 & 0.03 & 1.00 & 2 & 91 & 93 \\
ARID1B oncogenic mutation & 0.97 & 0.66 & 1.00 & 0.47 & 0.06 & 1.00 & 3 & 89 & 92 \\
CDH1 oncogenic mutation & 0.96 & 0.56 & 1.00 & 0.84 & 0.22 & 1.00 & 4 & 86 & 90 \\
CDH1 oncogenic alterations: deletion/mutation & 0.96 & 0.63 & 1.00 & 0.86 & 0.29 & 1.00 & 5 & 84 & 89 \\
MEN1 oncogenic mutation & 0.96 & 0.32 & 1.00 & 0.25 & 0.04 & 1.00 & 3 & 89 & 92 \\
KMT2B oncogenic mutation & 0.94 & 0.54 & 1.00 & 0.53 & 0.13 & 1.00 & 6 & 83 & 89 \\
CTNNB1 amplification & 0.94 & 0.58 & 1.00 & 0.25 & 0.03 & 1.00 & 2 & 91 & 93 \\
BLM amplification & 0.94 & 0.38 & 1.00 & 0.26 & 0.07 & 1.00 & 5 & 88 & 93 \\
KMT2D oncogenic mutation & 0.94 & 0.65 & 1.00 & 0.70 & 0.19 & 1.00 & 5 & 74 & 79 \\
MGA oncogenic alterations: deletion/mutation & 0.93 & 0.26 & 1.00 & 0.29 & 0.05 & 1.00 & 3 & 86 & 89 \\
CDC73 oncogenic alterations: deletion/mutation & 0.93 & 0.25 & 1.00 & 0.38 & 0.04 & 1.00 & 2 & 88 & 90 \\
KMT2D oncogenic alterations: deletion/mutation & 0.93 & 0.64 & 1.00 & 0.74 & 0.24 & 1.00 & 6 & 73 & 79 \\
NFE2L2 oncogenic alterations: amplification/mutation & 0.93 & 0.21 & 1.00 & 0.88 & 0.15 & 1.00 & 2 & 89 & 91 \\
MSI-H vs MSS & 0.92 & 0.82 & 0.79 & 0.75 & 0.35 & 0.95 & 14 & 80 & 94 \\
KMT2B oncogenic alterations: deletion/mutation & 0.92 & 0.52 & 1.00 & 0.41 & 0.13 & 1.00 & 7 & 80 & 87 \\
MSI-H/dMMR & 0.92 & 0.83 & 1.00 & 0.47 & 0.25 & 1.00 & 14 & 80 & 94 \\
BLM oncogenic alterations: deletion/mutation & 0.92 & 0.32 & 1.00 & 0.46 & 0.04 & 1.00 & 2 & 83 & 85 \\
BLM oncogenic mutation & 0.91 & 0.56 & 1.00 & 0.62 & 0.06 & 1.00 & 2 & 89 & 91 \\
NOTCH1 oncogenic mutation & 0.91 & 0.15 & 1.00 & 0.85 & 0.13 & 1.00 & 2 & 88 & 90 \\
BCOR oncogenic mutation & 0.91 & 0.17 & 1.00 & 0.21 & 0.03 & 1.00 & 2 & 90 & 92 \\
SOX9 oncogenic alterations: deletion/mutation & 0.90 & 0.47 & 1.00 & 0.62 & 0.08 & 1.00 & 3 & 87 & 90 \\
KRAS oncogenic mutation & 0.90 & 0.42 & 1.00 & 0.58 & 0.20 & 1.00 & 9 & 83 & 92 \\
PTP4A1 amplification & 0.90 & 0.15 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 91 & 93 \\
NOTCH1 oncogenic alterations: amplification/mutation & 0.90 & 0.16 & 1.00 & 0.60 & 0.05 & 1.00 & 2 & 87 & 89 \\
EP300 oncogenic mutation & 0.90 & 0.14 & 1.00 & 0.75 & 0.08 & 1.00 & 2 & 87 & 89 \\
HLA-B deletion/mutation & 0.89 & 0.45 & 1.00 & 0.30 & 0.09 & 1.00 & 6 & 84 & 90 \\
GNAS amplification & 0.89 & 0.13 & 1.00 & 0.30 & 0.03 & 1.00 & 2 & 91 & 93 \\
BARD1 oncogenic mutation & 0.89 & 0.43 & 0.75 & 0.93 & 0.33 & 0.99 & 4 & 88 & 92 \\
RARA amplification & 0.89 & 0.50 & 1.00 & 0.24 & 0.07 & 1.00 & 5 & 88 & 93 \\
FBXW7 deletion & 0.89 & 0.54 & 1.00 & 0.54 & 0.05 & 1.00 & 2 & 91 & 93 \\
BARD1 oncogenic alterations: deletion/mutation & 0.89 & 0.21 & 1.00 & 0.71 & 0.14 & 1.00 & 4 & 87 & 91 \\
MGA oncogenic mutation & 0.88 & 0.18 & 1.00 & 0.34 & 0.05 & 1.00 & 3 & 87 & 90 \\
INPPL1 amplification & 0.88 & 0.29 & 1.00 & 0.48 & 0.10 & 1.00 & 5 & 87 & 92 \\
KMT2C oncogenic mutation & 0.87 & 0.42 & 0.88 & 0.70 & 0.23 & 0.98 & 8 & 77 & 85 \\
TMB-H & 0.87 & 0.77 & 0.88 & 0.51 & 0.27 & 0.95 & 16 & 77 & 93 \\
BRCA1/2 germline/somatic mutation/deletion or fusion & 0.87 & 0.24 & 1.00 & 0.55 & 0.11 & 1.00 & 5 & 89 & 94 \\
KRAS oncogenic alterations: amplification/mutation & 0.86 & 0.51 & 1.00 & 0.43 & 0.27 & 1.00 & 16 & 76 & 92 \\
PPM1D oncogenic alterations: amplification/mutation & 0.86 & 0.54 & 1.00 & 0.41 & 0.04 & 1.00 & 2 & 90 & 92 \\
FAT1 oncogenic mutation & 0.86 & 0.11 & 1.00 & 0.38 & 0.04 & 1.00 & 2 & 86 & 88 \\
FGF4 amplification & 0.86 & 0.74 & 1.00 & 0.40 & 0.21 & 1.00 & 13 & 80 & 93 \\
INPP4B amplification & 0.86 & 0.13 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 90 & 92 \\
KDM5C oncogenic mutation & 0.85 & 0.14 & 1.00 & 0.70 & 0.10 & 1.00 & 3 & 86 & 89 \\
TP53 oncogenic alterations: deletion/mutation & 0.85 & 0.87 & 0.94 & 0.51 & 0.70 & 0.88 & 50 & 41 & 91 \\
FGF4 oncogenic alterations: amplification/mutation & 0.85 & 0.73 & 0.92 & 0.33 & 0.18 & 0.96 & 13 & 79 & 92 \\
TP53 oncogenic mutation & 0.85 & 0.87 & 0.90 & 0.60 & 0.72 & 0.83 & 49 & 42 & 91 \\
KMT2A oncogenic alterations: deletion/mutation & 0.83 & 0.20 & 1.00 & 0.59 & 0.06 & 1.00 & 2 & 83 & 85 \\
ERBB2 amplification & 0.82 & 0.44 & 1.00 & 0.42 & 0.16 & 1.00 & 9 & 84 & 93 \\
MDM2 oncogenic alterations: amplification/mutation & 0.82 & 0.23 & 0.75 & 0.70 & 0.10 & 0.98 & 4 & 86 & 90 \\
GNAS oncogenic alterations: amplification/mutation & 0.82 & 0.11 & 1.00 & 0.48 & 0.06 & 1.00 & 3 & 88 & 91 \\
FGF3 oncogenic alterations: amplification/mutation & 0.81 & 0.71 & 0.93 & 0.26 & 0.19 & 0.95 & 14 & 77 & 91 \\
BRCA1 germline/somatic point mutation/deletion or fusion & 0.81 & 0.17 & 1.00 & 0.25 & 0.07 & 1.00 & 5 & 89 & 94 \\
FGF3 amplification & 0.80 & 0.70 & 0.93 & 0.30 & 0.19 & 0.96 & 14 & 79 & 93 \\
DCUN1D1 amplification & 0.80 & 0.33 & 1.00 & 0.31 & 0.12 & 1.00 & 8 & 85 & 93 \\
CDKN2B oncogenic alterations: deletion/mutation & 0.80 & 0.36 & 1.00 & 0.33 & 0.17 & 1.00 & 11 & 82 & 93 \\
CDKN2B deletion & 0.80 & 0.35 & 1.00 & 0.38 & 0.18 & 1.00 & 11 & 82 & 93 \\
PTPRT oncogenic mutation & 0.79 & 0.10 & 1.00 & 0.20 & 0.04 & 1.00 & 3 & 80 & 83 \\
YES1 amplification & 0.79 & 0.07 & 1.00 & 0.73 & 0.07 & 1.00 & 2 & 91 & 93 \\
PTEN oncogenic mutation & 0.79 & 0.35 & 0.75 & 0.47 & 0.06 & 0.98 & 4 & 88 & 92 \\
MDM2 amplification & 0.79 & 0.22 & 0.75 & 0.74 & 0.12 & 0.99 & 4 & 89 & 93 \\
CDKN2A (p16INK4a) deletion & 0.79 & 0.40 & 1.00 & 0.46 & 0.25 & 1.00 & 14 & 79 & 93 \\
FGF19 amplification & 0.78 & 0.66 & 0.93 & 0.29 & 0.20 & 0.96 & 15 & 78 & 93 \\
CDKN2A (p14ARF) deletion & 0.78 & 0.41 & 1.00 & 0.34 & 0.21 & 1.00 & 14 & 79 & 93 \\
KMT2C oncogenic alterations: deletion/mutation & 0.78 & 0.25 & 0.89 & 0.41 & 0.15 & 0.97 & 9 & 75 & 84 \\
RAF1 amplification & 0.77 & 0.10 & 1.00 & 0.63 & 0.11 & 1.00 & 4 & 89 & 93 \\
IRS2 amplification & 0.76 & 0.13 & 1.00 & 0.27 & 0.04 & 1.00 & 3 & 90 & 93 \\
CTNNB1 oncogenic mutation & 0.76 & 0.19 & 0.75 & 0.34 & 0.05 & 0.97 & 4 & 88 & 92 \\
CCND1 amplification & 0.76 & 0.58 & 0.87 & 0.22 & 0.18 & 0.89 & 15 & 78 & 93 \\
CCND1 oncogenic alterations: amplification/mutation & 0.76 & 0.63 & 0.93 & 0.27 & 0.20 & 0.95 & 15 & 77 & 92 \\
CDK12 amplification & 0.75 & 0.22 & 1.00 & 0.37 & 0.10 & 1.00 & 6 & 87 & 93 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-glioma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Glioma (TCGA-GBM, TCGA-LGG)}\label{table:tcga-results-glioma}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
GRIN2A oncogenic alterations: deletion/mutation & 0.97 & 0.56 & 1.00 & 0.68 & 0.07 & 1.00 & 3 & 136 & 139 \\
IDH1 oncogenic mutation & 0.94 & 0.92 & 0.91 & 0.81 & 0.84 & 0.89 & 76 & 68 & 144 \\
IDH1 oncogenic alterations: amplification/mutation & 0.93 & 0.93 & 0.92 & 0.76 & 0.81 & 0.89 & 76 & 67 & 143 \\
TP53 oncogenic alterations: deletion/mutation & 0.93 & 0.93 & 0.95 & 0.64 & 0.66 & 0.95 & 60 & 83 & 143 \\
TP53 oncogenic mutation & 0.93 & 0.92 & 0.95 & 0.64 & 0.64 & 0.95 & 58 & 86 & 144 \\
XRCC2 amplification & 0.93 & 0.29 & 1.00 & 0.49 & 0.07 & 1.00 & 6 & 166 & 172 \\
FUBP1 oncogenic alterations: deletion/mutation & 0.93 & 0.48 & 1.00 & 0.54 & 0.10 & 1.00 & 7 & 134 & 141 \\
CIC oncogenic mutation & 0.93 & 0.56 & 0.78 & 0.87 & 0.48 & 0.96 & 18 & 118 & 136 \\
ATRX oncogenic mutation & 0.92 & 0.73 & 1.00 & 0.37 & 0.30 & 1.00 & 29 & 108 & 137 \\
ATRX oncogenic alterations: deletion/mutation & 0.92 & 0.70 & 1.00 & 0.47 & 0.36 & 1.00 & 31 & 105 & 136 \\
EZH2 oncogenic alterations: amplification/mutation & 0.91 & 0.38 & 1.00 & 0.47 & 0.08 & 1.00 & 6 & 137 & 143 \\
FUBP1 oncogenic mutation & 0.91 & 0.37 & 1.00 & 0.57 & 0.11 & 1.00 & 7 & 136 & 143 \\
EZH2 amplification & 0.91 & 0.44 & 1.00 & 0.45 & 0.06 & 1.00 & 6 & 166 & 172 \\
EGFR amplification & 0.90 & 0.78 & 0.93 & 0.67 & 0.46 & 0.97 & 40 & 132 & 172 \\
KMT2C amplification & 0.90 & 0.39 & 1.00 & 0.23 & 0.05 & 1.00 & 6 & 166 & 172 \\
STAG2 oncogenic alterations: deletion/mutation & 0.90 & 0.17 & 1.00 & 0.70 & 0.07 & 1.00 & 3 & 134 & 137 \\
EGFR oncogenic alterations: amplification/mutation & 0.90 & 0.79 & 0.91 & 0.70 & 0.56 & 0.95 & 44 & 106 & 150 \\
CDKN2B oncogenic alterations: deletion/mutation & 0.89 & 0.83 & 0.91 & 0.72 & 0.62 & 0.94 & 53 & 104 & 157 \\
NF1 oncogenic mutation & 0.89 & 0.31 & 1.00 & 0.67 & 0.17 & 1.00 & 9 & 133 & 142 \\
PTEN oncogenic alterations: deletion/mutation & 0.87 & 0.51 & 0.88 & 0.73 & 0.40 & 0.97 & 24 & 118 & 142 \\
NF1 oncogenic alterations: deletion/mutation & 0.87 & 0.31 & 0.90 & 0.76 & 0.23 & 0.99 & 10 & 130 & 140 \\
BCOR oncogenic mutation & 0.87 & 0.20 & 1.00 & 0.65 & 0.09 & 1.00 & 5 & 139 & 144 \\
CDKN2A (p14ARF) deletion & 0.86 & 0.75 & 0.89 & 0.66 & 0.53 & 0.93 & 53 & 119 & 172 \\
CDKN2A (p16INK4a) deletion & 0.86 & 0.74 & 0.87 & 0.67 & 0.54 & 0.92 & 53 & 119 & 172 \\
MTAP oncogenic alterations: deletion/mutation & 0.86 & 0.71 & 0.83 & 0.65 & 0.47 & 0.91 & 42 & 111 & 153 \\
RB1 oncogenic mutation & 0.86 & 0.32 & 0.75 & 0.78 & 0.09 & 0.99 & 4 & 138 & 142 \\
CDKN2B deletion & 0.85 & 0.76 & 0.87 & 0.67 & 0.54 & 0.92 & 53 & 119 & 172 \\
RTK pathway & 0.84 & 0.88 & 0.92 & 0.41 & 0.71 & 0.77 & 86 & 56 & 142 \\
PTEN oncogenic mutation & 0.84 & 0.38 & 0.81 & 0.69 & 0.25 & 0.97 & 16 & 125 & 141 \\
NOTCH1 oncogenic mutation & 0.83 & 0.33 & 0.80 & 0.70 & 0.09 & 0.99 & 5 & 138 & 143 \\
CCND2 amplification & 0.82 & 0.24 & 0.86 & 0.55 & 0.07 & 0.99 & 7 & 165 & 172 \\
EGFR oncogenic mutation & 0.82 & 0.33 & 0.81 & 0.66 & 0.24 & 0.96 & 16 & 124 & 140 \\
MTAP deletion & 0.82 & 0.59 & 0.79 & 0.65 & 0.42 & 0.90 & 42 & 130 & 172 \\
MDM2 oncogenic alterations: amplification/mutation & 0.81 & 0.20 & 0.83 & 0.69 & 0.10 & 0.99 & 6 & 137 & 143 \\
SMO oncogenic alterations: amplification/mutation & 0.81 & 0.14 & 1.00 & 0.24 & 0.05 & 1.00 & 6 & 137 & 143 \\
PDCD1 deletion & 0.81 & 0.12 & 0.75 & 0.83 & 0.10 & 0.99 & 4 & 168 & 172 \\
PTEN deletion & 0.81 & 0.20 & 0.88 & 0.65 & 0.11 & 0.99 & 8 & 164 & 172 \\
RAD21 amplification & 0.81 & 0.20 & 0.75 & 0.54 & 0.04 & 0.99 & 4 & 168 & 172 \\
ARID1A oncogenic mutation & 0.80 & 0.08 & 1.00 & 0.37 & 0.03 & 1.00 & 3 & 139 & 142 \\
MDM2 amplification & 0.80 & 0.29 & 0.83 & 0.63 & 0.08 & 0.99 & 6 & 166 & 172 \\
KIT amplification & 0.79 & 0.21 & 1.00 & 0.32 & 0.08 & 1.00 & 10 & 162 & 172 \\
FAT1 deletion & 0.79 & 0.10 & 0.80 & 0.50 & 0.05 & 0.99 & 5 & 167 & 172 \\
NOTCH1 oncogenic alterations: deletion/mutation & 0.79 & 0.25 & 0.80 & 0.49 & 0.05 & 0.99 & 5 & 135 & 140 \\
CDK4 oncogenic alterations: amplification/mutation & 0.78 & 0.40 & 0.81 & 0.66 & 0.23 & 0.97 & 16 & 128 & 144 \\
FAT1 oncogenic alterations: deletion/mutation & 0.78 & 0.11 & 1.00 & 0.25 & 0.05 & 1.00 & 5 & 133 & 138 \\
GLI1 oncogenic alterations: amplification/mutation & 0.78 & 0.18 & 0.78 & 0.64 & 0.13 & 0.98 & 9 & 132 & 141 \\
PDGFRA amplification & 0.78 & 0.31 & 0.93 & 0.33 & 0.11 & 0.98 & 14 & 158 & 172 \\
GLI1 amplification & 0.78 & 0.16 & 0.78 & 0.56 & 0.09 & 0.98 & 9 & 163 & 172 \\
DNA damage response & 0.77 & 0.70 & 0.91 & 0.35 & 0.50 & 0.85 & 58 & 80 & 138 \\
PDGFRA oncogenic alterations: amplification/mutation & 0.77 & 0.28 & 0.93 & 0.26 & 0.12 & 0.97 & 14 & 128 & 142 \\
RB1 oncogenic alterations: deletion/mutation & 0.76 & 0.30 & 0.78 & 0.50 & 0.10 & 0.97 & 9 & 132 & 141 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-hepatobiliary-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Hepatobiliary Cancer (TCGA-CHOL, TCGA-LIHC)}\label{table:tcga-results-hepatobiliary-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
DNAJB1 fusion & 1.00 & 1.00 & 1.00 & 0.99 & 0.67 & 1.00 & 2 & 88 & 90 \\
FGFR2 oncogenic alterations: amplification/mutation & 0.99 & 0.58 & 1.00 & 0.87 & 0.15 & 1.00 & 2 & 85 & 87 \\
FGFR oncogenic mutation & 0.95 & 0.36 & 1.00 & 0.89 & 0.17 & 1.00 & 2 & 88 & 90 \\
ALOX12B deletion & 0.93 & 0.57 & 1.00 & 0.29 & 0.03 & 1.00 & 2 & 86 & 88 \\
FLCN deletion & 0.93 & 0.19 & 1.00 & 0.52 & 0.05 & 1.00 & 2 & 85 & 87 \\
IDH1 oncogenic alterations: amplification/mutation & 0.92 & 0.58 & 0.80 & 0.95 & 0.50 & 0.99 & 5 & 82 & 87 \\
GPS2 deletion & 0.88 & 0.17 & 1.00 & 0.36 & 0.04 & 1.00 & 2 & 86 & 88 \\
EPHA3 amplification & 0.88 & 0.13 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 86 & 88 \\
BRIP1 amplification & 0.88 & 0.30 & 1.00 & 0.23 & 0.03 & 1.00 & 2 & 86 & 88 \\
FLCN oncogenic alterations: deletion/mutation & 0.86 & 0.29 & 1.00 & 0.74 & 0.08 & 1.00 & 2 & 85 & 87 \\
MYC oncogenic alterations: amplification/mutation & 0.86 & 0.39 & 1.00 & 0.44 & 0.19 & 1.00 & 10 & 78 & 88 \\
NCOR1 amplification & 0.86 & 0.12 & 1.00 & 0.76 & 0.09 & 1.00 & 2 & 83 & 85 \\
TP53 oncogenic alterations: deletion/mutation & 0.84 & 0.76 & 0.77 & 0.80 & 0.71 & 0.84 & 35 & 54 & 89 \\
RAD21 amplification & 0.83 & 0.37 & 0.90 & 0.64 & 0.24 & 0.98 & 10 & 78 & 88 \\
ARID2 oncogenic alterations: deletion/mutation & 0.83 & 0.24 & 1.00 & 0.27 & 0.05 & 1.00 & 3 & 84 & 87 \\
SMYD3 amplification & 0.82 & 0.36 & 1.00 & 0.22 & 0.09 & 1.00 & 6 & 82 & 88 \\
APC oncogenic mutation & 0.82 & 0.08 & 1.00 & 0.40 & 0.04 & 1.00 & 2 & 86 & 88 \\
MYC amplification & 0.81 & 0.35 & 0.90 & 0.51 & 0.19 & 0.98 & 10 & 78 & 88 \\
PIK3CA oncogenic mutation & 0.80 & 0.10 & 1.00 & 0.51 & 0.04 & 1.00 & 2 & 88 & 90 \\
NCOR1 deletion & 0.80 & 0.14 & 1.00 & 0.39 & 0.06 & 1.00 & 3 & 83 & 86 \\
PREX2 amplification & 0.79 & 0.34 & 0.80 & 0.46 & 0.08 & 0.97 & 5 & 83 & 88 \\
ELOC amplification & 0.79 & 0.38 & 0.83 & 0.46 & 0.10 & 0.97 & 6 & 82 & 88 \\
AURKB deletion & 0.78 & 0.10 & 1.00 & 0.26 & 0.03 & 1.00 & 2 & 86 & 88 \\
H3C13 amplification & 0.78 & 0.31 & 1.00 & 0.20 & 0.12 & 1.00 & 9 & 79 & 88 \\
NTRK1 oncogenic alterations: amplification/mutation & 0.78 & 0.30 & 1.00 & 0.23 & 0.13 & 1.00 & 9 & 78 & 87 \\
RIT1 amplification & 0.78 & 0.37 & 1.00 & 0.20 & 0.12 & 1.00 & 9 & 79 & 88 \\
YES1 amplification & 0.77 & 0.15 & 1.00 & 0.21 & 0.03 & 1.00 & 2 & 86 & 88 \\
MCL1 oncogenic alterations: amplification/mutation & 0.77 & 0.31 & 1.00 & 0.22 & 0.13 & 1.00 & 9 & 79 & 88 \\
CDKN2B deletion & 0.76 & 0.13 & 1.00 & 0.49 & 0.11 & 1.00 & 5 & 83 & 88 \\
NUF2 amplification & 0.76 & 0.39 & 1.00 & 0.33 & 0.13 & 1.00 & 8 & 80 & 88 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-non-small-cell-lung-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Non-Small Cell Lung Cancer (TCGA-LUAD, TCGA-LUSC)}\label{table:tcga-results-non-small-cell-lung-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
STK11 oncogenic alterations: deletion/mutation & 0.94 & 0.51 & 1.00 & 0.64 & 0.16 & 1.00 & 12 & 169 & 181 \\
GNAS amplification & 0.94 & 0.19 & 1.00 & 0.28 & 0.03 & 1.00 & 4 & 179 & 183 \\
STK11 oncogenic mutation & 0.94 & 0.46 & 1.00 & 0.75 & 0.22 & 1.00 & 12 & 169 & 181 \\
CDK4 oncogenic alterations: amplification/mutation & 0.87 & 0.19 & 1.00 & 0.52 & 0.06 & 1.00 & 5 & 176 & 181 \\
CDK4 amplification & 0.87 & 0.28 & 1.00 & 0.53 & 0.06 & 1.00 & 5 & 178 & 183 \\
RTEL1 amplification & 0.87 & 0.29 & 0.83 & 0.43 & 0.05 & 0.99 & 6 & 177 & 183 \\
KRAS oncogenic mutation & 0.86 & 0.44 & 0.96 & 0.67 & 0.29 & 0.99 & 23 & 159 & 182 \\
NSD1 deletion & 0.86 & 0.10 & 1.00 & 0.68 & 0.07 & 1.00 & 4 & 177 & 181 \\
CCND2 amplification & 0.83 & 0.10 & 1.00 & 0.22 & 0.03 & 1.00 & 4 & 178 & 182 \\
TP63 amplification & 0.82 & 0.49 & 1.00 & 0.31 & 0.24 & 1.00 & 33 & 150 & 183 \\
DCUN1D1 amplification & 0.82 & 0.60 & 0.88 & 0.59 & 0.38 & 0.94 & 40 & 143 & 183 \\
MAP3K13 amplification & 0.82 & 0.54 & 0.94 & 0.51 & 0.31 & 0.97 & 35 & 148 & 183 \\
PIK3CA amplification & 0.82 & 0.49 & 0.94 & 0.50 & 0.32 & 0.97 & 36 & 147 & 183 \\
SOX2 amplification & 0.81 & 0.56 & 0.95 & 0.50 & 0.35 & 0.97 & 40 & 143 & 183 \\
KMT2D oncogenic alterations: deletion/mutation & 0.81 & 0.26 & 0.94 & 0.26 & 0.12 & 0.97 & 16 & 149 & 165 \\
EPHA3 deletion & 0.81 & 0.07 & 1.00 & 0.56 & 0.05 & 1.00 & 4 & 178 & 182 \\
KMT2C oncogenic alterations: deletion/mutation & 0.80 & 0.19 & 1.00 & 0.21 & 0.06 & 1.00 & 8 & 152 & 160 \\
EIF4A2 amplification & 0.80 & 0.44 & 0.97 & 0.51 & 0.30 & 0.99 & 33 & 150 & 183 \\
NSD1 oncogenic mutation & 0.80 & 0.20 & 1.00 & 0.51 & 0.04 & 1.00 & 4 & 173 & 177 \\
BCL6 oncogenic alterations: amplification/mutation & 0.80 & 0.48 & 0.91 & 0.53 & 0.30 & 0.96 & 32 & 146 & 178 \\
BCL6 amplification & 0.80 & 0.43 & 0.94 & 0.55 & 0.31 & 0.98 & 32 & 151 & 183 \\
TP53 oncogenic mutation & 0.80 & 0.90 & 0.96 & 0.42 & 0.82 & 0.77 & 134 & 48 & 182 \\
KRAS oncogenic alterations: amplification/mutation & 0.79 & 0.49 & 0.82 & 0.64 & 0.29 & 0.95 & 28 & 154 & 182 \\
PIK3CA oncogenic alterations: amplification/mutation & 0.79 & 0.44 & 1.00 & 0.30 & 0.33 & 1.00 & 46 & 135 & 181 \\
GNAS oncogenic alterations: amplification/mutation & 0.78 & 0.07 & 1.00 & 0.22 & 0.03 & 1.00 & 4 & 178 & 182 \\
CRKL amplification & 0.78 & 0.06 & 1.00 & 0.23 & 0.03 & 1.00 & 4 & 177 & 181 \\
AKT2 oncogenic alterations: amplification/mutation & 0.77 & 0.22 & 0.91 & 0.29 & 0.08 & 0.98 & 11 & 169 & 180 \\
TP53 oncogenic alterations: deletion/mutation & 0.77 & 0.87 & 0.95 & 0.42 & 0.82 & 0.74 & 134 & 48 & 182 \\
NFE2L2 oncogenic mutation & 0.77 & 0.20 & 1.00 & 0.20 & 0.08 & 1.00 & 11 & 169 & 180 \\
KMT2D oncogenic mutation & 0.77 & 0.20 & 0.94 & 0.31 & 0.13 & 0.98 & 16 & 149 & 165 \\
FGF19 oncogenic alterations: amplification/mutation & 0.77 & 0.32 & 0.93 & 0.30 & 0.11 & 0.98 & 15 & 166 & 181 \\
CCND1 oncogenic alterations: amplification/mutation & 0.77 & 0.33 & 1.00 & 0.21 & 0.10 & 1.00 & 15 & 165 & 180 \\
CCND1 amplification & 0.77 & 0.35 & 1.00 & 0.21 & 0.10 & 1.00 & 15 & 168 & 183 \\
ELF3 amplification & 0.76 & 0.18 & 0.83 & 0.49 & 0.05 & 0.99 & 6 & 177 & 183 \\
EPHB1 amplification & 0.76 & 0.07 & 1.00 & 0.56 & 0.07 & 1.00 & 6 & 177 & 183 \\
MET oncogenic alterations: amplification/mutation & 0.76 & 0.07 & 0.75 & 0.64 & 0.05 & 0.99 & 4 & 175 & 179 \\
WWTR1 amplification & 0.76 & 0.18 & 0.92 & 0.58 & 0.14 & 0.99 & 13 & 170 & 183 \\
RBM10 oncogenic mutation & 0.76 & 0.15 & 1.00 & 0.54 & 0.10 & 1.00 & 9 & 171 & 180 \\
IKZF1 amplification & 0.76 & 0.32 & 0.83 & 0.32 & 0.04 & 0.98 & 6 & 177 & 183 \\
FGF19 amplification & 0.75 & 0.28 & 0.87 & 0.33 & 0.10 & 0.96 & 15 & 168 & 183 \\
AKT2 amplification & 0.75 & 0.17 & 0.90 & 0.40 & 0.08 & 0.99 & 10 & 173 & 183 \\
GATA2 amplification & 0.75 & 0.05 & 1.00 & 0.59 & 0.05 & 1.00 & 4 & 179 & 183 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-prostate-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Prostate Cancer (TCGA-PRAD)}\label{table:tcga-results-prostate-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
FANCC amplification & 0.92 & 0.20 & 1.00 & 0.25 & 0.03 & 1.00 & 2 & 79 & 81 \\
BMPR1A oncogenic alterations: deletion/mutation & 0.85 & 0.13 & 1.00 & 0.30 & 0.04 & 1.00 & 2 & 79 & 81 \\
ERCC3 deletion & 0.85 & 0.17 & 1.00 & 0.40 & 0.08 & 1.00 & 4 & 77 & 81 \\
ZRSR2 amplification & 0.84 & 0.16 & 1.00 & 0.69 & 0.11 & 1.00 & 3 & 78 & 81 \\
PTCH1 amplification & 0.84 & 0.11 & 1.00 & 0.30 & 0.04 & 1.00 & 2 & 79 & 81 \\
MED12 oncogenic alterations: amplification/mutation & 0.81 & 0.09 & 1.00 & 0.60 & 0.06 & 1.00 & 2 & 78 & 80 \\
TBX3 amplification & 0.81 & 0.53 & 1.00 & 0.23 & 0.03 & 1.00 & 2 & 79 & 81 \\
SPOP oncogenic alterations: deletion/mutation & 0.78 & 0.22 & 1.00 & 0.21 & 0.12 & 1.00 & 8 & 73 & 81 \\
KMT2C fusion & 0.76 & 0.11 & 1.00 & 0.38 & 0.04 & 1.00 & 2 & 79 & 81 \\
SPOP oncogenic mutation & 0.76 & 0.20 & 1.00 & 0.33 & 0.14 & 1.00 & 8 & 73 & 81 \\
CDK12 oncogenic alterations: deletion/mutation & 0.75 & 0.22 & 1.00 & 0.43 & 0.07 & 1.00 & 3 & 76 & 79 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-renal-cell-carcinoma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Renal Cell Carcinoma (TCGA-KICH, TCGA-KIRC, TCGA-KIRP)}\label{table:tcga-results-renal-cell-carcinoma}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
MET oncogenic mutation & 0.97 & 0.53 & 1.00 & 0.69 & 0.07 & 1.00 & 3 & 138 & 141 \\
VHL oncogenic mutation & 0.86 & 0.36 & 0.82 & 0.80 & 0.29 & 0.98 & 11 & 109 & 120 \\
MET oncogenic alterations: amplification/mutation & 0.85 & 0.34 & 0.80 & 0.76 & 0.11 & 0.99 & 5 & 136 & 141 \\
PBRM1 oncogenic alterations: deletion/mutation & 0.85 & 0.51 & 0.90 & 0.71 & 0.37 & 0.98 & 21 & 115 & 136 \\
PBRM1 oncogenic mutation & 0.84 & 0.52 & 0.84 & 0.71 & 0.32 & 0.96 & 19 & 116 & 135 \\
TP53 oncogenic alterations: deletion/mutation & 0.83 & 0.23 & 0.80 & 0.78 & 0.12 & 0.99 & 5 & 137 & 142 \\
BRCA1/2 germline/somatic mutation/deletion or fusion & 0.82 & 0.11 & 0.75 & 0.79 & 0.08 & 0.99 & 4 & 163 & 167 \\
TP53 oncogenic mutation & 0.82 & 0.17 & 0.80 & 0.80 & 0.12 & 0.99 & 5 & 137 & 142 \\
DNMT3A oncogenic alterations: deletion/mutation & 0.79 & 0.22 & 0.75 & 0.60 & 0.05 & 0.99 & 4 & 138 & 142 \\
KRAS oncogenic mutation & 0.78 & 0.37 & 1.00 & 0.42 & 0.04 & 1.00 & 3 & 139 & 142 \\
FGFR4 amplification & 0.78 & 0.18 & 1.00 & 0.35 & 0.09 & 1.00 & 10 & 157 & 167 \\
FGFR4 oncogenic alterations: amplification/mutation & 0.78 & 0.17 & 1.00 & 0.40 & 0.11 & 1.00 & 10 & 131 & 141 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-soft-tissue-sarcoma.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Soft Tissue Sarcoma (TCGA-SARC)}\label{table:tcga-results-soft-tissue-sarcoma}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
KLF4 amplification & 1.00 & 1.00 & 1.00 & 0.53 & 0.08 & 1.00 & 2 & 49 & 51 \\
GNB1 amplification & 0.96 & 0.45 & 1.00 & 0.37 & 0.06 & 1.00 & 2 & 49 & 51 \\
TNFRSF14 amplification & 0.95 & 0.37 & 1.00 & 0.29 & 0.05 & 1.00 & 2 & 49 & 51 \\
ROS1 oncogenic alterations: amplification/mutation & 0.95 & 0.64 & 1.00 & 0.88 & 0.25 & 1.00 & 2 & 48 & 50 \\
RAC1 oncogenic alterations: amplification/mutation & 0.92 & 0.34 & 1.00 & 0.48 & 0.11 & 1.00 & 3 & 48 & 51 \\
IRS1 deletion & 0.92 & 0.27 & 1.00 & 0.71 & 0.12 & 1.00 & 2 & 48 & 50 \\
PIK3CA oncogenic mutation & 0.91 & 0.35 & 1.00 & 0.65 & 0.10 & 1.00 & 2 & 51 & 53 \\
VEGFA oncogenic alterations: amplification/mutation & 0.91 & 0.42 & 1.00 & 0.72 & 0.24 & 1.00 & 4 & 47 & 51 \\
ROS1 amplification & 0.91 & 0.25 & 1.00 & 0.80 & 0.17 & 1.00 & 2 & 49 & 51 \\
TRIP13 amplification & 0.91 & 0.25 & 1.00 & 0.41 & 0.06 & 1.00 & 2 & 49 & 51 \\
IGF1R amplification & 0.91 & 0.59 & 1.00 & 0.45 & 0.07 & 1.00 & 2 & 49 & 51 \\
CARD11 oncogenic alterations: amplification/mutation & 0.91 & 0.25 & 1.00 & 0.62 & 0.10 & 1.00 & 2 & 48 & 50 \\
DNMT1 amplification & 0.90 & 0.27 & 1.00 & 0.43 & 0.07 & 1.00 & 2 & 49 & 51 \\
TRAF2 amplification & 0.89 & 0.33 & 1.00 & 0.33 & 0.06 & 1.00 & 2 & 49 & 51 \\
VEGFA amplification & 0.87 & 0.29 & 1.00 & 0.55 & 0.16 & 1.00 & 4 & 47 & 51 \\
KEAP1 amplification & 0.86 & 0.17 & 1.00 & 0.35 & 0.06 & 1.00 & 2 & 49 & 51 \\
CCND2 oncogenic alterations: amplification/mutation & 0.85 & 0.17 & 1.00 & 0.50 & 0.08 & 1.00 & 2 & 48 & 50 \\
GLI1 oncogenic alterations: amplification/mutation & 0.85 & 0.31 & 1.00 & 0.31 & 0.06 & 1.00 & 2 & 49 & 51 \\
CCND2 amplification & 0.84 & 0.23 & 1.00 & 0.71 & 0.12 & 1.00 & 2 & 48 & 50 \\
TP53 oncogenic mutation & 0.84 & 0.70 & 0.89 & 0.54 & 0.50 & 0.90 & 18 & 35 & 53 \\
TMB-H & 0.84 & 0.20 & 1.00 & 0.54 & 0.12 & 1.00 & 3 & 50 & 53 \\
PMS2 amplification & 0.84 & 0.16 & 1.00 & 0.33 & 0.06 & 1.00 & 2 & 49 & 51 \\
CHEK1 oncogenic alterations: deletion/mutation & 0.84 & 0.17 & 1.00 & 0.51 & 0.08 & 1.00 & 2 & 49 & 51 \\
ATRX oncogenic alterations: deletion/mutation & 0.83 & 0.60 & 1.00 & 0.38 & 0.24 & 1.00 & 8 & 42 & 50 \\
ATRX oncogenic mutation & 0.83 & 0.32 & 1.00 & 0.28 & 0.11 & 1.00 & 4 & 47 & 51 \\
RAC1 amplification & 0.83 & 0.15 & 1.00 & 0.37 & 0.06 & 1.00 & 2 & 49 & 51 \\
NTRK2 amplification & 0.83 & 0.31 & 1.00 & 0.55 & 0.08 & 1.00 & 2 & 49 & 51 \\
MTAP oncogenic alterations: deletion/mutation & 0.82 & 0.38 & 0.80 & 0.63 & 0.19 & 0.97 & 5 & 46 & 51 \\
IFNGR1 amplification & 0.82 & 0.22 & 1.00 & 0.55 & 0.08 & 1.00 & 2 & 49 & 51 \\
GLI1 amplification & 0.82 & 0.22 & 1.00 & 0.39 & 0.06 & 1.00 & 2 & 49 & 51 \\
CHEK1 deletion & 0.82 & 0.18 & 1.00 & 0.53 & 0.08 & 1.00 & 2 & 49 & 51 \\
SDHA amplification & 0.82 & 0.14 & 1.00 & 0.33 & 0.06 & 1.00 & 2 & 49 & 51 \\
PDCD1 deletion & 0.82 & 0.14 & 1.00 & 0.33 & 0.06 & 1.00 & 2 & 49 & 51 \\
CDKN2B oncogenic alterations: deletion/mutation & 0.81 & 0.50 & 0.83 & 0.60 & 0.22 & 0.96 & 6 & 45 & 51 \\
RICTOR amplification & 0.81 & 0.42 & 0.75 & 0.51 & 0.12 & 0.96 & 4 & 47 & 51 \\
RICTOR oncogenic alterations: amplification/mutation & 0.81 & 0.59 & 1.00 & 0.40 & 0.12 & 1.00 & 4 & 47 & 51 \\
CDKN2B deletion & 0.81 & 0.42 & 0.83 & 0.67 & 0.25 & 0.97 & 6 & 45 & 51 \\
TEK deletion & 0.81 & 0.55 & 1.00 & 0.35 & 0.06 & 1.00 & 2 & 49 & 51 \\
CRLF2 amplification & 0.81 & 0.13 & 1.00 & 0.61 & 0.10 & 1.00 & 2 & 49 & 51 \\
CD274 oncogenic alterations: amplification/mutation & 0.81 & 0.33 & 1.00 & 0.38 & 0.18 & 1.00 & 6 & 45 & 51 \\
MTAP deletion & 0.80 & 0.34 & 0.80 & 0.61 & 0.18 & 0.97 & 5 & 46 & 51 \\
JUN amplification & 0.80 & 0.21 & 1.00 & 0.47 & 0.14 & 1.00 & 4 & 47 & 51 \\
CDKN2A (p16INK4a) deletion & 0.79 & 0.36 & 0.83 & 0.67 & 0.25 & 0.97 & 6 & 45 & 51 \\
JUN oncogenic alterations: amplification/mutation & 0.79 & 0.20 & 1.00 & 0.40 & 0.12 & 1.00 & 4 & 47 & 51 \\
NF1 oncogenic alterations: deletion/mutation & 0.79 & 0.16 & 1.00 & 0.66 & 0.16 & 1.00 & 3 & 47 & 50 \\
SDHD oncogenic alterations: deletion/mutation & 0.78 & 0.17 & 1.00 & 0.62 & 0.14 & 1.00 & 3 & 48 & 51 \\
RB1 oncogenic alterations: deletion/mutation & 0.78 & 0.58 & 1.00 & 0.28 & 0.32 & 1.00 & 13 & 39 & 52 \\
CDKN2A (p14ARF) deletion & 0.78 & 0.34 & 0.83 & 0.67 & 0.25 & 0.97 & 6 & 45 & 51 \\
PDCD1LG2 oncogenic alterations: amplification/mutation & 0.78 & 0.26 & 1.00 & 0.27 & 0.15 & 1.00 & 6 & 45 & 51 \\
ATRX deletion & 0.77 & 0.37 & 0.75 & 0.66 & 0.16 & 0.97 & 4 & 47 & 51 \\
SMARCA4 amplification & 0.77 & 0.12 & 1.00 & 0.45 & 0.07 & 1.00 & 2 & 49 & 51 \\
CD274 amplification & 0.76 & 0.35 & 1.00 & 0.36 & 0.17 & 1.00 & 6 & 45 & 51 \\
MDM2 amplification & 0.76 & 0.38 & 0.91 & 0.53 & 0.34 & 0.95 & 11 & 40 & 51 \\
MDM2 oncogenic alterations: amplification/mutation & 0.76 & 0.40 & 1.00 & 0.49 & 0.35 & 1.00 & 11 & 39 & 50 \\
\bottomrule
\end{tabular}

}
\end{subtable}

==> tables/tcga-results-thyroid-cancer.tex <==
\begin{subtable}[h]{\linewidth}
\caption{Biomarkers detected in Thyroid Cancer (TCGA-THCA)}\label{table:tcga-results-thyroid-cancer}
\centering\resizebox{\linewidth}{!}{\begin{tabular}{lrrrrrrrrr}
\toprule
Biomarker & AUC & AP & Sensitivity & Specificity & PPV & NPV & Positive & Negative & Total \\
\midrule
NRAS oncogenic alterations: amplification/mutation & 0.94 & 0.43 & 1.00 & 0.75 & 0.28 & 1.00 & 8 & 83 & 91 \\
BRAF oncogenic mutation & 0.93 & 0.94 & 0.96 & 0.40 & 0.65 & 0.89 & 49 & 42 & 91 \\
HRAS oncogenic mutation & 0.92 & 0.44 & 0.75 & 0.87 & 0.21 & 0.99 & 4 & 87 & 91 \\
BRAF oncogenic alterations: amplification/mutation & 0.92 & 0.94 & 0.96 & 0.46 & 0.69 & 0.90 & 50 & 41 & 91 \\
NRAS oncogenic mutation & 0.91 & 0.36 & 1.00 & 0.78 & 0.31 & 1.00 & 8 & 83 & 91 \\
HRAS oncogenic alterations: amplification/mutation & 0.88 & 0.27 & 0.75 & 0.86 & 0.20 & 0.99 & 4 & 87 & 91 \\
\bottomrule
\end{tabular}

}
\end{subtable}
